Privacy-Preserving Debiasing using Data Augmentation and Machine Unlearning

Data augmentation is widely used to mitigate data bias in the training dataset. However, data augmentation exposes machine learning models to privacy attacks, such as membership inference attacks. In this paper, we propose an effective combination of data augmentation and machine unlearning, which can reduce data bias while providing a provable defense against known attacks. Specifically, we maintain the fairness of the trained model with diffusion-based data augmentation, and then utilize multi-shard unlearning to remove identifying information of original data from the ML model for protection against privacy attacks. Experimental evaluation across diverse datasets demonstrates that our approach can achieve significant improvements in bias reduction as well as robustness against state-of-the-art privacy attacks.

==> Figs/debiasing/4000_0.2_0_DLA/training_progress.txt <==

Epoch: 0
 [>................................................................]  Step: 7s92ms | Tot: 0ms | Loss: 2.285 | Acc: 3.125% (4/128)                                                                     1/32 
 [==>..............................................................]  Step: 81ms | Tot: 81ms | Loss: 2.155 | Acc: 10.156% (26/256)                                                                    2/32 
 [====>............................................................]  Step: 76ms | Tot: 157ms | Loss: 2.075 | Acc: 15.885% (61/384)                                                                   3/32 
 [======>..........................................................]  Step: 75ms | Tot: 233ms | Loss: 2.056 | Acc: 18.750% (96/512)                                                                   4/32 
 [========>........................................................]  Step: 72ms | Tot: 306ms | Loss: 2.164 | Acc: 19.375% (124/640)                                                                  5/32 
 [==========>......................................................]  Step: 72ms | Tot: 379ms | Loss: 2.155 | Acc: 20.312% (156/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 455ms | Loss: 2.186 | Acc: 20.982% (188/896)                                                                  7/32 
 [==============>..................................................]  Step: 78ms | Tot: 534ms | Loss: 2.169 | Acc: 22.168% (227/1024)                                                                 8/32 
 [================>................................................]  Step: 79ms | Tot: 613ms | Loss: 2.155 | Acc: 23.090% (266/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 686ms | Loss: 2.147 | Acc: 23.359% (299/1280)                                                                 10/32 
 [====================>............................................]  Step: 74ms | Tot: 761ms | Loss: 2.136 | Acc: 23.295% (328/1408)                                                                 11/32 
 [======================>..........................................]  Step: 82ms | Tot: 843ms | Loss: 2.120 | Acc: 23.372% (359/1536)                                                                 12/32 
 [========================>........................................]  Step: 74ms | Tot: 918ms | Loss: 2.107 | Acc: 23.618% (393/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 992ms | Loss: 2.086 | Acc: 23.772% (426/1792)                                                                 14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s68ms | Loss: 2.072 | Acc: 24.010% (461/1920)                                                                15/32 
 [==============================>..................................]  Step: 80ms | Tot: 1s148ms | Loss: 2.065 | Acc: 24.365% (499/2048)                                                               16/32 
 [================================>................................]  Step: 85ms | Tot: 1s233ms | Loss: 2.056 | Acc: 24.494% (533/2176)                                                               17/32 
 [==================================>..............................]  Step: 83ms | Tot: 1s317ms | Loss: 2.050 | Acc: 24.566% (566/2304)                                                               18/32 
 [====================================>............................]  Step: 81ms | Tot: 1s398ms | Loss: 2.044 | Acc: 24.507% (596/2432)                                                               19/32 
 [======================================>..........................]  Step: 84ms | Tot: 1s483ms | Loss: 2.032 | Acc: 24.492% (627/2560)                                                               20/32 
 [========================================>........................]  Step: 89ms | Tot: 1s572ms | Loss: 2.021 | Acc: 24.405% (656/2688)                                                               21/32 
 [==========================================>......................]  Step: 86ms | Tot: 1s658ms | Loss: 2.009 | Acc: 24.574% (692/2816)                                                               22/32 
 [============================================>....................]  Step: 84ms | Tot: 1s743ms | Loss: 1.996 | Acc: 24.966% (735/2944)                                                               23/32 
 [==============================================>..................]  Step: 83ms | Tot: 1s826ms | Loss: 1.989 | Acc: 24.674% (758/3072)                                                               24/32 
 [================================================>................]  Step: 83ms | Tot: 1s910ms | Loss: 1.983 | Acc: 24.906% (797/3200)                                                               25/32 
 [==================================================>..............]  Step: 83ms | Tot: 1s993ms | Loss: 1.977 | Acc: 25.331% (843/3328)                                                               26/32 
 [====================================================>............]  Step: 84ms | Tot: 2s77ms | Loss: 1.967 | Acc: 25.810% (892/3456)                                                                27/32 
 [======================================================>..........]  Step: 82ms | Tot: 2s160ms | Loss: 1.963 | Acc: 26.060% (934/3584)                                                               28/32 
 [========================================================>........]  Step: 83ms | Tot: 2s243ms | Loss: 1.961 | Acc: 26.293% (976/3712)                                                               29/32 
 [==========================================================>......]  Step: 83ms | Tot: 2s326ms | Loss: 1.955 | Acc: 26.562% (1020/3840)                                                              30/32 
 [============================================================>....]  Step: 83ms | Tot: 2s409ms | Loss: 1.953 | Acc: 26.613% (1056/3968)                                                              31/32 
 [==============================================================>..]  Step: 92ms | Tot: 2s502ms | Loss: 1.951 | Acc: 26.600% (1064/4000)                                                              32/32 
 [>................................................................]  Step: 139ms | Tot: 0ms | Loss: 3.606 | Acc: 3.000% (3/100)                                                                      1/8 
 [========>........................................................]  Step: 27ms | Tot: 27ms | Loss: 3.121 | Acc: 7.500% (15/200)                                                                     2/8 
 [================>................................................]  Step: 22ms | Tot: 49ms | Loss: 2.784 | Acc: 15.667% (47/300)                                                                    3/8 
 [========================>........................................]  Step: 24ms | Tot: 73ms | Loss: 2.631 | Acc: 19.250% (77/400)                                                                    4/8 
 [================================>................................]  Step: 23ms | Tot: 97ms | Loss: 2.507 | Acc: 22.000% (110/500)                                                                   5/8 
 [========================================>........................]  Step: 23ms | Tot: 121ms | Loss: 2.440 | Acc: 23.667% (142/600)                                                                  6/8 
 [================================================>................]  Step: 23ms | Tot: 145ms | Loss: 2.415 | Acc: 24.000% (168/700)                                                                  7/8 
 [========================================================>........]  Step: 22ms | Tot: 167ms | Loss: 2.381 | Acc: 24.750% (198/800)                                                                  8/8 
Saving..
Accuracy: 0.16
F1 Score: 0.09
Classification report saved to output/4000_0.2_0_DLA/classification_report_0.txt

Epoch: 1
 [>................................................................]  Step: 2s912ms | Tot: 0ms | Loss: 1.708 | Acc: 33.594% (43/128)                                                                  1/32 
 [==>..............................................................]  Step: 81ms | Tot: 81ms | Loss: 1.738 | Acc: 33.594% (86/256)                                                                    2/32 
 [====>............................................................]  Step: 82ms | Tot: 164ms | Loss: 1.782 | Acc: 32.812% (126/384)                                                                  3/32 
 [======>..........................................................]  Step: 82ms | Tot: 247ms | Loss: 1.775 | Acc: 31.836% (163/512)                                                                  4/32 
 [========>........................................................]  Step: 84ms | Tot: 332ms | Loss: 1.762 | Acc: 33.125% (212/640)                                                                  5/32 
 [==========>......................................................]  Step: 86ms | Tot: 418ms | Loss: 1.780 | Acc: 32.422% (249/768)                                                                  6/32 
 [============>....................................................]  Step: 88ms | Tot: 507ms | Loss: 1.759 | Acc: 33.594% (301/896)                                                                  7/32 
 [==============>..................................................]  Step: 86ms | Tot: 593ms | Loss: 1.763 | Acc: 33.008% (338/1024)                                                                 8/32 
 [================>................................................]  Step: 87ms | Tot: 680ms | Loss: 1.753 | Acc: 33.247% (383/1152)                                                                 9/32 
 [==================>..............................................]  Step: 85ms | Tot: 766ms | Loss: 1.765 | Acc: 32.578% (417/1280)                                                                 10/32 
 [====================>............................................]  Step: 86ms | Tot: 852ms | Loss: 1.746 | Acc: 32.955% (464/1408)                                                                 11/32 
 [======================>..........................................]  Step: 87ms | Tot: 939ms | Loss: 1.734 | Acc: 33.724% (518/1536)                                                                 12/32 
 [========================>........................................]  Step: 85ms | Tot: 1s25ms | Loss: 1.726 | Acc: 33.654% (560/1664)                                                                13/32 
 [==========================>......................................]  Step: 87ms | Tot: 1s112ms | Loss: 1.734 | Acc: 33.315% (597/1792)                                                               14/32 
 [============================>....................................]  Step: 83ms | Tot: 1s195ms | Loss: 1.731 | Acc: 33.333% (640/1920)                                                               15/32 
 [==============================>..................................]  Step: 83ms | Tot: 1s279ms | Loss: 1.724 | Acc: 33.643% (689/2048)                                                               16/32 
 [================================>................................]  Step: 83ms | Tot: 1s362ms | Loss: 1.715 | Acc: 33.594% (731/2176)                                                               17/32 
 [==================================>..............................]  Step: 83ms | Tot: 1s445ms | Loss: 1.709 | Acc: 33.637% (775/2304)                                                               18/32 
 [====================================>............................]  Step: 83ms | Tot: 1s529ms | Loss: 1.701 | Acc: 33.882% (824/2432)                                                               19/32 
 [======================================>..........................]  Step: 83ms | Tot: 1s612ms | Loss: 1.693 | Acc: 34.258% (877/2560)                                                               20/32 
 [========================================>........................]  Step: 77ms | Tot: 1s689ms | Loss: 1.692 | Acc: 34.375% (924/2688)                                                               21/32 
 [==========================================>......................]  Step: 72ms | Tot: 1s762ms | Loss: 1.687 | Acc: 34.553% (973/2816)                                                               22/32 
 [============================================>....................]  Step: 72ms | Tot: 1s834ms | Loss: 1.684 | Acc: 34.443% (1014/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s908ms | Loss: 1.683 | Acc: 34.668% (1065/3072)                                                              24/32 
 [================================================>................]  Step: 72ms | Tot: 1s981ms | Loss: 1.678 | Acc: 34.781% (1113/3200)                                                              25/32 
 [==================================================>..............]  Step: 72ms | Tot: 2s53ms | Loss: 1.668 | Acc: 35.066% (1167/3328)                                                               26/32 
 [====================================================>............]  Step: 73ms | Tot: 2s127ms | Loss: 1.663 | Acc: 35.214% (1217/3456)                                                              27/32 
 [======================================================>..........]  Step: 72ms | Tot: 2s200ms | Loss: 1.666 | Acc: 35.156% (1260/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s273ms | Loss: 1.668 | Acc: 35.210% (1307/3712)                                                              29/32 
 [==========================================================>......]  Step: 72ms | Tot: 2s345ms | Loss: 1.669 | Acc: 35.234% (1353/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s419ms | Loss: 1.668 | Acc: 35.509% (1409/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s444ms | Loss: 1.666 | Acc: 35.600% (1424/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.327 | Acc: 18.000% (18/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 2.196 | Acc: 18.000% (36/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.947 | Acc: 26.000% (78/300)                                                                    3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.843 | Acc: 28.500% (114/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.783 | Acc: 29.200% (146/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.720 | Acc: 32.667% (196/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 120ms | Loss: 1.682 | Acc: 33.429% (234/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 140ms | Loss: 1.662 | Acc: 34.375% (275/800)                                                                  8/8 
Saving..

Epoch: 2
 [>................................................................]  Step: 262ms | Tot: 0ms | Loss: 1.511 | Acc: 42.188% (54/128)                                                                    1/32 
 [==>..............................................................]  Step: 72ms | Tot: 72ms | Loss: 1.611 | Acc: 38.281% (98/256)                                                                    2/32 
 [====>............................................................]  Step: 72ms | Tot: 145ms | Loss: 1.618 | Acc: 38.281% (147/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 219ms | Loss: 1.626 | Acc: 38.281% (196/512)                                                                  4/32 
 [========>........................................................]  Step: 72ms | Tot: 292ms | Loss: 1.605 | Acc: 39.844% (255/640)                                                                  5/32 
 [==========>......................................................]  Step: 72ms | Tot: 364ms | Loss: 1.599 | Acc: 40.104% (308/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 438ms | Loss: 1.597 | Acc: 39.397% (353/896)                                                                  7/32 
 [==============>..................................................]  Step: 72ms | Tot: 511ms | Loss: 1.588 | Acc: 40.137% (411/1024)                                                                 8/32 
 [================>................................................]  Step: 72ms | Tot: 583ms | Loss: 1.584 | Acc: 39.931% (460/1152)                                                                 9/32 
 [==================>..............................................]  Step: 72ms | Tot: 656ms | Loss: 1.578 | Acc: 40.156% (514/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 729ms | Loss: 1.579 | Acc: 40.483% (570/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 802ms | Loss: 1.586 | Acc: 40.169% (617/1536)                                                                 12/32 
 [========================>........................................]  Step: 72ms | Tot: 875ms | Loss: 1.580 | Acc: 40.685% (677/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 949ms | Loss: 1.579 | Acc: 40.569% (727/1792)                                                                 14/32 
 [============================>....................................]  Step: 72ms | Tot: 1s22ms | Loss: 1.579 | Acc: 40.312% (774/1920)                                                                15/32 
 [==============================>..................................]  Step: 72ms | Tot: 1s94ms | Loss: 1.564 | Acc: 40.918% (838/2048)                                                                16/32 
 [================================>................................]  Step: 73ms | Tot: 1s168ms | Loss: 1.559 | Acc: 40.993% (892/2176)                                                               17/32 
 [==================================>..............................]  Step: 72ms | Tot: 1s241ms | Loss: 1.561 | Acc: 40.625% (936/2304)                                                               18/32 
 [====================================>............................]  Step: 72ms | Tot: 1s313ms | Loss: 1.563 | Acc: 40.748% (991/2432)                                                               19/32 
 [======================================>..........................]  Step: 72ms | Tot: 1s386ms | Loss: 1.564 | Acc: 40.859% (1046/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s460ms | Loss: 1.567 | Acc: 40.737% (1095/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s533ms | Loss: 1.565 | Acc: 40.767% (1148/2816)                                                              22/32 
 [============================================>....................]  Step: 72ms | Tot: 1s606ms | Loss: 1.569 | Acc: 40.727% (1199/2944)                                                              23/32 
 [==============================================>..................]  Step: 72ms | Tot: 1s678ms | Loss: 1.569 | Acc: 40.820% (1254/3072)                                                              24/32 
 [================================================>................]  Step: 72ms | Tot: 1s751ms | Loss: 1.567 | Acc: 40.781% (1305/3200)                                                              25/32 
 [==================================================>..............]  Step: 72ms | Tot: 1s824ms | Loss: 1.566 | Acc: 40.805% (1358/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s898ms | Loss: 1.565 | Acc: 40.712% (1407/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s972ms | Loss: 1.571 | Acc: 40.765% (1461/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s45ms | Loss: 1.573 | Acc: 40.706% (1511/3712)                                                               29/32 
 [==========================================================>......]  Step: 72ms | Tot: 2s118ms | Loss: 1.569 | Acc: 40.885% (1570/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s192ms | Loss: 1.566 | Acc: 41.079% (1630/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s217ms | Loss: 1.571 | Acc: 41.000% (1640/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.241 | Acc: 18.000% (18/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 2.056 | Acc: 24.500% (49/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.859 | Acc: 33.000% (99/300)                                                                    3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.769 | Acc: 36.000% (144/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.747 | Acc: 36.000% (180/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.735 | Acc: 36.167% (217/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 1.707 | Acc: 37.714% (264/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 1.681 | Acc: 38.125% (305/800)                                                                  8/8 
Saving..

Epoch: 3
 [>................................................................]  Step: 253ms | Tot: 0ms | Loss: 1.482 | Acc: 36.719% (47/128)                                                                    1/32 
 [==>..............................................................]  Step: 72ms | Tot: 72ms | Loss: 1.525 | Acc: 37.891% (97/256)                                                                    2/32 
 [====>............................................................]  Step: 72ms | Tot: 145ms | Loss: 1.555 | Acc: 38.802% (149/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 218ms | Loss: 1.557 | Acc: 39.453% (202/512)                                                                  4/32 
 [========>........................................................]  Step: 72ms | Tot: 291ms | Loss: 1.526 | Acc: 39.844% (255/640)                                                                  5/32 
 [==========>......................................................]  Step: 72ms | Tot: 364ms | Loss: 1.494 | Acc: 41.146% (316/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 438ms | Loss: 1.474 | Acc: 42.076% (377/896)                                                                  7/32 
 [==============>..................................................]  Step: 72ms | Tot: 511ms | Loss: 1.500 | Acc: 41.016% (420/1024)                                                                 8/32 
 [================>................................................]  Step: 72ms | Tot: 584ms | Loss: 1.504 | Acc: 40.104% (462/1152)                                                                 9/32 
 [==================>..............................................]  Step: 72ms | Tot: 656ms | Loss: 1.516 | Acc: 40.078% (513/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 730ms | Loss: 1.509 | Acc: 40.554% (571/1408)                                                                 11/32 
 [======================>..........................................]  Step: 72ms | Tot: 803ms | Loss: 1.518 | Acc: 40.495% (622/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 877ms | Loss: 1.528 | Acc: 40.264% (670/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 950ms | Loss: 1.527 | Acc: 40.458% (725/1792)                                                                 14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s23ms | Loss: 1.531 | Acc: 40.417% (776/1920)                                                                15/32 
 [==============================>..................................]  Step: 72ms | Tot: 1s96ms | Loss: 1.533 | Acc: 39.893% (817/2048)                                                                16/32 
 [================================>................................]  Step: 73ms | Tot: 1s170ms | Loss: 1.537 | Acc: 40.028% (871/2176)                                                               17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s244ms | Loss: 1.541 | Acc: 40.191% (926/2304)                                                               18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s317ms | Loss: 1.533 | Acc: 40.584% (987/2432)                                                               19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s390ms | Loss: 1.533 | Acc: 40.703% (1042/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s464ms | Loss: 1.539 | Acc: 40.699% (1094/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s538ms | Loss: 1.545 | Acc: 40.589% (1143/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s611ms | Loss: 1.542 | Acc: 40.727% (1199/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s685ms | Loss: 1.540 | Acc: 40.755% (1252/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s758ms | Loss: 1.538 | Acc: 40.906% (1309/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s831ms | Loss: 1.536 | Acc: 40.835% (1359/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s905ms | Loss: 1.539 | Acc: 40.856% (1412/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s978ms | Loss: 1.539 | Acc: 40.625% (1456/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s51ms | Loss: 1.536 | Acc: 40.760% (1513/3712)                                                               29/32 
 [==========================================================>......]  Step: 72ms | Tot: 2s123ms | Loss: 1.536 | Acc: 40.755% (1565/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s197ms | Loss: 1.534 | Acc: 40.978% (1626/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s223ms | Loss: 1.529 | Acc: 41.075% (1643/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.591 | Acc: 10.000% (10/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 2.255 | Acc: 20.000% (40/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.914 | Acc: 30.667% (92/300)                                                                    3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.714 | Acc: 37.250% (149/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 1.627 | Acc: 39.200% (196/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 1.531 | Acc: 42.167% (253/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 1.472 | Acc: 43.857% (307/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 1.413 | Acc: 46.625% (373/800)                                                                  8/8 
Saving..

Epoch: 4
 [>................................................................]  Step: 280ms | Tot: 0ms | Loss: 1.349 | Acc: 45.312% (58/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.356 | Acc: 48.438% (124/256)                                                                   2/32 
 [====>............................................................]  Step: 72ms | Tot: 145ms | Loss: 1.431 | Acc: 47.135% (181/384)                                                                  3/32 
 [======>..........................................................]  Step: 72ms | Tot: 218ms | Loss: 1.415 | Acc: 46.875% (240/512)                                                                  4/32 
 [========>........................................................]  Step: 72ms | Tot: 291ms | Loss: 1.413 | Acc: 46.719% (299/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 364ms | Loss: 1.412 | Acc: 45.964% (353/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 438ms | Loss: 1.427 | Acc: 44.978% (403/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 511ms | Loss: 1.421 | Acc: 45.215% (463/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 584ms | Loss: 1.422 | Acc: 45.052% (519/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 658ms | Loss: 1.417 | Acc: 45.234% (579/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 732ms | Loss: 1.417 | Acc: 45.384% (639/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 805ms | Loss: 1.425 | Acc: 45.638% (701/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 878ms | Loss: 1.418 | Acc: 45.853% (763/1664)                                                                 13/32 
 [==========================>......................................]  Step: 74ms | Tot: 953ms | Loss: 1.421 | Acc: 45.759% (820/1792)                                                                 14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s26ms | Loss: 1.425 | Acc: 45.885% (881/1920)                                                                15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s99ms | Loss: 1.424 | Acc: 46.191% (946/2048)                                                                16/32 
 [================================>................................]  Step: 72ms | Tot: 1s172ms | Loss: 1.430 | Acc: 46.186% (1005/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s245ms | Loss: 1.427 | Acc: 46.181% (1064/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s318ms | Loss: 1.419 | Acc: 46.094% (1121/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s391ms | Loss: 1.430 | Acc: 45.742% (1171/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s465ms | Loss: 1.435 | Acc: 45.685% (1228/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s538ms | Loss: 1.438 | Acc: 45.668% (1286/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s612ms | Loss: 1.436 | Acc: 45.822% (1349/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s686ms | Loss: 1.441 | Acc: 45.736% (1405/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s759ms | Loss: 1.441 | Acc: 45.594% (1459/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s832ms | Loss: 1.439 | Acc: 45.643% (1519/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s906ms | Loss: 1.441 | Acc: 45.573% (1575/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s980ms | Loss: 1.439 | Acc: 45.703% (1638/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s53ms | Loss: 1.438 | Acc: 45.797% (1700/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s126ms | Loss: 1.443 | Acc: 45.703% (1755/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s199ms | Loss: 1.442 | Acc: 45.791% (1817/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s225ms | Loss: 1.455 | Acc: 45.675% (1827/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.773 | Acc: 13.000% (13/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 2.405 | Acc: 23.000% (46/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 2.059 | Acc: 30.667% (92/300)                                                                    3/8 
 [========================>........................................]  Step: 19ms | Tot: 61ms | Loss: 1.811 | Acc: 36.750% (147/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 82ms | Loss: 1.737 | Acc: 39.200% (196/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.626 | Acc: 42.500% (255/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.565 | Acc: 44.714% (313/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.501 | Acc: 47.500% (380/800)                                                                  8/8 
Saving..

Epoch: 5
 [>................................................................]  Step: 251ms | Tot: 0ms | Loss: 1.263 | Acc: 56.250% (72/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.358 | Acc: 50.781% (130/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.402 | Acc: 48.438% (186/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 220ms | Loss: 1.381 | Acc: 47.852% (245/512)                                                                  4/32 
 [========>........................................................]  Step: 72ms | Tot: 293ms | Loss: 1.361 | Acc: 48.906% (313/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 366ms | Loss: 1.376 | Acc: 48.307% (371/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 439ms | Loss: 1.363 | Acc: 47.991% (430/896)                                                                  7/32 
 [==============>..................................................]  Step: 72ms | Tot: 512ms | Loss: 1.370 | Acc: 47.461% (486/1024)                                                                 8/32 
 [================>................................................]  Step: 72ms | Tot: 585ms | Loss: 1.360 | Acc: 48.872% (563/1152)                                                                 9/32 
 [==================>..............................................]  Step: 72ms | Tot: 658ms | Loss: 1.364 | Acc: 48.438% (620/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 732ms | Loss: 1.356 | Acc: 48.722% (686/1408)                                                                 11/32 
 [======================>..........................................]  Step: 72ms | Tot: 804ms | Loss: 1.349 | Acc: 49.349% (758/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 877ms | Loss: 1.358 | Acc: 48.978% (815/1664)                                                                 13/32 
 [==========================>......................................]  Step: 74ms | Tot: 952ms | Loss: 1.359 | Acc: 48.996% (878/1792)                                                                 14/32 
 [============================>....................................]  Step: 72ms | Tot: 1s24ms | Loss: 1.367 | Acc: 49.167% (944/1920)                                                                15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s98ms | Loss: 1.370 | Acc: 49.316% (1010/2048)                                                               16/32 
 [================================>................................]  Step: 73ms | Tot: 1s171ms | Loss: 1.367 | Acc: 49.540% (1078/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s245ms | Loss: 1.365 | Acc: 49.696% (1145/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s318ms | Loss: 1.365 | Acc: 50.082% (1218/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s391ms | Loss: 1.363 | Acc: 50.039% (1281/2560)                                                              20/32 
 [========================================>........................]  Step: 72ms | Tot: 1s464ms | Loss: 1.366 | Acc: 49.814% (1339/2688)                                                              21/32 
 [==========================================>......................]  Step: 72ms | Tot: 1s537ms | Loss: 1.366 | Acc: 49.751% (1401/2816)                                                              22/32 
 [============================================>....................]  Step: 72ms | Tot: 1s610ms | Loss: 1.364 | Acc: 49.830% (1467/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s684ms | Loss: 1.361 | Acc: 49.707% (1527/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s757ms | Loss: 1.360 | Acc: 49.906% (1597/3200)                                                              25/32 
 [==================================================>..............]  Step: 72ms | Tot: 1s830ms | Loss: 1.365 | Acc: 49.790% (1657/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s903ms | Loss: 1.373 | Acc: 49.537% (1712/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s977ms | Loss: 1.378 | Acc: 49.302% (1767/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s50ms | Loss: 1.388 | Acc: 48.869% (1814/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s123ms | Loss: 1.388 | Acc: 48.750% (1872/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s197ms | Loss: 1.394 | Acc: 48.639% (1930/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s223ms | Loss: 1.399 | Acc: 48.600% (1944/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.225 | Acc: 18.000% (18/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.972 | Acc: 27.500% (55/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.780 | Acc: 32.667% (98/300)                                                                    3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.603 | Acc: 39.250% (157/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.570 | Acc: 38.600% (193/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.518 | Acc: 40.167% (241/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 121ms | Loss: 1.488 | Acc: 41.571% (291/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 141ms | Loss: 1.437 | Acc: 43.625% (349/800)                                                                  8/8 

Epoch: 6
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 1.396 | Acc: 44.531% (57/128)                                                                    1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 1.441 | Acc: 44.922% (115/256)                                                                   2/32 
 [====>............................................................]  Step: 72ms | Tot: 146ms | Loss: 1.429 | Acc: 46.615% (179/384)                                                                  3/32 
 [======>..........................................................]  Step: 72ms | Tot: 219ms | Loss: 1.431 | Acc: 46.875% (240/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 294ms | Loss: 1.407 | Acc: 47.969% (307/640)                                                                  5/32 
 [==========>......................................................]  Step: 72ms | Tot: 366ms | Loss: 1.392 | Acc: 48.958% (376/768)                                                                  6/32 
 [============>....................................................]  Step: 72ms | Tot: 439ms | Loss: 1.377 | Acc: 49.665% (445/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 512ms | Loss: 1.380 | Acc: 49.609% (508/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 587ms | Loss: 1.367 | Acc: 50.347% (580/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 660ms | Loss: 1.361 | Acc: 50.469% (646/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 733ms | Loss: 1.364 | Acc: 50.142% (706/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 806ms | Loss: 1.363 | Acc: 49.674% (763/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 879ms | Loss: 1.368 | Acc: 49.579% (825/1664)                                                                 13/32 
 [==========================>......................................]  Step: 72ms | Tot: 952ms | Loss: 1.371 | Acc: 49.219% (882/1792)                                                                 14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s26ms | Loss: 1.367 | Acc: 49.583% (952/1920)                                                                15/32 
 [==============================>..................................]  Step: 72ms | Tot: 1s99ms | Loss: 1.364 | Acc: 50.000% (1024/2048)                                                               16/32 
 [================================>................................]  Step: 72ms | Tot: 1s172ms | Loss: 1.371 | Acc: 49.724% (1082/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s245ms | Loss: 1.375 | Acc: 49.436% (1139/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s318ms | Loss: 1.373 | Acc: 49.589% (1206/2432)                                                              19/32 
 [======================================>..........................]  Step: 72ms | Tot: 1s391ms | Loss: 1.366 | Acc: 49.844% (1276/2560)                                                              20/32 
 [========================================>........................]  Step: 72ms | Tot: 1s464ms | Loss: 1.361 | Acc: 50.074% (1346/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s538ms | Loss: 1.363 | Acc: 49.929% (1406/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s611ms | Loss: 1.359 | Acc: 49.796% (1466/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s684ms | Loss: 1.362 | Acc: 49.512% (1521/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s758ms | Loss: 1.355 | Acc: 49.594% (1587/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s831ms | Loss: 1.352 | Acc: 49.700% (1654/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s904ms | Loss: 1.346 | Acc: 49.826% (1722/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s977ms | Loss: 1.341 | Acc: 49.916% (1789/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s51ms | Loss: 1.344 | Acc: 49.838% (1850/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s124ms | Loss: 1.339 | Acc: 50.078% (1923/3840)                                                              30/32 
 [============================================================>....]  Step: 72ms | Tot: 2s197ms | Loss: 1.335 | Acc: 50.277% (1995/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s223ms | Loss: 1.332 | Acc: 50.225% (2009/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 1.994 | Acc: 21.000% (21/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.864 | Acc: 29.500% (59/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.705 | Acc: 37.667% (113/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 61ms | Loss: 1.614 | Acc: 41.250% (165/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.577 | Acc: 44.000% (220/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.552 | Acc: 44.833% (269/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.539 | Acc: 44.857% (314/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 140ms | Loss: 1.504 | Acc: 46.000% (368/800)                                                                  8/8 

Epoch: 7
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 1.428 | Acc: 46.875% (60/128)                                                                    1/32 
 [==>..............................................................]  Step: 72ms | Tot: 73ms | Loss: 1.422 | Acc: 46.094% (118/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.440 | Acc: 45.052% (173/384)                                                                  3/32 
 [======>..........................................................]  Step: 72ms | Tot: 219ms | Loss: 1.461 | Acc: 44.922% (230/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 292ms | Loss: 1.464 | Acc: 45.625% (292/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 365ms | Loss: 1.448 | Acc: 46.484% (357/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 439ms | Loss: 1.442 | Acc: 47.098% (422/896)                                                                  7/32 
 [==============>..................................................]  Step: 72ms | Tot: 511ms | Loss: 1.416 | Acc: 48.145% (493/1024)                                                                 8/32 
 [================>................................................]  Step: 72ms | Tot: 584ms | Loss: 1.407 | Acc: 48.264% (556/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 658ms | Loss: 1.400 | Acc: 48.672% (623/1280)                                                                 10/32 
 [====================>............................................]  Step: 72ms | Tot: 731ms | Loss: 1.393 | Acc: 48.793% (687/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 804ms | Loss: 1.387 | Acc: 49.023% (753/1536)                                                                 12/32 
 [========================>........................................]  Step: 74ms | Tot: 878ms | Loss: 1.380 | Acc: 49.159% (818/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 951ms | Loss: 1.377 | Acc: 49.386% (885/1792)                                                                 14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s25ms | Loss: 1.365 | Acc: 49.635% (953/1920)                                                                15/32 
 [==============================>..................................]  Step: 72ms | Tot: 1s98ms | Loss: 1.368 | Acc: 49.561% (1015/2048)                                                               16/32 
 [================================>................................]  Step: 72ms | Tot: 1s170ms | Loss: 1.372 | Acc: 49.173% (1070/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s243ms | Loss: 1.387 | Acc: 48.698% (1122/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s317ms | Loss: 1.376 | Acc: 49.095% (1194/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s390ms | Loss: 1.381 | Acc: 49.023% (1255/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s464ms | Loss: 1.384 | Acc: 49.033% (1318/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s537ms | Loss: 1.384 | Acc: 48.828% (1375/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s612ms | Loss: 1.374 | Acc: 49.117% (1446/2944)                                                              23/32 
 [==============================================>..................]  Step: 72ms | Tot: 1s684ms | Loss: 1.373 | Acc: 49.316% (1515/3072)                                                              24/32 
 [================================================>................]  Step: 72ms | Tot: 1s757ms | Loss: 1.368 | Acc: 49.469% (1583/3200)                                                              25/32 
 [==================================================>..............]  Step: 72ms | Tot: 1s830ms | Loss: 1.368 | Acc: 49.459% (1646/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s904ms | Loss: 1.364 | Acc: 49.392% (1707/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s977ms | Loss: 1.370 | Acc: 49.358% (1769/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s50ms | Loss: 1.372 | Acc: 49.300% (1830/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s123ms | Loss: 1.368 | Acc: 49.401% (1897/3840)                                                              30/32 
 [============================================================>....]  Step: 72ms | Tot: 2s196ms | Loss: 1.365 | Acc: 49.546% (1966/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s222ms | Loss: 1.367 | Acc: 49.550% (1982/4000)                                                              32/32 
 [>................................................................]  Step: 112ms | Tot: 0ms | Loss: 2.931 | Acc: 8.000% (8/100)                                                                      1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 2.518 | Acc: 17.500% (35/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 2.087 | Acc: 29.333% (88/300)                                                                    3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.822 | Acc: 35.750% (143/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.676 | Acc: 39.400% (197/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.559 | Acc: 42.833% (257/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.505 | Acc: 44.571% (312/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 1.430 | Acc: 47.500% (380/800)                                                                  8/8 

Epoch: 8
 [>................................................................]  Step: 176ms | Tot: 0ms | Loss: 1.217 | Acc: 54.688% (70/128)                                                                    1/32 
 [==>..............................................................]  Step: 72ms | Tot: 73ms | Loss: 1.250 | Acc: 52.734% (135/256)                                                                   2/32 
 [====>............................................................]  Step: 72ms | Tot: 145ms | Loss: 1.314 | Acc: 51.042% (196/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 219ms | Loss: 1.301 | Acc: 50.781% (260/512)                                                                  4/32 
 [========>........................................................]  Step: 72ms | Tot: 292ms | Loss: 1.310 | Acc: 50.469% (323/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 365ms | Loss: 1.282 | Acc: 51.302% (394/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 438ms | Loss: 1.290 | Acc: 51.339% (460/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 511ms | Loss: 1.298 | Acc: 50.977% (522/1024)                                                                 8/32 
 [================>................................................]  Step: 72ms | Tot: 584ms | Loss: 1.288 | Acc: 51.736% (596/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 657ms | Loss: 1.280 | Acc: 51.953% (665/1280)                                                                 10/32 
 [====================>............................................]  Step: 74ms | Tot: 731ms | Loss: 1.280 | Acc: 52.628% (741/1408)                                                                 11/32 
 [======================>..........................................]  Step: 72ms | Tot: 804ms | Loss: 1.272 | Acc: 52.604% (808/1536)                                                                 12/32 
 [========================>........................................]  Step: 72ms | Tot: 877ms | Loss: 1.269 | Acc: 53.065% (883/1664)                                                                 13/32 
 [==========================>......................................]  Step: 74ms | Tot: 952ms | Loss: 1.270 | Acc: 52.958% (949/1792)                                                                 14/32 
 [============================>....................................]  Step: 72ms | Tot: 1s25ms | Loss: 1.270 | Acc: 52.865% (1015/1920)                                                               15/32 
 [==============================>..................................]  Step: 72ms | Tot: 1s98ms | Loss: 1.275 | Acc: 53.320% (1092/2048)                                                               16/32 
 [================================>................................]  Step: 72ms | Tot: 1s170ms | Loss: 1.285 | Acc: 52.849% (1150/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s244ms | Loss: 1.293 | Acc: 52.517% (1210/2304)                                                              18/32 
 [====================================>............................]  Step: 72ms | Tot: 1s317ms | Loss: 1.292 | Acc: 52.549% (1278/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s390ms | Loss: 1.293 | Acc: 52.461% (1343/2560)                                                              20/32 
 [========================================>........................]  Step: 72ms | Tot: 1s463ms | Loss: 1.288 | Acc: 52.381% (1408/2688)                                                              21/32 
 [==========================================>......................]  Step: 72ms | Tot: 1s536ms | Loss: 1.285 | Acc: 52.308% (1473/2816)                                                              22/32 
 [============================================>....................]  Step: 72ms | Tot: 1s609ms | Loss: 1.283 | Acc: 52.412% (1543/2944)                                                              23/32 
 [==============================================>..................]  Step: 72ms | Tot: 1s682ms | Loss: 1.279 | Acc: 52.441% (1611/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s756ms | Loss: 1.273 | Acc: 52.750% (1688/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s829ms | Loss: 1.280 | Acc: 52.734% (1755/3328)                                                              26/32 
 [====================================================>............]  Step: 72ms | Tot: 1s902ms | Loss: 1.275 | Acc: 52.865% (1827/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s977ms | Loss: 1.274 | Acc: 52.790% (1892/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s49ms | Loss: 1.276 | Acc: 52.829% (1961/3712)                                                               29/32 
 [==========================================================>......]  Step: 72ms | Tot: 2s122ms | Loss: 1.277 | Acc: 52.891% (2031/3840)                                                              30/32 
 [============================================================>....]  Step: 72ms | Tot: 2s195ms | Loss: 1.277 | Acc: 52.873% (2098/3968)                                                              31/32 
 [==============================================================>..]  Step: 39ms | Tot: 2s235ms | Loss: 1.287 | Acc: 52.750% (2110/4000)                                                              32/32 
 [>................................................................]  Step: 125ms | Tot: 0ms | Loss: 2.159 | Acc: 22.000% (22/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.865 | Acc: 29.500% (59/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.736 | Acc: 34.333% (103/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.629 | Acc: 39.750% (159/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.579 | Acc: 41.400% (207/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.530 | Acc: 44.167% (265/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.490 | Acc: 46.429% (325/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.449 | Acc: 47.750% (382/800)                                                                  8/8 
Saving..

Epoch: 9
 [>................................................................]  Step: 276ms | Tot: 0ms | Loss: 1.322 | Acc: 52.344% (67/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.283 | Acc: 55.859% (143/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.310 | Acc: 53.646% (206/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 220ms | Loss: 1.330 | Acc: 51.758% (265/512)                                                                  4/32 
 [========>........................................................]  Step: 72ms | Tot: 293ms | Loss: 1.342 | Acc: 50.312% (322/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 366ms | Loss: 1.330 | Acc: 50.260% (386/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 1.318 | Acc: 50.558% (453/896)                                                                  7/32 
 [==============>..................................................]  Step: 72ms | Tot: 513ms | Loss: 1.321 | Acc: 50.781% (520/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 586ms | Loss: 1.308 | Acc: 51.476% (593/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 659ms | Loss: 1.296 | Acc: 52.266% (669/1280)                                                                 10/32 
 [====================>............................................]  Step: 72ms | Tot: 732ms | Loss: 1.281 | Acc: 52.841% (744/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 805ms | Loss: 1.279 | Acc: 52.865% (812/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 878ms | Loss: 1.280 | Acc: 52.885% (880/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 952ms | Loss: 1.287 | Acc: 52.734% (945/1792)                                                                 14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s25ms | Loss: 1.280 | Acc: 53.177% (1021/1920)                                                               15/32 
 [==============================>..................................]  Step: 72ms | Tot: 1s98ms | Loss: 1.274 | Acc: 53.418% (1094/2048)                                                               16/32 
 [================================>................................]  Step: 73ms | Tot: 1s172ms | Loss: 1.276 | Acc: 53.631% (1167/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s245ms | Loss: 1.274 | Acc: 53.993% (1244/2304)                                                              18/32 
 [====================================>............................]  Step: 72ms | Tot: 1s318ms | Loss: 1.266 | Acc: 54.194% (1318/2432)                                                              19/32 
 [======================================>..........................]  Step: 72ms | Tot: 1s391ms | Loss: 1.267 | Acc: 54.297% (1390/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s465ms | Loss: 1.265 | Acc: 54.464% (1464/2688)                                                              21/32 
 [==========================================>......................]  Step: 72ms | Tot: 1s538ms | Loss: 1.262 | Acc: 54.332% (1530/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s611ms | Loss: 1.266 | Acc: 54.042% (1591/2944)                                                              23/32 
 [==============================================>..................]  Step: 72ms | Tot: 1s684ms | Loss: 1.271 | Acc: 53.809% (1653/3072)                                                              24/32 
 [================================================>................]  Step: 72ms | Tot: 1s757ms | Loss: 1.266 | Acc: 54.062% (1730/3200)                                                              25/32 
 [==================================================>..............]  Step: 72ms | Tot: 1s830ms | Loss: 1.269 | Acc: 53.966% (1796/3328)                                                              26/32 
 [====================================================>............]  Step: 72ms | Tot: 1s903ms | Loss: 1.275 | Acc: 53.588% (1852/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s977ms | Loss: 1.275 | Acc: 53.544% (1919/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s50ms | Loss: 1.272 | Acc: 53.798% (1997/3712)                                                               29/32 
 [==========================================================>......]  Step: 72ms | Tot: 2s122ms | Loss: 1.271 | Acc: 53.984% (2073/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s197ms | Loss: 1.269 | Acc: 53.957% (2141/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s223ms | Loss: 1.274 | Acc: 53.925% (2157/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.267 | Acc: 16.000% (16/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.993 | Acc: 29.500% (59/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 40ms | Loss: 1.693 | Acc: 40.000% (120/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 60ms | Loss: 1.511 | Acc: 45.000% (180/400)                                                                   4/8 
 [================================>................................]  Step: 22ms | Tot: 82ms | Loss: 1.435 | Acc: 48.600% (243/500)                                                                   5/8 
 [========================================>........................]  Step: 18ms | Tot: 101ms | Loss: 1.365 | Acc: 50.667% (304/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.331 | Acc: 51.857% (363/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 141ms | Loss: 1.275 | Acc: 54.125% (433/800)                                                                  8/8 
Saving..

Epoch: 10
 [>................................................................]  Step: 270ms | Tot: 0ms | Loss: 1.268 | Acc: 56.250% (72/128)                                                                    1/32 
 [==>..............................................................]  Step: 72ms | Tot: 72ms | Loss: 1.344 | Acc: 53.516% (137/256)                                                                   2/32 
 [====>............................................................]  Step: 72ms | Tot: 145ms | Loss: 1.353 | Acc: 53.385% (205/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 220ms | Loss: 1.317 | Acc: 52.539% (269/512)                                                                  4/32 
 [========>........................................................]  Step: 72ms | Tot: 292ms | Loss: 1.291 | Acc: 51.406% (329/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 366ms | Loss: 1.260 | Acc: 53.255% (409/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 441ms | Loss: 1.278 | Acc: 52.344% (469/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 514ms | Loss: 1.261 | Acc: 52.930% (542/1024)                                                                 8/32 
 [================>................................................]  Step: 72ms | Tot: 587ms | Loss: 1.262 | Acc: 53.038% (611/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 660ms | Loss: 1.264 | Acc: 53.125% (680/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 734ms | Loss: 1.259 | Acc: 53.054% (747/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 807ms | Loss: 1.255 | Acc: 53.125% (816/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 880ms | Loss: 1.248 | Acc: 53.185% (885/1664)                                                                 13/32 
 [==========================>......................................]  Step: 72ms | Tot: 953ms | Loss: 1.244 | Acc: 53.516% (959/1792)                                                                 14/32 
 [============================>....................................]  Step: 72ms | Tot: 1s26ms | Loss: 1.233 | Acc: 54.219% (1041/1920)                                                               15/32 
 [==============================>..................................]  Step: 72ms | Tot: 1s99ms | Loss: 1.239 | Acc: 54.004% (1106/2048)                                                               16/32 
 [================================>................................]  Step: 74ms | Tot: 1s173ms | Loss: 1.234 | Acc: 54.228% (1180/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s246ms | Loss: 1.237 | Acc: 54.123% (1247/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s320ms | Loss: 1.232 | Acc: 54.359% (1322/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s393ms | Loss: 1.224 | Acc: 54.766% (1402/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s467ms | Loss: 1.225 | Acc: 54.464% (1464/2688)                                                              21/32 
 [==========================================>......................]  Step: 72ms | Tot: 1s540ms | Loss: 1.226 | Acc: 54.474% (1534/2816)                                                              22/32 
 [============================================>....................]  Step: 72ms | Tot: 1s613ms | Loss: 1.221 | Acc: 54.721% (1611/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s688ms | Loss: 1.220 | Acc: 54.948% (1688/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s761ms | Loss: 1.216 | Acc: 54.906% (1757/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s834ms | Loss: 1.222 | Acc: 54.748% (1822/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s908ms | Loss: 1.219 | Acc: 54.861% (1896/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s981ms | Loss: 1.217 | Acc: 54.911% (1968/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s54ms | Loss: 1.220 | Acc: 54.714% (2031/3712)                                                               29/32 
 [==========================================================>......]  Step: 72ms | Tot: 2s127ms | Loss: 1.222 | Acc: 54.557% (2095/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s201ms | Loss: 1.229 | Acc: 54.183% (2150/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s226ms | Loss: 1.228 | Acc: 54.200% (2168/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.063 | Acc: 26.000% (26/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.865 | Acc: 33.000% (66/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.720 | Acc: 37.667% (113/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 62ms | Loss: 1.608 | Acc: 42.250% (169/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.577 | Acc: 43.200% (216/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 1.529 | Acc: 45.333% (272/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 1.517 | Acc: 47.143% (330/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 1.470 | Acc: 48.625% (389/800)                                                                  8/8 

Epoch: 11
 [>................................................................]  Step: 176ms | Tot: 0ms | Loss: 1.181 | Acc: 61.719% (79/128)                                                                    1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 1.161 | Acc: 58.984% (151/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 1.196 | Acc: 58.073% (223/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 1.174 | Acc: 57.227% (293/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 1.186 | Acc: 56.562% (362/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 1.176 | Acc: 56.771% (436/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 1.206 | Acc: 55.580% (498/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 515ms | Loss: 1.201 | Acc: 55.273% (566/1024)                                                                 8/32 
 [================>................................................]  Step: 72ms | Tot: 588ms | Loss: 1.195 | Acc: 55.556% (640/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 661ms | Loss: 1.205 | Acc: 55.000% (704/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 734ms | Loss: 1.203 | Acc: 54.972% (774/1408)                                                                 11/32 
 [======================>..........................................]  Step: 74ms | Tot: 809ms | Loss: 1.200 | Acc: 55.339% (850/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 882ms | Loss: 1.214 | Acc: 55.108% (917/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 955ms | Loss: 1.216 | Acc: 55.246% (990/1792)                                                                 14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s30ms | Loss: 1.212 | Acc: 55.521% (1066/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s103ms | Loss: 1.215 | Acc: 55.176% (1130/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s177ms | Loss: 1.212 | Acc: 55.193% (1201/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s250ms | Loss: 1.211 | Acc: 55.165% (1271/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s323ms | Loss: 1.210 | Acc: 55.140% (1341/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s397ms | Loss: 1.201 | Acc: 55.430% (1419/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s470ms | Loss: 1.198 | Acc: 55.878% (1502/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s545ms | Loss: 1.191 | Acc: 55.859% (1573/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s618ms | Loss: 1.192 | Acc: 55.707% (1640/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s691ms | Loss: 1.185 | Acc: 55.924% (1718/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s765ms | Loss: 1.185 | Acc: 56.125% (1796/3200)                                                              25/32 
 [==================================================>..............]  Step: 72ms | Tot: 1s838ms | Loss: 1.188 | Acc: 56.010% (1864/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s911ms | Loss: 1.189 | Acc: 56.047% (1937/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s985ms | Loss: 1.188 | Acc: 56.138% (2012/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s59ms | Loss: 1.187 | Acc: 56.196% (2086/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s132ms | Loss: 1.192 | Acc: 56.094% (2154/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s205ms | Loss: 1.193 | Acc: 56.023% (2223/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s231ms | Loss: 1.198 | Acc: 55.975% (2239/4000)                                                              32/32 
 [>................................................................]  Step: 112ms | Tot: 0ms | Loss: 1.989 | Acc: 25.000% (25/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.832 | Acc: 34.000% (68/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.731 | Acc: 36.000% (108/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.630 | Acc: 40.750% (163/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.610 | Acc: 40.400% (202/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.542 | Acc: 42.167% (253/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 120ms | Loss: 1.523 | Acc: 43.714% (306/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 140ms | Loss: 1.491 | Acc: 45.000% (360/800)                                                                  8/8 

Epoch: 12
 [>................................................................]  Step: 175ms | Tot: 0ms | Loss: 1.106 | Acc: 58.594% (75/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.178 | Acc: 56.250% (144/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 148ms | Loss: 1.228 | Acc: 54.427% (209/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 1.227 | Acc: 54.492% (279/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 1.258 | Acc: 53.438% (342/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 1.274 | Acc: 52.995% (407/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 1.238 | Acc: 55.022% (493/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 1.238 | Acc: 54.492% (558/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 1.225 | Acc: 55.295% (637/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 1.226 | Acc: 55.234% (707/1280)                                                                 10/32 
 [====================>............................................]  Step: 72ms | Tot: 735ms | Loss: 1.225 | Acc: 54.901% (773/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 808ms | Loss: 1.228 | Acc: 54.753% (841/1536)                                                                 12/32 
 [========================>........................................]  Step: 74ms | Tot: 882ms | Loss: 1.213 | Acc: 55.649% (926/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 955ms | Loss: 1.222 | Acc: 55.469% (994/1792)                                                                 14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s29ms | Loss: 1.213 | Acc: 55.833% (1072/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s103ms | Loss: 1.209 | Acc: 56.104% (1149/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s177ms | Loss: 1.210 | Acc: 56.112% (1221/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s250ms | Loss: 1.207 | Acc: 55.946% (1289/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s323ms | Loss: 1.197 | Acc: 56.168% (1366/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s397ms | Loss: 1.189 | Acc: 56.367% (1443/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s470ms | Loss: 1.189 | Acc: 56.362% (1515/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s544ms | Loss: 1.186 | Acc: 56.357% (1587/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s617ms | Loss: 1.185 | Acc: 56.114% (1652/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s690ms | Loss: 1.189 | Acc: 56.087% (1723/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s764ms | Loss: 1.188 | Acc: 56.406% (1805/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s837ms | Loss: 1.188 | Acc: 56.400% (1877/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s911ms | Loss: 1.177 | Acc: 56.771% (1962/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s985ms | Loss: 1.177 | Acc: 56.808% (2036/3584)                                                              28/32 
 [========================================================>........]  Step: 72ms | Tot: 2s57ms | Loss: 1.183 | Acc: 56.546% (2099/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s132ms | Loss: 1.175 | Acc: 56.745% (2179/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s206ms | Loss: 1.174 | Acc: 56.729% (2251/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s232ms | Loss: 1.169 | Acc: 56.725% (2269/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.007 | Acc: 22.000% (22/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.763 | Acc: 34.500% (69/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.561 | Acc: 42.333% (127/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.383 | Acc: 48.750% (195/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.319 | Acc: 50.800% (254/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.251 | Acc: 54.333% (326/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 121ms | Loss: 1.228 | Acc: 54.714% (383/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 141ms | Loss: 1.170 | Acc: 56.875% (455/800)                                                                  8/8 
Saving..

Epoch: 13
 [>................................................................]  Step: 249ms | Tot: 0ms | Loss: 1.028 | Acc: 60.156% (77/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.084 | Acc: 58.594% (150/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 1.127 | Acc: 57.812% (222/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 1.135 | Acc: 57.031% (292/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 294ms | Loss: 1.116 | Acc: 57.344% (367/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 1.127 | Acc: 57.292% (440/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 443ms | Loss: 1.137 | Acc: 57.478% (515/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 1.159 | Acc: 57.715% (591/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 1.153 | Acc: 57.639% (664/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 664ms | Loss: 1.147 | Acc: 57.734% (739/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 1.144 | Acc: 57.812% (814/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 1.149 | Acc: 57.878% (889/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 1.140 | Acc: 58.113% (967/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 1.133 | Acc: 58.538% (1049/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s31ms | Loss: 1.146 | Acc: 57.760% (1109/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 1.140 | Acc: 57.959% (1187/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s179ms | Loss: 1.136 | Acc: 58.456% (1272/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 1.129 | Acc: 58.507% (1348/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s325ms | Loss: 1.131 | Acc: 58.265% (1417/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s400ms | Loss: 1.126 | Acc: 58.594% (1500/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s473ms | Loss: 1.124 | Acc: 58.743% (1579/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 1.131 | Acc: 58.523% (1648/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s621ms | Loss: 1.131 | Acc: 58.220% (1714/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 1.129 | Acc: 58.268% (1790/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s768ms | Loss: 1.125 | Acc: 58.375% (1868/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s842ms | Loss: 1.122 | Acc: 58.534% (1948/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s916ms | Loss: 1.122 | Acc: 58.796% (2032/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s989ms | Loss: 1.124 | Acc: 58.789% (2107/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s62ms | Loss: 1.122 | Acc: 58.944% (2188/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s137ms | Loss: 1.129 | Acc: 58.828% (2259/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s210ms | Loss: 1.129 | Acc: 58.745% (2331/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s236ms | Loss: 1.120 | Acc: 58.850% (2354/4000)                                                              32/32 
 [>................................................................]  Step: 112ms | Tot: 0ms | Loss: 2.093 | Acc: 23.000% (23/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.798 | Acc: 33.500% (67/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.627 | Acc: 39.333% (118/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.495 | Acc: 43.750% (175/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.437 | Acc: 45.400% (227/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.379 | Acc: 47.667% (286/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 1.343 | Acc: 48.857% (342/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.296 | Acc: 50.750% (406/800)                                                                  8/8 

Epoch: 14
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 1.080 | Acc: 60.938% (78/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.051 | Acc: 62.500% (160/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.082 | Acc: 61.198% (235/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 1.062 | Acc: 61.719% (316/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 1.063 | Acc: 61.094% (391/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 1.094 | Acc: 59.505% (457/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 1.124 | Acc: 58.259% (522/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 515ms | Loss: 1.131 | Acc: 58.301% (597/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 1.133 | Acc: 58.073% (669/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 1.128 | Acc: 58.359% (747/1280)                                                                 10/32 
 [====================>............................................]  Step: 74ms | Tot: 736ms | Loss: 1.122 | Acc: 58.878% (829/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 1.123 | Acc: 58.789% (903/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 1.131 | Acc: 58.353% (971/1664)                                                                 13/32 
 [==========================>......................................]  Step: 74ms | Tot: 958ms | Loss: 1.136 | Acc: 58.036% (1040/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s31ms | Loss: 1.135 | Acc: 57.917% (1112/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 1.126 | Acc: 58.301% (1194/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s178ms | Loss: 1.115 | Acc: 58.778% (1279/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 1.107 | Acc: 59.158% (1363/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s325ms | Loss: 1.102 | Acc: 59.622% (1450/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s398ms | Loss: 1.098 | Acc: 60.000% (1536/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s473ms | Loss: 1.112 | Acc: 59.635% (1603/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s546ms | Loss: 1.110 | Acc: 59.695% (1681/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s620ms | Loss: 1.123 | Acc: 59.239% (1744/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s693ms | Loss: 1.128 | Acc: 59.147% (1817/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s768ms | Loss: 1.127 | Acc: 59.125% (1892/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s842ms | Loss: 1.123 | Acc: 59.345% (1975/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s915ms | Loss: 1.122 | Acc: 59.578% (2059/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s989ms | Loss: 1.123 | Acc: 59.598% (2136/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s63ms | Loss: 1.122 | Acc: 59.644% (2214/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s136ms | Loss: 1.119 | Acc: 59.740% (2294/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s209ms | Loss: 1.117 | Acc: 59.854% (2375/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s235ms | Loss: 1.119 | Acc: 59.850% (2394/4000)                                                              32/32 
 [>................................................................]  Step: 112ms | Tot: 0ms | Loss: 2.198 | Acc: 19.000% (19/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.898 | Acc: 34.000% (68/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.637 | Acc: 40.000% (120/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.465 | Acc: 47.000% (188/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.403 | Acc: 48.800% (244/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 103ms | Loss: 1.328 | Acc: 51.500% (309/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 1.281 | Acc: 52.714% (369/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 1.218 | Acc: 55.125% (441/800)                                                                  8/8 

Epoch: 15
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 1.067 | Acc: 66.406% (85/128)                                                                    1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.977 | Acc: 64.062% (164/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 1.006 | Acc: 63.281% (243/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 1.028 | Acc: 63.281% (324/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.998 | Acc: 64.844% (415/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 1.019 | Acc: 63.672% (489/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 1.030 | Acc: 63.170% (566/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 1.020 | Acc: 63.086% (646/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 1.022 | Acc: 63.281% (729/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 661ms | Loss: 1.040 | Acc: 62.891% (805/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 735ms | Loss: 1.033 | Acc: 63.352% (892/1408)                                                                 11/32 
 [======================>..........................................]  Step: 74ms | Tot: 809ms | Loss: 1.039 | Acc: 62.760% (964/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 882ms | Loss: 1.072 | Acc: 61.358% (1021/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 956ms | Loss: 1.079 | Acc: 61.272% (1098/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s29ms | Loss: 1.085 | Acc: 61.354% (1178/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s103ms | Loss: 1.084 | Acc: 61.426% (1258/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s177ms | Loss: 1.090 | Acc: 61.351% (1335/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s250ms | Loss: 1.094 | Acc: 61.068% (1407/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s325ms | Loss: 1.095 | Acc: 60.896% (1481/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s398ms | Loss: 1.098 | Acc: 60.781% (1556/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s472ms | Loss: 1.100 | Acc: 60.714% (1632/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s545ms | Loss: 1.100 | Acc: 60.831% (1713/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s618ms | Loss: 1.101 | Acc: 60.768% (1789/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s691ms | Loss: 1.105 | Acc: 60.775% (1867/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s765ms | Loss: 1.105 | Acc: 60.688% (1942/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s838ms | Loss: 1.106 | Acc: 60.667% (2019/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s912ms | Loss: 1.104 | Acc: 60.590% (2094/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s985ms | Loss: 1.106 | Acc: 60.491% (2168/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s59ms | Loss: 1.103 | Acc: 60.426% (2243/3712)                                                               29/32 
 [==========================================================>......]  Step: 72ms | Tot: 2s132ms | Loss: 1.102 | Acc: 60.573% (2326/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s205ms | Loss: 1.096 | Acc: 60.736% (2410/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s231ms | Loss: 1.102 | Acc: 60.625% (2425/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.444 | Acc: 16.000% (16/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 2.167 | Acc: 24.500% (49/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.800 | Acc: 36.333% (109/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.602 | Acc: 44.000% (176/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.508 | Acc: 46.400% (232/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 101ms | Loss: 1.406 | Acc: 50.000% (300/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 1.347 | Acc: 51.286% (359/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.284 | Acc: 54.000% (432/800)                                                                  8/8 

Epoch: 16
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 1.145 | Acc: 58.594% (75/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.013 | Acc: 63.672% (163/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 1.067 | Acc: 61.979% (238/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 1.042 | Acc: 61.914% (317/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 1.072 | Acc: 61.406% (393/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 368ms | Loss: 1.098 | Acc: 60.417% (464/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 1.110 | Acc: 59.710% (535/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 1.148 | Acc: 58.789% (602/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 1.139 | Acc: 59.028% (680/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 662ms | Loss: 1.135 | Acc: 59.219% (758/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 735ms | Loss: 1.131 | Acc: 59.446% (837/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 809ms | Loss: 1.115 | Acc: 60.026% (922/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 882ms | Loss: 1.123 | Acc: 59.675% (993/1664)                                                                 13/32 
 [==========================>......................................]  Step: 73ms | Tot: 955ms | Loss: 1.126 | Acc: 59.431% (1065/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s29ms | Loss: 1.126 | Acc: 59.323% (1139/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s103ms | Loss: 1.133 | Acc: 58.984% (1208/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s176ms | Loss: 1.129 | Acc: 59.099% (1286/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s250ms | Loss: 1.134 | Acc: 59.071% (1361/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s324ms | Loss: 1.132 | Acc: 59.005% (1435/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s398ms | Loss: 1.127 | Acc: 59.023% (1511/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s471ms | Loss: 1.119 | Acc: 59.115% (1589/2688)                                                              21/32 
 [==========================================>......................]  Step: 72ms | Tot: 1s544ms | Loss: 1.110 | Acc: 59.588% (1678/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s618ms | Loss: 1.108 | Acc: 59.715% (1758/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s692ms | Loss: 1.107 | Acc: 59.701% (1834/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s765ms | Loss: 1.106 | Acc: 59.844% (1915/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s838ms | Loss: 1.099 | Acc: 59.916% (1994/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s911ms | Loss: 1.096 | Acc: 60.214% (2081/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s985ms | Loss: 1.092 | Acc: 60.407% (2165/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s58ms | Loss: 1.094 | Acc: 60.183% (2234/3712)                                                               29/32 
 [==========================================================>......]  Step: 77ms | Tot: 2s136ms | Loss: 1.086 | Acc: 60.547% (2325/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s209ms | Loss: 1.081 | Acc: 60.660% (2407/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s235ms | Loss: 1.076 | Acc: 60.675% (2427/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.027 | Acc: 29.000% (29/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.755 | Acc: 38.000% (76/200)                                                                    2/8 
 [================>................................................]  Step: 22ms | Tot: 43ms | Loss: 1.533 | Acc: 45.333% (136/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.392 | Acc: 51.500% (206/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.351 | Acc: 53.200% (266/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 1.274 | Acc: 55.167% (331/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 1.256 | Acc: 56.286% (394/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 1.226 | Acc: 57.500% (460/800)                                                                  8/8 
Saving..

Epoch: 17
 [>................................................................]  Step: 251ms | Tot: 0ms | Loss: 1.017 | Acc: 63.281% (81/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.921 | Acc: 67.188% (172/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.880 | Acc: 69.271% (266/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.895 | Acc: 68.945% (353/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.930 | Acc: 67.500% (432/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 367ms | Loss: 0.923 | Acc: 68.099% (523/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.915 | Acc: 68.304% (612/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 514ms | Loss: 0.905 | Acc: 69.238% (709/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 587ms | Loss: 0.910 | Acc: 68.837% (793/1152)                                                                 9/32 
 [==================>..............................................]  Step: 75ms | Tot: 662ms | Loss: 0.920 | Acc: 68.125% (872/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.925 | Acc: 67.827% (955/1408)                                                                 11/32 
 [======================>..........................................]  Step: 72ms | Tot: 809ms | Loss: 0.936 | Acc: 67.318% (1034/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 883ms | Loss: 0.947 | Acc: 66.827% (1112/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 956ms | Loss: 0.962 | Acc: 66.239% (1187/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s30ms | Loss: 0.965 | Acc: 66.094% (1269/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s103ms | Loss: 0.970 | Acc: 65.869% (1349/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s177ms | Loss: 0.968 | Acc: 65.579% (1427/2176)                                                              17/32 
 [==================================>..............................]  Step: 72ms | Tot: 1s250ms | Loss: 0.971 | Acc: 65.278% (1504/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s323ms | Loss: 0.969 | Acc: 65.132% (1584/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s398ms | Loss: 0.973 | Acc: 65.000% (1664/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s471ms | Loss: 0.976 | Acc: 64.844% (1743/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s544ms | Loss: 0.979 | Acc: 64.524% (1817/2816)                                                              22/32 
 [============================================>....................]  Step: 72ms | Tot: 1s617ms | Loss: 0.983 | Acc: 64.470% (1898/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s691ms | Loss: 0.991 | Acc: 64.062% (1968/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s765ms | Loss: 0.984 | Acc: 64.312% (2058/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s838ms | Loss: 0.982 | Acc: 64.423% (2144/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s912ms | Loss: 0.988 | Acc: 64.236% (2220/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s986ms | Loss: 0.994 | Acc: 64.258% (2303/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s59ms | Loss: 0.994 | Acc: 64.494% (2394/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s132ms | Loss: 1.003 | Acc: 64.245% (2467/3840)                                                              30/32 
 [============================================================>....]  Step: 72ms | Tot: 2s205ms | Loss: 1.001 | Acc: 64.163% (2546/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s230ms | Loss: 0.994 | Acc: 64.250% (2570/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.561 | Acc: 18.000% (18/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 2.096 | Acc: 32.500% (65/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.690 | Acc: 43.000% (129/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.469 | Acc: 49.250% (197/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.356 | Acc: 52.000% (260/500)                                                                   5/8 
 [========================================>........................]  Step: 18ms | Tot: 102ms | Loss: 1.240 | Acc: 55.833% (335/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.185 | Acc: 57.286% (401/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 1.116 | Acc: 59.500% (476/800)                                                                  8/8 
Saving..

Epoch: 18
 [>................................................................]  Step: 251ms | Tot: 0ms | Loss: 0.954 | Acc: 66.406% (85/128)                                                                    1/32 
 [==>..............................................................]  Step: 72ms | Tot: 72ms | Loss: 0.938 | Acc: 66.797% (171/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.903 | Acc: 67.448% (259/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.907 | Acc: 66.992% (343/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.958 | Acc: 64.844% (415/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.969 | Acc: 64.714% (497/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 1.009 | Acc: 63.504% (569/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 513ms | Loss: 0.964 | Acc: 65.527% (671/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 586ms | Loss: 0.958 | Acc: 66.233% (763/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 661ms | Loss: 0.973 | Acc: 65.625% (840/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 734ms | Loss: 0.960 | Acc: 66.264% (933/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 807ms | Loss: 0.951 | Acc: 66.602% (1023/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 880ms | Loss: 0.963 | Acc: 66.286% (1103/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 955ms | Loss: 0.962 | Acc: 65.960% (1182/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s28ms | Loss: 0.974 | Acc: 65.573% (1259/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s102ms | Loss: 0.968 | Acc: 65.527% (1342/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s177ms | Loss: 0.971 | Acc: 65.487% (1425/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s250ms | Loss: 0.968 | Acc: 65.321% (1505/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s323ms | Loss: 0.969 | Acc: 65.419% (1591/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s397ms | Loss: 0.976 | Acc: 65.234% (1670/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s470ms | Loss: 0.969 | Acc: 65.327% (1756/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s543ms | Loss: 0.962 | Acc: 65.696% (1850/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s617ms | Loss: 0.959 | Acc: 65.829% (1938/2944)                                                              23/32 
 [==============================================>..................]  Step: 80ms | Tot: 1s697ms | Loss: 0.958 | Acc: 65.820% (2022/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.959 | Acc: 65.844% (2107/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.953 | Acc: 65.986% (2196/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s918ms | Loss: 0.955 | Acc: 65.943% (2279/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s992ms | Loss: 0.955 | Acc: 65.960% (2364/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s65ms | Loss: 0.957 | Acc: 66.002% (2450/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s139ms | Loss: 0.958 | Acc: 65.990% (2534/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.951 | Acc: 66.129% (2624/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s238ms | Loss: 0.946 | Acc: 66.150% (2646/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.025 | Acc: 29.000% (29/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.841 | Acc: 32.500% (65/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.645 | Acc: 42.000% (126/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 62ms | Loss: 1.556 | Acc: 46.250% (185/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.490 | Acc: 48.000% (240/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.447 | Acc: 50.500% (303/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.412 | Acc: 52.143% (365/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 140ms | Loss: 1.390 | Acc: 52.875% (423/800)                                                                  8/8 

Epoch: 19
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 1.019 | Acc: 65.625% (84/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.056 | Acc: 63.672% (163/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.997 | Acc: 63.802% (245/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 219ms | Loss: 0.968 | Acc: 64.648% (331/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 294ms | Loss: 0.964 | Acc: 65.156% (417/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.982 | Acc: 64.453% (495/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 0.986 | Acc: 64.174% (575/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 514ms | Loss: 0.982 | Acc: 64.355% (659/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 587ms | Loss: 0.967 | Acc: 64.583% (744/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 660ms | Loss: 0.940 | Acc: 65.469% (838/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 734ms | Loss: 0.932 | Acc: 65.838% (927/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 807ms | Loss: 0.922 | Acc: 66.211% (1017/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 880ms | Loss: 0.926 | Acc: 66.346% (1104/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 954ms | Loss: 0.933 | Acc: 66.350% (1189/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s28ms | Loss: 0.920 | Acc: 66.875% (1284/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s101ms | Loss: 0.932 | Acc: 66.211% (1356/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s174ms | Loss: 0.939 | Acc: 65.947% (1435/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s249ms | Loss: 0.942 | Acc: 65.885% (1518/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s322ms | Loss: 0.939 | Acc: 65.748% (1599/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s395ms | Loss: 0.940 | Acc: 65.742% (1683/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s469ms | Loss: 0.948 | Acc: 65.402% (1758/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s542ms | Loss: 0.952 | Acc: 65.341% (1840/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s615ms | Loss: 0.952 | Acc: 65.285% (1922/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s688ms | Loss: 0.950 | Acc: 65.495% (2012/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s761ms | Loss: 0.948 | Acc: 65.750% (2104/3200)                                                              25/32 
 [==================================================>..............]  Step: 72ms | Tot: 1s834ms | Loss: 0.949 | Acc: 65.685% (2186/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s907ms | Loss: 0.949 | Acc: 65.567% (2266/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s982ms | Loss: 0.962 | Acc: 65.067% (2332/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s55ms | Loss: 0.958 | Acc: 65.113% (2417/3712)                                                               29/32 
 [==========================================================>......]  Step: 72ms | Tot: 2s128ms | Loss: 0.960 | Acc: 64.974% (2495/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s201ms | Loss: 0.962 | Acc: 65.071% (2582/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s227ms | Loss: 0.960 | Acc: 65.075% (2603/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.581 | Acc: 16.000% (16/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 2.095 | Acc: 31.500% (63/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.673 | Acc: 45.000% (135/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.468 | Acc: 52.000% (208/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.355 | Acc: 55.600% (278/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.246 | Acc: 58.833% (353/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 1.193 | Acc: 60.143% (421/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 1.130 | Acc: 62.375% (499/800)                                                                  8/8 
Saving..

Epoch: 20
 [>................................................................]  Step: 257ms | Tot: 0ms | Loss: 0.998 | Acc: 67.969% (87/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.006 | Acc: 64.844% (166/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.977 | Acc: 65.365% (251/384)                                                                  3/32 
 [======>..........................................................]  Step: 72ms | Tot: 219ms | Loss: 0.996 | Acc: 63.281% (324/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.986 | Acc: 63.906% (409/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 366ms | Loss: 0.974 | Acc: 64.323% (494/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 439ms | Loss: 0.994 | Acc: 63.170% (566/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 514ms | Loss: 1.005 | Acc: 62.891% (644/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 587ms | Loss: 0.990 | Acc: 63.715% (734/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 660ms | Loss: 0.988 | Acc: 64.141% (821/1280)                                                                 10/32 
 [====================>............................................]  Step: 74ms | Tot: 734ms | Loss: 0.975 | Acc: 64.418% (907/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 808ms | Loss: 0.979 | Acc: 64.453% (990/1536)                                                                 12/32 
 [========================>........................................]  Step: 73ms | Tot: 881ms | Loss: 0.979 | Acc: 64.663% (1076/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 954ms | Loss: 0.976 | Acc: 64.509% (1156/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s28ms | Loss: 0.977 | Acc: 64.427% (1237/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s101ms | Loss: 0.963 | Acc: 64.990% (1331/2048)                                                              16/32 
 [================================>................................]  Step: 72ms | Tot: 1s174ms | Loss: 0.950 | Acc: 65.579% (1427/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s248ms | Loss: 0.945 | Acc: 65.842% (1517/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s322ms | Loss: 0.946 | Acc: 65.995% (1605/2432)                                                              19/32 
 [======================================>..........................]  Step: 79ms | Tot: 1s401ms | Loss: 0.936 | Acc: 66.406% (1700/2560)                                                              20/32 
 [========================================>........................]  Step: 72ms | Tot: 1s474ms | Loss: 0.942 | Acc: 66.257% (1781/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s549ms | Loss: 0.949 | Acc: 65.980% (1858/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s622ms | Loss: 0.952 | Acc: 65.863% (1939/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.954 | Acc: 65.625% (2016/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s770ms | Loss: 0.946 | Acc: 66.062% (2114/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.940 | Acc: 66.196% (2203/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.939 | Acc: 66.262% (2290/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s990ms | Loss: 0.941 | Acc: 66.183% (2372/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s64ms | Loss: 0.936 | Acc: 66.245% (2459/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s137ms | Loss: 0.934 | Acc: 66.380% (2549/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s211ms | Loss: 0.935 | Acc: 66.431% (2636/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s237ms | Loss: 0.929 | Acc: 66.500% (2660/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.386 | Acc: 24.000% (24/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 21ms | Loss: 2.060 | Acc: 35.500% (71/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.681 | Acc: 44.667% (134/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 61ms | Loss: 1.464 | Acc: 53.000% (212/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.366 | Acc: 55.400% (277/500)                                                                   5/8 
 [========================================>........................]  Step: 18ms | Tot: 101ms | Loss: 1.278 | Acc: 57.500% (345/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.231 | Acc: 59.000% (413/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.158 | Acc: 61.125% (489/800)                                                                  8/8 

Epoch: 21
 [>................................................................]  Step: 175ms | Tot: 0ms | Loss: 0.990 | Acc: 67.969% (87/128)                                                                    1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 1.018 | Acc: 67.969% (174/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.985 | Acc: 66.146% (254/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.983 | Acc: 66.211% (339/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.972 | Acc: 66.250% (424/640)                                                                  5/32 
 [==========>......................................................]  Step: 72ms | Tot: 367ms | Loss: 0.945 | Acc: 67.448% (518/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 0.939 | Acc: 67.969% (609/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 513ms | Loss: 0.917 | Acc: 68.457% (701/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 588ms | Loss: 0.925 | Acc: 68.142% (785/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 661ms | Loss: 0.933 | Acc: 67.578% (865/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 734ms | Loss: 0.955 | Acc: 66.974% (943/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 807ms | Loss: 0.939 | Acc: 67.578% (1038/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 882ms | Loss: 0.944 | Acc: 67.188% (1118/1664)                                                                13/32 
 [==========================>......................................]  Step: 72ms | Tot: 955ms | Loss: 0.934 | Acc: 67.522% (1210/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s29ms | Loss: 0.937 | Acc: 67.656% (1299/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s103ms | Loss: 0.933 | Acc: 67.627% (1385/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s176ms | Loss: 0.935 | Acc: 67.509% (1469/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s249ms | Loss: 0.924 | Acc: 67.969% (1566/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s322ms | Loss: 0.916 | Acc: 68.339% (1662/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s396ms | Loss: 0.908 | Acc: 68.594% (1756/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s469ms | Loss: 0.908 | Acc: 68.490% (1841/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s543ms | Loss: 0.912 | Acc: 68.324% (1924/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s616ms | Loss: 0.916 | Acc: 68.240% (2009/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s690ms | Loss: 0.917 | Acc: 68.132% (2093/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s763ms | Loss: 0.917 | Acc: 68.094% (2179/3200)                                                              25/32 
 [==================================================>..............]  Step: 72ms | Tot: 1s836ms | Loss: 0.914 | Acc: 68.239% (2271/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s910ms | Loss: 0.916 | Acc: 68.113% (2354/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s983ms | Loss: 0.913 | Acc: 68.136% (2442/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s58ms | Loss: 0.915 | Acc: 67.834% (2518/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s131ms | Loss: 0.916 | Acc: 67.760% (2602/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s204ms | Loss: 0.918 | Acc: 67.742% (2688/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s230ms | Loss: 0.922 | Acc: 67.750% (2710/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.046 | Acc: 29.000% (29/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.707 | Acc: 38.000% (76/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.439 | Acc: 49.667% (149/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.304 | Acc: 54.500% (218/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.213 | Acc: 57.800% (289/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.146 | Acc: 59.667% (358/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.112 | Acc: 61.571% (431/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.045 | Acc: 63.875% (511/800)                                                                  8/8 
Saving..

Epoch: 22
 [>................................................................]  Step: 260ms | Tot: 0ms | Loss: 0.824 | Acc: 67.969% (87/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.858 | Acc: 68.359% (175/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.878 | Acc: 69.271% (266/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.862 | Acc: 70.703% (362/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.890 | Acc: 68.438% (438/640)                                                                  5/32 
 [==========>......................................................]  Step: 72ms | Tot: 368ms | Loss: 0.885 | Acc: 68.750% (528/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.865 | Acc: 69.978% (627/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.880 | Acc: 69.141% (708/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 0.874 | Acc: 69.097% (796/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.870 | Acc: 69.375% (888/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 735ms | Loss: 0.884 | Acc: 69.034% (972/1408)                                                                 11/32 
 [======================>..........................................]  Step: 74ms | Tot: 809ms | Loss: 0.868 | Acc: 69.401% (1066/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 883ms | Loss: 0.861 | Acc: 69.832% (1162/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 956ms | Loss: 0.877 | Acc: 69.475% (1245/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s29ms | Loss: 0.883 | Acc: 69.167% (1328/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s103ms | Loss: 0.879 | Acc: 69.385% (1421/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s176ms | Loss: 0.878 | Acc: 69.301% (1508/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s250ms | Loss: 0.879 | Acc: 69.401% (1599/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s324ms | Loss: 0.870 | Acc: 70.066% (1704/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s397ms | Loss: 0.868 | Acc: 70.078% (1794/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s471ms | Loss: 0.869 | Acc: 70.052% (1883/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s544ms | Loss: 0.873 | Acc: 69.851% (1967/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s617ms | Loss: 0.868 | Acc: 70.075% (2063/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s690ms | Loss: 0.868 | Acc: 70.117% (2154/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s764ms | Loss: 0.864 | Acc: 70.344% (2251/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s838ms | Loss: 0.861 | Acc: 70.643% (2351/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s911ms | Loss: 0.863 | Acc: 70.602% (2440/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s985ms | Loss: 0.863 | Acc: 70.480% (2526/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s58ms | Loss: 0.865 | Acc: 70.393% (2613/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s132ms | Loss: 0.864 | Acc: 70.391% (2703/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s206ms | Loss: 0.864 | Acc: 70.237% (2787/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s232ms | Loss: 0.862 | Acc: 70.275% (2811/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.007 | Acc: 35.000% (35/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.747 | Acc: 45.000% (90/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.550 | Acc: 52.000% (156/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.364 | Acc: 58.750% (235/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.303 | Acc: 60.800% (304/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.247 | Acc: 62.833% (377/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 1.264 | Acc: 63.143% (442/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 1.223 | Acc: 64.375% (515/800)                                                                  8/8 
Saving..

Epoch: 23
 [>................................................................]  Step: 253ms | Tot: 0ms | Loss: 0.769 | Acc: 68.750% (88/128)                                                                    1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.792 | Acc: 70.703% (181/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.883 | Acc: 68.490% (263/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.869 | Acc: 69.922% (358/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.869 | Acc: 69.688% (446/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.853 | Acc: 70.443% (541/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.855 | Acc: 69.643% (624/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.847 | Acc: 70.605% (723/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 589ms | Loss: 0.834 | Acc: 70.747% (815/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.849 | Acc: 70.234% (899/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.845 | Acc: 70.312% (990/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 809ms | Loss: 0.846 | Acc: 70.443% (1082/1536)                                                                12/32 
 [========================>........................................]  Step: 72ms | Tot: 882ms | Loss: 0.851 | Acc: 70.312% (1170/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 955ms | Loss: 0.848 | Acc: 70.480% (1263/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s28ms | Loss: 0.838 | Acc: 70.781% (1359/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s103ms | Loss: 0.829 | Acc: 70.801% (1450/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s176ms | Loss: 0.834 | Acc: 70.358% (1531/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s250ms | Loss: 0.841 | Acc: 70.095% (1615/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s323ms | Loss: 0.837 | Acc: 70.518% (1715/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s398ms | Loss: 0.845 | Acc: 70.117% (1795/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s471ms | Loss: 0.835 | Acc: 70.536% (1896/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s545ms | Loss: 0.838 | Acc: 70.703% (1991/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s619ms | Loss: 0.839 | Acc: 70.516% (2076/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s692ms | Loss: 0.837 | Acc: 70.475% (2165/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s766ms | Loss: 0.838 | Acc: 70.625% (2260/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s839ms | Loss: 0.843 | Acc: 70.463% (2345/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s912ms | Loss: 0.843 | Acc: 70.341% (2431/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s986ms | Loss: 0.839 | Acc: 70.508% (2527/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s60ms | Loss: 0.841 | Acc: 70.528% (2618/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s134ms | Loss: 0.842 | Acc: 70.599% (2711/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s207ms | Loss: 0.838 | Acc: 70.766% (2808/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s233ms | Loss: 0.841 | Acc: 70.800% (2832/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 1.680 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.516 | Acc: 47.000% (94/200)                                                                    2/8 
 [================>................................................]  Step: 22ms | Tot: 43ms | Loss: 1.303 | Acc: 54.667% (164/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.223 | Acc: 58.750% (235/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.155 | Acc: 60.600% (303/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 1.091 | Acc: 62.667% (376/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 1.073 | Acc: 63.000% (441/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 1.030 | Acc: 65.250% (522/800)                                                                  8/8 
Saving..

Epoch: 24
 [>................................................................]  Step: 302ms | Tot: 0ms | Loss: 0.917 | Acc: 67.969% (87/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.921 | Acc: 67.578% (173/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.939 | Acc: 65.885% (253/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 219ms | Loss: 0.892 | Acc: 68.555% (351/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 294ms | Loss: 0.902 | Acc: 69.062% (442/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.918 | Acc: 68.620% (527/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.922 | Acc: 67.969% (609/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 514ms | Loss: 0.917 | Acc: 68.652% (703/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 0.903 | Acc: 69.271% (798/1152)                                                                 9/32 
 [==================>..............................................]  Step: 75ms | Tot: 663ms | Loss: 0.864 | Acc: 70.703% (905/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.863 | Acc: 70.952% (999/1408)                                                                 11/32 
 [======================>..........................................]  Step: 74ms | Tot: 811ms | Loss: 0.860 | Acc: 71.094% (1092/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.844 | Acc: 71.575% (1191/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.839 | Acc: 71.708% (1285/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.829 | Acc: 72.031% (1383/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.832 | Acc: 72.021% (1475/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s178ms | Loss: 0.828 | Acc: 72.059% (1568/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s253ms | Loss: 0.819 | Acc: 72.309% (1666/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.810 | Acc: 72.615% (1766/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s400ms | Loss: 0.809 | Acc: 72.656% (1860/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s473ms | Loss: 0.801 | Acc: 72.917% (1960/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.801 | Acc: 72.834% (2051/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s622ms | Loss: 0.803 | Acc: 72.690% (2140/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 0.797 | Acc: 72.884% (2239/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s769ms | Loss: 0.797 | Acc: 72.875% (2332/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.795 | Acc: 72.897% (2426/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s916ms | Loss: 0.793 | Acc: 72.859% (2518/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s990ms | Loss: 0.799 | Acc: 72.545% (2600/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s64ms | Loss: 0.798 | Acc: 72.548% (2693/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s137ms | Loss: 0.801 | Acc: 72.292% (2776/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s210ms | Loss: 0.805 | Acc: 72.177% (2864/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s236ms | Loss: 0.801 | Acc: 72.175% (2887/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 1.652 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.457 | Acc: 49.500% (99/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.292 | Acc: 56.000% (168/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.192 | Acc: 59.750% (239/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.122 | Acc: 62.600% (313/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.072 | Acc: 63.833% (383/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.064 | Acc: 65.000% (455/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.042 | Acc: 65.750% (526/800)                                                                  8/8 
Saving..

Epoch: 25
 [>................................................................]  Step: 248ms | Tot: 0ms | Loss: 0.804 | Acc: 68.750% (88/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.829 | Acc: 70.312% (180/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.853 | Acc: 67.708% (260/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.834 | Acc: 69.727% (357/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.801 | Acc: 70.625% (452/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.805 | Acc: 70.964% (545/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 0.831 | Acc: 69.866% (626/896)                                                                  7/32 
 [==============>..................................................]  Step: 76ms | Tot: 517ms | Loss: 0.820 | Acc: 70.117% (718/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.826 | Acc: 70.139% (808/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.819 | Acc: 70.391% (901/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.817 | Acc: 70.170% (988/1408)                                                                 11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.815 | Acc: 70.573% (1084/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 885ms | Loss: 0.806 | Acc: 70.913% (1180/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.808 | Acc: 70.703% (1267/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s34ms | Loss: 0.812 | Acc: 70.469% (1353/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.803 | Acc: 70.752% (1449/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.812 | Acc: 70.634% (1537/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.810 | Acc: 70.703% (1629/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.813 | Acc: 70.641% (1718/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s401ms | Loss: 0.807 | Acc: 70.859% (1814/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s474ms | Loss: 0.807 | Acc: 70.796% (1903/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s549ms | Loss: 0.817 | Acc: 70.348% (1981/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s622ms | Loss: 0.821 | Acc: 70.448% (2074/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.822 | Acc: 70.378% (2162/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s769ms | Loss: 0.820 | Acc: 70.531% (2257/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.821 | Acc: 70.493% (2346/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s918ms | Loss: 0.822 | Acc: 70.457% (2435/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s991ms | Loss: 0.815 | Acc: 70.815% (2538/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s66ms | Loss: 0.813 | Acc: 70.905% (2632/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s139ms | Loss: 0.809 | Acc: 71.094% (2730/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.808 | Acc: 71.119% (2822/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s239ms | Loss: 0.809 | Acc: 71.050% (2842/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.623 | Acc: 24.000% (24/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 2.312 | Acc: 34.000% (68/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.911 | Acc: 45.333% (136/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.720 | Acc: 51.000% (204/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.640 | Acc: 52.400% (262/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.566 | Acc: 54.333% (326/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.553 | Acc: 55.429% (388/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.491 | Acc: 56.625% (453/800)                                                                  8/8 

Epoch: 26
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.683 | Acc: 78.906% (101/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.694 | Acc: 77.734% (199/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.722 | Acc: 76.042% (292/384)                                                                  3/32 
 [======>..........................................................]  Step: 75ms | Tot: 221ms | Loss: 0.745 | Acc: 74.805% (383/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.762 | Acc: 74.062% (474/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.769 | Acc: 74.349% (571/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.775 | Acc: 73.884% (662/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.776 | Acc: 73.438% (752/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.786 | Acc: 73.438% (846/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.785 | Acc: 73.203% (937/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.762 | Acc: 74.148% (1044/1408)                                                                11/32 
 [======================>..........................................]  Step: 79ms | Tot: 816ms | Loss: 0.769 | Acc: 73.698% (1132/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 891ms | Loss: 0.769 | Acc: 73.798% (1228/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 964ms | Loss: 0.763 | Acc: 73.661% (1320/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s37ms | Loss: 0.761 | Acc: 73.854% (1418/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s111ms | Loss: 0.756 | Acc: 73.779% (1511/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s184ms | Loss: 0.759 | Acc: 73.438% (1598/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s259ms | Loss: 0.766 | Acc: 73.047% (1683/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s333ms | Loss: 0.770 | Acc: 73.026% (1776/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s407ms | Loss: 0.768 | Acc: 73.164% (1873/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s480ms | Loss: 0.769 | Acc: 72.991% (1962/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.777 | Acc: 72.834% (2051/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.781 | Acc: 72.554% (2136/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s700ms | Loss: 0.781 | Acc: 72.689% (2233/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.776 | Acc: 72.938% (2334/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s849ms | Loss: 0.777 | Acc: 72.897% (2426/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s923ms | Loss: 0.780 | Acc: 72.830% (2517/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.780 | Acc: 72.991% (2616/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.778 | Acc: 73.060% (2712/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s143ms | Loss: 0.775 | Acc: 73.151% (2809/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s217ms | Loss: 0.775 | Acc: 73.185% (2904/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s243ms | Loss: 0.775 | Acc: 73.175% (2927/4000)                                                              32/32 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.968 | Acc: 31.000% (31/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.711 | Acc: 42.000% (84/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.421 | Acc: 51.000% (153/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.234 | Acc: 58.250% (233/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.127 | Acc: 61.800% (309/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.047 | Acc: 64.833% (389/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 1.001 | Acc: 66.286% (464/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.949 | Acc: 68.000% (544/800)                                                                  8/8 
Saving..

Epoch: 27
 [>................................................................]  Step: 270ms | Tot: 0ms | Loss: 0.878 | Acc: 71.094% (91/128)                                                                    1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.756 | Acc: 75.781% (194/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.747 | Acc: 76.302% (293/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.721 | Acc: 75.000% (384/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.711 | Acc: 75.000% (480/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.729 | Acc: 74.219% (570/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 442ms | Loss: 0.692 | Acc: 76.004% (681/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.677 | Acc: 77.148% (790/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 590ms | Loss: 0.685 | Acc: 76.476% (881/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.693 | Acc: 76.250% (976/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.696 | Acc: 76.065% (1071/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.706 | Acc: 75.716% (1163/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.712 | Acc: 75.481% (1256/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.726 | Acc: 75.056% (1345/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s31ms | Loss: 0.711 | Acc: 75.521% (1450/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s105ms | Loss: 0.707 | Acc: 75.635% (1549/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.706 | Acc: 75.643% (1646/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 0.700 | Acc: 75.911% (1749/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s325ms | Loss: 0.701 | Acc: 75.987% (1848/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s399ms | Loss: 0.699 | Acc: 76.094% (1948/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s474ms | Loss: 0.706 | Acc: 76.004% (2043/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.704 | Acc: 75.994% (2140/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s622ms | Loss: 0.707 | Acc: 75.747% (2230/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.710 | Acc: 75.618% (2323/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s770ms | Loss: 0.713 | Acc: 75.531% (2417/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.713 | Acc: 75.451% (2511/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.711 | Acc: 75.492% (2609/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s992ms | Loss: 0.708 | Acc: 75.642% (2711/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s66ms | Loss: 0.709 | Acc: 75.485% (2802/3712)                                                               29/32 
 [==========================================================>......]  Step: 77ms | Tot: 2s143ms | Loss: 0.715 | Acc: 75.286% (2891/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s219ms | Loss: 0.723 | Acc: 75.025% (2977/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s247ms | Loss: 0.732 | Acc: 74.925% (2997/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 1.745 | Acc: 39.000% (39/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.569 | Acc: 45.000% (90/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.370 | Acc: 51.667% (155/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.285 | Acc: 56.750% (227/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.202 | Acc: 60.600% (303/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 1.133 | Acc: 62.333% (374/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 1.130 | Acc: 63.429% (444/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 1.089 | Acc: 64.625% (517/800)                                                                  8/8 

Epoch: 28
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.567 | Acc: 78.125% (100/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.630 | Acc: 76.953% (197/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.602 | Acc: 79.167% (304/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.611 | Acc: 78.516% (402/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.647 | Acc: 76.719% (491/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.659 | Acc: 76.562% (588/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.656 | Acc: 77.009% (690/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.669 | Acc: 76.660% (785/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 0.657 | Acc: 76.910% (886/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.660 | Acc: 76.406% (978/1280)                                                                 10/32 
 [====================>............................................]  Step: 74ms | Tot: 736ms | Loss: 0.669 | Acc: 76.349% (1075/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 809ms | Loss: 0.673 | Acc: 76.302% (1172/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 884ms | Loss: 0.667 | Acc: 76.623% (1275/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.679 | Acc: 76.116% (1364/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s31ms | Loss: 0.671 | Acc: 76.562% (1470/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s104ms | Loss: 0.671 | Acc: 76.270% (1562/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s178ms | Loss: 0.683 | Acc: 76.011% (1654/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s251ms | Loss: 0.693 | Acc: 75.347% (1736/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s325ms | Loss: 0.690 | Acc: 75.535% (1837/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s399ms | Loss: 0.693 | Acc: 75.547% (1934/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s472ms | Loss: 0.698 | Acc: 75.409% (2027/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s546ms | Loss: 0.700 | Acc: 75.426% (2124/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s619ms | Loss: 0.700 | Acc: 75.543% (2224/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s693ms | Loss: 0.696 | Acc: 75.586% (2322/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s767ms | Loss: 0.700 | Acc: 75.469% (2415/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s841ms | Loss: 0.703 | Acc: 75.270% (2505/3328)                                                              26/32 
 [====================================================>............]  Step: 78ms | Tot: 1s919ms | Loss: 0.702 | Acc: 75.318% (2603/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.702 | Acc: 75.419% (2703/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.710 | Acc: 75.296% (2795/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s139ms | Loss: 0.711 | Acc: 75.156% (2886/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s213ms | Loss: 0.715 | Acc: 74.874% (2971/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s239ms | Loss: 0.715 | Acc: 74.825% (2993/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 1.556 | Acc: 40.000% (40/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.392 | Acc: 51.000% (102/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 43ms | Loss: 1.248 | Acc: 56.333% (169/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.133 | Acc: 60.750% (243/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 1.060 | Acc: 63.000% (315/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.994 | Acc: 65.000% (390/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.955 | Acc: 66.571% (466/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 144ms | Loss: 0.916 | Acc: 68.250% (546/800)                                                                  8/8 
Saving..

Epoch: 29
 [>................................................................]  Step: 278ms | Tot: 0ms | Loss: 0.765 | Acc: 72.656% (93/128)                                                                    1/32 
 [==>..............................................................]  Step: 77ms | Tot: 77ms | Loss: 0.720 | Acc: 73.438% (188/256)                                                                   2/32 
 [====>............................................................]  Step: 76ms | Tot: 153ms | Loss: 0.690 | Acc: 74.219% (285/384)                                                                  3/32 
 [======>..........................................................]  Step: 75ms | Tot: 228ms | Loss: 0.717 | Acc: 73.633% (377/512)                                                                  4/32 
 [========>........................................................]  Step: 76ms | Tot: 305ms | Loss: 0.743 | Acc: 73.438% (470/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 380ms | Loss: 0.747 | Acc: 72.656% (558/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 456ms | Loss: 0.734 | Acc: 72.768% (652/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 532ms | Loss: 0.736 | Acc: 72.949% (747/1024)                                                                 8/32 
 [================>................................................]  Step: 76ms | Tot: 608ms | Loss: 0.724 | Acc: 73.698% (849/1152)                                                                 9/32 
 [==================>..............................................]  Step: 76ms | Tot: 685ms | Loss: 0.717 | Acc: 73.828% (945/1280)                                                                 10/32 
 [====================>............................................]  Step: 75ms | Tot: 760ms | Loss: 0.724 | Acc: 73.722% (1038/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 835ms | Loss: 0.730 | Acc: 73.763% (1133/1536)                                                                12/32 
 [========================>........................................]  Step: 76ms | Tot: 912ms | Loss: 0.715 | Acc: 74.399% (1238/1664)                                                                13/32 
 [==========================>......................................]  Step: 76ms | Tot: 988ms | Loss: 0.715 | Acc: 74.330% (1332/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s63ms | Loss: 0.699 | Acc: 74.948% (1439/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s137ms | Loss: 0.702 | Acc: 74.951% (1535/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s211ms | Loss: 0.705 | Acc: 75.046% (1633/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s284ms | Loss: 0.700 | Acc: 75.608% (1742/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s358ms | Loss: 0.696 | Acc: 75.740% (1842/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s431ms | Loss: 0.699 | Acc: 75.547% (1934/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s504ms | Loss: 0.696 | Acc: 75.856% (2039/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s578ms | Loss: 0.703 | Acc: 75.746% (2133/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s652ms | Loss: 0.703 | Acc: 75.611% (2226/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s725ms | Loss: 0.702 | Acc: 75.684% (2325/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s799ms | Loss: 0.706 | Acc: 75.438% (2414/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s872ms | Loss: 0.704 | Acc: 75.421% (2510/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s946ms | Loss: 0.705 | Acc: 75.405% (2606/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s21ms | Loss: 0.714 | Acc: 75.195% (2695/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s95ms | Loss: 0.713 | Acc: 75.296% (2795/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s169ms | Loss: 0.712 | Acc: 75.312% (2892/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s242ms | Loss: 0.709 | Acc: 75.403% (2992/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s268ms | Loss: 0.710 | Acc: 75.400% (3016/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 2.458 | Acc: 32.000% (32/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 21ms | Loss: 2.025 | Acc: 43.000% (86/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.707 | Acc: 52.333% (157/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.550 | Acc: 56.250% (225/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.452 | Acc: 58.200% (291/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.362 | Acc: 60.333% (362/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.304 | Acc: 61.857% (433/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.244 | Acc: 63.250% (506/800)                                                                  8/8 

Epoch: 30
 [>................................................................]  Step: 176ms | Tot: 0ms | Loss: 0.744 | Acc: 72.656% (93/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.678 | Acc: 73.828% (189/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.657 | Acc: 76.042% (292/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.663 | Acc: 75.391% (386/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.684 | Acc: 75.625% (484/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.693 | Acc: 75.911% (583/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 443ms | Loss: 0.655 | Acc: 77.344% (693/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.673 | Acc: 76.367% (782/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.671 | Acc: 76.215% (878/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.672 | Acc: 76.406% (978/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.667 | Acc: 76.349% (1075/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.671 | Acc: 76.497% (1175/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 885ms | Loss: 0.674 | Acc: 76.442% (1272/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.670 | Acc: 76.562% (1372/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s31ms | Loss: 0.665 | Acc: 76.927% (1477/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.659 | Acc: 77.246% (1582/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s178ms | Loss: 0.659 | Acc: 77.160% (1679/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s254ms | Loss: 0.657 | Acc: 77.257% (1780/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.654 | Acc: 77.508% (1885/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s402ms | Loss: 0.662 | Acc: 77.305% (1979/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s475ms | Loss: 0.664 | Acc: 77.158% (2074/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.666 | Acc: 76.989% (2168/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s622ms | Loss: 0.666 | Acc: 77.072% (2269/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 0.669 | Acc: 77.018% (2366/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s768ms | Loss: 0.666 | Acc: 77.094% (2467/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s842ms | Loss: 0.669 | Acc: 76.953% (2561/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s916ms | Loss: 0.676 | Acc: 76.707% (2651/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s990ms | Loss: 0.681 | Acc: 76.562% (2744/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s63ms | Loss: 0.684 | Acc: 76.509% (2840/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s137ms | Loss: 0.681 | Acc: 76.484% (2937/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s210ms | Loss: 0.687 | Acc: 76.310% (3028/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s236ms | Loss: 0.684 | Acc: 76.300% (3052/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 1.909 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.606 | Acc: 50.000% (100/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.444 | Acc: 55.333% (166/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.388 | Acc: 59.250% (237/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.338 | Acc: 61.200% (306/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.290 | Acc: 62.500% (375/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.277 | Acc: 63.286% (443/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 1.222 | Acc: 64.750% (518/800)                                                                  8/8 

Epoch: 31
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.666 | Acc: 75.781% (97/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.737 | Acc: 74.219% (190/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.707 | Acc: 74.740% (287/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.683 | Acc: 75.781% (388/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.684 | Acc: 75.156% (481/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.684 | Acc: 76.042% (584/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 444ms | Loss: 0.666 | Acc: 76.897% (689/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.662 | Acc: 76.953% (788/1024)                                                                 8/32 
 [================>................................................]  Step: 75ms | Tot: 593ms | Loss: 0.661 | Acc: 77.170% (889/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 667ms | Loss: 0.674 | Acc: 76.406% (978/1280)                                                                 10/32 
 [====================>............................................]  Step: 74ms | Tot: 741ms | Loss: 0.676 | Acc: 76.562% (1078/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 815ms | Loss: 0.669 | Acc: 76.758% (1179/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.665 | Acc: 76.803% (1278/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 962ms | Loss: 0.672 | Acc: 76.674% (1374/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.670 | Acc: 76.823% (1475/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.674 | Acc: 76.660% (1570/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s183ms | Loss: 0.682 | Acc: 76.517% (1665/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s257ms | Loss: 0.685 | Acc: 76.562% (1764/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s331ms | Loss: 0.681 | Acc: 76.727% (1866/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.683 | Acc: 76.523% (1959/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.685 | Acc: 76.376% (2053/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.678 | Acc: 76.705% (2160/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s626ms | Loss: 0.678 | Acc: 76.698% (2258/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.678 | Acc: 76.530% (2351/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s774ms | Loss: 0.688 | Acc: 76.344% (2443/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.689 | Acc: 76.262% (2538/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.687 | Acc: 76.302% (2637/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s995ms | Loss: 0.686 | Acc: 76.339% (2736/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.686 | Acc: 76.401% (2836/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.681 | Acc: 76.589% (2941/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s215ms | Loss: 0.677 | Acc: 76.789% (3047/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s241ms | Loss: 0.685 | Acc: 76.750% (3070/4000)                                                              32/32 
 [>................................................................]  Step: 112ms | Tot: 0ms | Loss: 1.834 | Acc: 38.000% (38/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.442 | Acc: 50.500% (101/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.217 | Acc: 58.667% (176/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.115 | Acc: 63.000% (252/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.037 | Acc: 65.000% (325/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.982 | Acc: 67.833% (407/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.977 | Acc: 68.714% (481/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.920 | Acc: 70.625% (565/800)                                                                  8/8 
Saving..

Epoch: 32
 [>................................................................]  Step: 254ms | Tot: 0ms | Loss: 0.687 | Acc: 76.562% (98/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.613 | Acc: 78.906% (202/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.690 | Acc: 77.083% (296/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.688 | Acc: 77.344% (396/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.725 | Acc: 75.781% (485/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.731 | Acc: 75.911% (583/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 0.696 | Acc: 77.455% (694/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 515ms | Loss: 0.684 | Acc: 77.832% (797/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.689 | Acc: 77.604% (894/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.687 | Acc: 77.500% (992/1280)                                                                 10/32 
 [====================>............................................]  Step: 73ms | Tot: 735ms | Loss: 0.691 | Acc: 77.131% (1086/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 809ms | Loss: 0.695 | Acc: 77.279% (1187/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 883ms | Loss: 0.693 | Acc: 77.103% (1283/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.694 | Acc: 76.953% (1379/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s31ms | Loss: 0.693 | Acc: 76.771% (1474/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s104ms | Loss: 0.692 | Acc: 76.660% (1570/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s177ms | Loss: 0.682 | Acc: 76.976% (1675/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s251ms | Loss: 0.680 | Acc: 77.257% (1780/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s325ms | Loss: 0.678 | Acc: 77.220% (1878/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s398ms | Loss: 0.670 | Acc: 77.305% (1979/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s473ms | Loss: 0.669 | Acc: 77.195% (2075/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.666 | Acc: 77.415% (2180/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s620ms | Loss: 0.661 | Acc: 77.514% (2282/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s694ms | Loss: 0.660 | Acc: 77.311% (2375/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s768ms | Loss: 0.653 | Acc: 77.594% (2483/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s843ms | Loss: 0.647 | Acc: 77.855% (2591/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s916ms | Loss: 0.644 | Acc: 77.922% (2693/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s991ms | Loss: 0.647 | Acc: 77.818% (2789/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s64ms | Loss: 0.649 | Acc: 77.775% (2887/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s137ms | Loss: 0.649 | Acc: 77.656% (2982/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s211ms | Loss: 0.653 | Acc: 77.571% (3078/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s237ms | Loss: 0.660 | Acc: 77.500% (3100/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 1.737 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.473 | Acc: 52.000% (104/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.214 | Acc: 61.667% (185/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.077 | Acc: 66.250% (265/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.009 | Acc: 68.400% (342/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.946 | Acc: 70.000% (420/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.915 | Acc: 71.286% (499/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.875 | Acc: 72.375% (579/800)                                                                  8/8 
Saving..

Epoch: 33
 [>................................................................]  Step: 255ms | Tot: 0ms | Loss: 0.500 | Acc: 84.375% (108/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.596 | Acc: 81.250% (208/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.642 | Acc: 78.385% (301/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.596 | Acc: 78.906% (404/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.581 | Acc: 78.906% (505/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.557 | Acc: 79.818% (613/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.574 | Acc: 78.906% (707/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.589 | Acc: 78.418% (803/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.592 | Acc: 78.125% (900/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.585 | Acc: 78.672% (1007/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 739ms | Loss: 0.587 | Acc: 78.338% (1103/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.586 | Acc: 78.385% (1204/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.579 | Acc: 78.846% (1312/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.577 | Acc: 79.074% (1417/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.583 | Acc: 78.854% (1514/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s107ms | Loss: 0.589 | Acc: 78.662% (1611/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.583 | Acc: 78.722% (1713/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s255ms | Loss: 0.590 | Acc: 78.559% (1810/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.587 | Acc: 78.660% (1913/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.586 | Acc: 78.711% (2015/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.593 | Acc: 78.385% (2107/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.590 | Acc: 78.480% (2210/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.600 | Acc: 78.057% (2298/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s697ms | Loss: 0.606 | Acc: 77.702% (2387/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.607 | Acc: 77.562% (2482/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.616 | Acc: 77.254% (2571/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.621 | Acc: 77.112% (2665/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s991ms | Loss: 0.616 | Acc: 77.400% (2774/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s66ms | Loss: 0.621 | Acc: 77.290% (2869/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s140ms | Loss: 0.622 | Acc: 77.292% (2968/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s214ms | Loss: 0.627 | Acc: 77.117% (3060/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s240ms | Loss: 0.624 | Acc: 77.200% (3088/4000)                                                              32/32 
 [>................................................................]  Step: 112ms | Tot: 0ms | Loss: 1.999 | Acc: 29.000% (29/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.670 | Acc: 42.500% (85/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.385 | Acc: 52.333% (157/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.258 | Acc: 57.750% (231/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.126 | Acc: 62.400% (312/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.044 | Acc: 65.500% (393/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 1.034 | Acc: 66.286% (464/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.977 | Acc: 68.000% (544/800)                                                                  8/8 

Epoch: 34
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.646 | Acc: 75.000% (96/128)                                                                    1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.643 | Acc: 76.172% (195/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.619 | Acc: 77.344% (297/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.600 | Acc: 79.492% (407/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.574 | Acc: 80.156% (513/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.603 | Acc: 78.906% (606/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 443ms | Loss: 0.613 | Acc: 78.571% (704/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.599 | Acc: 79.004% (809/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 591ms | Loss: 0.589 | Acc: 79.514% (916/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.601 | Acc: 79.062% (1012/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.633 | Acc: 77.770% (1095/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.634 | Acc: 77.604% (1192/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.638 | Acc: 77.464% (1289/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.649 | Acc: 77.121% (1382/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s33ms | Loss: 0.641 | Acc: 77.240% (1483/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.633 | Acc: 77.490% (1587/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.631 | Acc: 77.619% (1689/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s253ms | Loss: 0.631 | Acc: 77.648% (1789/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s326ms | Loss: 0.625 | Acc: 77.673% (1889/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s402ms | Loss: 0.625 | Acc: 77.578% (1986/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s475ms | Loss: 0.626 | Acc: 77.567% (2085/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s550ms | Loss: 0.627 | Acc: 77.734% (2189/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.629 | Acc: 77.683% (2287/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.633 | Acc: 77.637% (2385/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s770ms | Loss: 0.624 | Acc: 77.938% (2494/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.624 | Acc: 78.035% (2597/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.631 | Acc: 77.980% (2695/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s991ms | Loss: 0.629 | Acc: 78.041% (2797/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s65ms | Loss: 0.624 | Acc: 78.260% (2905/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s139ms | Loss: 0.624 | Acc: 78.255% (3005/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.623 | Acc: 78.226% (3104/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s238ms | Loss: 0.631 | Acc: 78.225% (3129/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 1.694 | Acc: 37.000% (37/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.468 | Acc: 45.500% (91/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.307 | Acc: 53.667% (161/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.172 | Acc: 59.250% (237/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 83ms | Loss: 1.086 | Acc: 62.800% (314/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 1.013 | Acc: 65.500% (393/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 0.989 | Acc: 66.143% (463/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.947 | Acc: 68.250% (546/800)                                                                  8/8 

Epoch: 35
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.561 | Acc: 80.469% (103/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.569 | Acc: 79.297% (203/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.582 | Acc: 78.646% (302/384)                                                                  3/32 
 [======>..........................................................]  Step: 72ms | Tot: 220ms | Loss: 0.570 | Acc: 79.297% (406/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.603 | Acc: 78.125% (500/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 368ms | Loss: 0.599 | Acc: 77.734% (597/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.614 | Acc: 77.344% (693/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.595 | Acc: 78.027% (799/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 0.596 | Acc: 78.212% (901/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.605 | Acc: 78.125% (1000/1280)                                                                10/32 
 [====================>............................................]  Step: 75ms | Tot: 737ms | Loss: 0.606 | Acc: 77.912% (1097/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.616 | Acc: 77.344% (1188/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 885ms | Loss: 0.614 | Acc: 77.344% (1287/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.620 | Acc: 77.065% (1381/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.613 | Acc: 77.396% (1486/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.614 | Acc: 77.246% (1582/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.604 | Acc: 77.757% (1692/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s253ms | Loss: 0.609 | Acc: 77.604% (1788/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s326ms | Loss: 0.606 | Acc: 77.755% (1891/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s401ms | Loss: 0.613 | Acc: 77.617% (1987/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s474ms | Loss: 0.623 | Acc: 77.418% (2081/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s549ms | Loss: 0.619 | Acc: 77.592% (2185/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s622ms | Loss: 0.613 | Acc: 77.683% (2287/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 0.616 | Acc: 77.572% (2383/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s770ms | Loss: 0.621 | Acc: 77.406% (2477/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.617 | Acc: 77.644% (2584/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.616 | Acc: 77.922% (2693/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s991ms | Loss: 0.614 | Acc: 77.930% (2793/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s65ms | Loss: 0.617 | Acc: 77.883% (2891/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s138ms | Loss: 0.625 | Acc: 77.552% (2978/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.621 | Acc: 77.722% (3084/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s238ms | Loss: 0.621 | Acc: 77.750% (3110/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.132 | Acc: 31.000% (31/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.687 | Acc: 45.000% (90/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.339 | Acc: 57.000% (171/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.149 | Acc: 63.750% (255/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.044 | Acc: 66.800% (334/500)                                                                   5/8 
 [========================================>........................]  Step: 18ms | Tot: 102ms | Loss: 0.957 | Acc: 69.667% (418/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.920 | Acc: 71.286% (499/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.865 | Acc: 73.250% (586/800)                                                                  8/8 
Saving..

Epoch: 36
 [>................................................................]  Step: 250ms | Tot: 0ms | Loss: 0.729 | Acc: 73.438% (94/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.619 | Acc: 77.344% (198/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.630 | Acc: 77.344% (297/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.637 | Acc: 76.758% (393/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.633 | Acc: 77.031% (493/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.608 | Acc: 78.125% (600/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.622 | Acc: 77.679% (696/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.615 | Acc: 78.125% (800/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.619 | Acc: 78.038% (899/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 663ms | Loss: 0.604 | Acc: 78.984% (1011/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.597 | Acc: 78.977% (1112/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.604 | Acc: 78.971% (1213/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.600 | Acc: 79.147% (1317/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.587 | Acc: 79.520% (1425/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s33ms | Loss: 0.586 | Acc: 79.479% (1526/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s107ms | Loss: 0.587 | Acc: 79.688% (1632/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s181ms | Loss: 0.578 | Acc: 79.963% (1740/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.577 | Acc: 79.991% (1843/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.578 | Acc: 79.893% (1943/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.588 | Acc: 79.648% (2039/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.584 | Acc: 79.613% (2140/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.582 | Acc: 79.652% (2243/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s624ms | Loss: 0.579 | Acc: 79.823% (2350/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.578 | Acc: 79.753% (2450/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.572 | Acc: 79.938% (2558/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.575 | Acc: 80.018% (2663/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s918ms | Loss: 0.574 | Acc: 79.977% (2764/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s993ms | Loss: 0.574 | Acc: 80.050% (2869/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.571 | Acc: 80.119% (2974/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s141ms | Loss: 0.570 | Acc: 80.182% (3079/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s214ms | Loss: 0.574 | Acc: 80.015% (3175/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s240ms | Loss: 0.579 | Acc: 80.000% (3200/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 1.767 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.465 | Acc: 52.500% (105/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.192 | Acc: 61.000% (183/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.041 | Acc: 66.250% (265/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 0.949 | Acc: 69.800% (349/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.882 | Acc: 72.000% (432/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.840 | Acc: 73.143% (512/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.797 | Acc: 74.250% (594/800)                                                                  8/8 
Saving..

Epoch: 37
 [>................................................................]  Step: 257ms | Tot: 0ms | Loss: 0.551 | Acc: 79.688% (102/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.619 | Acc: 77.344% (198/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.569 | Acc: 78.906% (303/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.601 | Acc: 78.125% (400/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.582 | Acc: 79.375% (508/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.601 | Acc: 79.427% (610/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.592 | Acc: 79.464% (712/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.592 | Acc: 79.492% (814/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.587 | Acc: 79.774% (919/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.581 | Acc: 79.844% (1022/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.577 | Acc: 80.256% (1130/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 809ms | Loss: 0.567 | Acc: 80.794% (1241/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 883ms | Loss: 0.569 | Acc: 80.889% (1346/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.569 | Acc: 80.692% (1446/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s30ms | Loss: 0.565 | Acc: 80.677% (1549/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s104ms | Loss: 0.562 | Acc: 80.811% (1655/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s177ms | Loss: 0.556 | Acc: 80.790% (1758/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s252ms | Loss: 0.555 | Acc: 80.816% (1862/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s325ms | Loss: 0.559 | Acc: 80.839% (1966/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s400ms | Loss: 0.553 | Acc: 80.938% (2072/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s473ms | Loss: 0.555 | Acc: 80.878% (2174/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.553 | Acc: 80.966% (2280/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s620ms | Loss: 0.559 | Acc: 80.842% (2380/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s694ms | Loss: 0.562 | Acc: 80.697% (2479/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s767ms | Loss: 0.565 | Acc: 80.375% (2572/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s840ms | Loss: 0.565 | Acc: 80.319% (2673/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s915ms | Loss: 0.560 | Acc: 80.382% (2778/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s988ms | Loss: 0.556 | Acc: 80.497% (2885/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s61ms | Loss: 0.557 | Acc: 80.442% (2986/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s134ms | Loss: 0.555 | Acc: 80.443% (3089/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s208ms | Loss: 0.554 | Acc: 80.393% (3190/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s234ms | Loss: 0.558 | Acc: 80.275% (3211/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 1.840 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.468 | Acc: 52.000% (104/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.183 | Acc: 60.333% (181/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.040 | Acc: 65.750% (263/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 0.953 | Acc: 68.800% (344/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 0.862 | Acc: 72.000% (432/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.848 | Acc: 72.714% (509/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.794 | Acc: 74.875% (599/800)                                                                  8/8 
Saving..

Epoch: 38
 [>................................................................]  Step: 256ms | Tot: 0ms | Loss: 0.552 | Acc: 78.906% (101/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.572 | Acc: 79.688% (204/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.557 | Acc: 80.729% (310/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.590 | Acc: 79.688% (408/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.590 | Acc: 80.469% (515/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.601 | Acc: 80.208% (616/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.603 | Acc: 80.469% (721/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 516ms | Loss: 0.590 | Acc: 80.762% (827/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.587 | Acc: 80.729% (930/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 663ms | Loss: 0.597 | Acc: 80.391% (1029/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.585 | Acc: 80.540% (1134/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.575 | Acc: 80.859% (1242/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.567 | Acc: 81.070% (1349/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.584 | Acc: 80.525% (1443/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s31ms | Loss: 0.587 | Acc: 80.156% (1539/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.583 | Acc: 80.420% (1647/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s178ms | Loss: 0.585 | Acc: 80.239% (1746/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 0.583 | Acc: 80.425% (1853/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s326ms | Loss: 0.581 | Acc: 80.387% (1955/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s399ms | Loss: 0.590 | Acc: 80.039% (2049/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s474ms | Loss: 0.587 | Acc: 79.948% (2149/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.586 | Acc: 79.972% (2252/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s622ms | Loss: 0.581 | Acc: 80.163% (2360/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 0.574 | Acc: 80.436% (2471/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s769ms | Loss: 0.571 | Acc: 80.406% (2573/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s842ms | Loss: 0.575 | Acc: 80.349% (2674/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s916ms | Loss: 0.575 | Acc: 80.324% (2776/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s989ms | Loss: 0.571 | Acc: 80.385% (2881/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s63ms | Loss: 0.568 | Acc: 80.523% (2989/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s137ms | Loss: 0.567 | Acc: 80.625% (3096/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s210ms | Loss: 0.565 | Acc: 80.645% (3200/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s236ms | Loss: 0.567 | Acc: 80.625% (3225/4000)                                                              32/32 
 [>................................................................]  Step: 112ms | Tot: 0ms | Loss: 2.044 | Acc: 33.000% (33/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.650 | Acc: 44.500% (89/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.283 | Acc: 56.333% (169/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 61ms | Loss: 1.156 | Acc: 61.500% (246/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.048 | Acc: 64.800% (324/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 0.979 | Acc: 67.000% (402/600)                                                                  6/8 
 [================================================>................]  Step: 21ms | Tot: 122ms | Loss: 0.920 | Acc: 69.000% (483/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.878 | Acc: 70.500% (564/800)                                                                  8/8 

Epoch: 39
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.461 | Acc: 83.594% (107/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.460 | Acc: 83.203% (213/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.535 | Acc: 81.771% (314/384)                                                                  3/32 
 [======>..........................................................]  Step: 72ms | Tot: 220ms | Loss: 0.586 | Acc: 79.297% (406/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.592 | Acc: 78.438% (502/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 366ms | Loss: 0.585 | Acc: 78.516% (603/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 441ms | Loss: 0.571 | Acc: 78.683% (705/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.567 | Acc: 79.004% (809/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 0.580 | Acc: 78.472% (904/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.576 | Acc: 79.062% (1012/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 735ms | Loss: 0.569 | Acc: 79.332% (1117/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 810ms | Loss: 0.575 | Acc: 79.102% (1215/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.580 | Acc: 78.786% (1311/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 958ms | Loss: 0.576 | Acc: 79.018% (1416/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.577 | Acc: 79.167% (1520/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.575 | Acc: 79.297% (1624/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s178ms | Loss: 0.573 | Acc: 79.412% (1728/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 0.573 | Acc: 79.427% (1830/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s325ms | Loss: 0.568 | Acc: 79.688% (1938/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s399ms | Loss: 0.562 | Acc: 80.117% (2051/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s473ms | Loss: 0.560 | Acc: 80.283% (2158/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s546ms | Loss: 0.561 | Acc: 80.362% (2263/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s620ms | Loss: 0.557 | Acc: 80.401% (2367/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s693ms | Loss: 0.556 | Acc: 80.501% (2473/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s766ms | Loss: 0.560 | Acc: 80.375% (2572/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s841ms | Loss: 0.566 | Acc: 80.138% (2667/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s915ms | Loss: 0.563 | Acc: 80.237% (2773/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s990ms | Loss: 0.562 | Acc: 80.162% (2873/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s63ms | Loss: 0.564 | Acc: 80.145% (2975/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s137ms | Loss: 0.562 | Acc: 80.260% (3082/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s210ms | Loss: 0.560 | Acc: 80.166% (3181/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s236ms | Loss: 0.555 | Acc: 80.225% (3209/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 1.783 | Acc: 42.000% (42/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.466 | Acc: 51.000% (102/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.277 | Acc: 57.000% (171/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.166 | Acc: 62.000% (248/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.100 | Acc: 65.000% (325/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.032 | Acc: 67.167% (403/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 1.002 | Acc: 68.429% (479/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.979 | Acc: 69.250% (554/800)                                                                  8/8 

Epoch: 40
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.520 | Acc: 78.906% (101/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.559 | Acc: 80.469% (206/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.584 | Acc: 79.167% (304/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.594 | Acc: 79.297% (406/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.611 | Acc: 78.750% (504/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.580 | Acc: 80.469% (618/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.586 | Acc: 80.246% (719/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.582 | Acc: 80.273% (822/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.560 | Acc: 81.163% (935/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.565 | Acc: 80.859% (1035/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.561 | Acc: 81.179% (1143/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 812ms | Loss: 0.558 | Acc: 81.250% (1248/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 886ms | Loss: 0.563 | Acc: 81.070% (1349/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.554 | Acc: 81.417% (1459/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.562 | Acc: 81.250% (1560/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.562 | Acc: 81.396% (1667/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s181ms | Loss: 0.561 | Acc: 81.388% (1771/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s255ms | Loss: 0.563 | Acc: 81.337% (1874/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.564 | Acc: 81.291% (1977/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.561 | Acc: 81.406% (2084/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.557 | Acc: 81.473% (2190/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.561 | Acc: 81.250% (2288/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.558 | Acc: 81.250% (2392/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.559 | Acc: 80.990% (2488/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s771ms | Loss: 0.560 | Acc: 80.906% (2589/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.553 | Acc: 81.100% (2699/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s918ms | Loss: 0.549 | Acc: 81.134% (2804/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s991ms | Loss: 0.547 | Acc: 81.222% (2911/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s65ms | Loss: 0.540 | Acc: 81.519% (3026/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s139ms | Loss: 0.542 | Acc: 81.510% (3130/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s213ms | Loss: 0.540 | Acc: 81.603% (3238/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s239ms | Loss: 0.534 | Acc: 81.650% (3266/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.126 | Acc: 35.000% (35/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.771 | Acc: 44.000% (88/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.584 | Acc: 51.000% (153/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.481 | Acc: 53.750% (215/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.406 | Acc: 56.400% (282/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 101ms | Loss: 1.309 | Acc: 59.167% (355/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.297 | Acc: 61.000% (427/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.259 | Acc: 62.125% (497/800)                                                                  8/8 

Epoch: 41
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.373 | Acc: 87.500% (112/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.438 | Acc: 85.156% (218/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.491 | Acc: 82.812% (318/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.459 | Acc: 83.984% (430/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.444 | Acc: 84.219% (539/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.426 | Acc: 84.766% (651/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 0.437 | Acc: 84.821% (760/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 515ms | Loss: 0.437 | Acc: 84.766% (868/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 589ms | Loss: 0.441 | Acc: 84.288% (971/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.448 | Acc: 84.375% (1080/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.461 | Acc: 83.949% (1182/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.455 | Acc: 84.115% (1292/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 883ms | Loss: 0.457 | Acc: 84.075% (1399/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.461 | Acc: 84.152% (1508/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s30ms | Loss: 0.468 | Acc: 83.958% (1612/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s105ms | Loss: 0.476 | Acc: 83.496% (1710/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.480 | Acc: 83.042% (1807/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 0.490 | Acc: 82.682% (1905/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s325ms | Loss: 0.495 | Acc: 82.566% (2008/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s399ms | Loss: 0.504 | Acc: 82.344% (2108/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s474ms | Loss: 0.508 | Acc: 82.254% (2211/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.514 | Acc: 82.031% (2310/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s622ms | Loss: 0.517 | Acc: 81.963% (2413/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 0.518 | Acc: 81.934% (2517/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s769ms | Loss: 0.514 | Acc: 81.969% (2623/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.529 | Acc: 81.581% (2715/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.530 | Acc: 81.626% (2821/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s990ms | Loss: 0.526 | Acc: 81.696% (2928/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s63ms | Loss: 0.524 | Acc: 81.789% (3036/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s138ms | Loss: 0.529 | Acc: 81.771% (3140/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s211ms | Loss: 0.533 | Acc: 81.653% (3240/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s237ms | Loss: 0.534 | Acc: 81.650% (3266/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 1.975 | Acc: 39.000% (39/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.619 | Acc: 48.000% (96/200)                                                                    2/8 
 [================>................................................]  Step: 22ms | Tot: 43ms | Loss: 1.396 | Acc: 55.333% (166/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 64ms | Loss: 1.224 | Acc: 60.750% (243/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 84ms | Loss: 1.148 | Acc: 63.200% (316/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 1.059 | Acc: 65.667% (394/600)                                                                  6/8 
 [================================================>................]  Step: 21ms | Tot: 126ms | Loss: 1.033 | Acc: 67.143% (470/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 146ms | Loss: 0.989 | Acc: 68.625% (549/800)                                                                  8/8 

Epoch: 42
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.587 | Acc: 77.344% (99/128)                                                                    1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.518 | Acc: 81.641% (209/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.514 | Acc: 80.729% (310/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.489 | Acc: 82.227% (421/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.490 | Acc: 82.656% (529/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.483 | Acc: 83.203% (639/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 442ms | Loss: 0.486 | Acc: 83.036% (744/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.487 | Acc: 82.715% (847/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.487 | Acc: 82.465% (950/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.483 | Acc: 82.578% (1057/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.502 | Acc: 82.102% (1156/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 811ms | Loss: 0.498 | Acc: 82.552% (1268/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.498 | Acc: 82.752% (1377/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 959ms | Loss: 0.506 | Acc: 82.533% (1479/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.506 | Acc: 82.396% (1582/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.498 | Acc: 82.910% (1698/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.512 | Acc: 82.261% (1790/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 0.518 | Acc: 82.031% (1890/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s326ms | Loss: 0.525 | Acc: 81.743% (1988/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s401ms | Loss: 0.531 | Acc: 81.562% (2088/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s474ms | Loss: 0.533 | Acc: 81.473% (2190/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s548ms | Loss: 0.539 | Acc: 81.250% (2288/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s622ms | Loss: 0.540 | Acc: 81.352% (2395/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.539 | Acc: 81.413% (2501/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s770ms | Loss: 0.543 | Acc: 81.312% (2602/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s845ms | Loss: 0.541 | Acc: 81.400% (2709/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s920ms | Loss: 0.541 | Acc: 81.453% (2815/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.542 | Acc: 81.334% (2915/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.538 | Acc: 81.439% (3023/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s140ms | Loss: 0.541 | Acc: 81.276% (3121/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s213ms | Loss: 0.540 | Acc: 81.174% (3221/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s240ms | Loss: 0.536 | Acc: 81.175% (3247/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 1.639 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.353 | Acc: 55.000% (110/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.094 | Acc: 64.000% (192/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 0.968 | Acc: 67.250% (269/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 83ms | Loss: 0.891 | Acc: 69.800% (349/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 0.828 | Acc: 72.000% (432/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 0.786 | Acc: 73.714% (516/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.750 | Acc: 74.750% (598/800)                                                                  8/8 

Epoch: 43
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.448 | Acc: 85.938% (110/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.469 | Acc: 85.156% (218/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.463 | Acc: 84.896% (326/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.488 | Acc: 83.203% (426/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.487 | Acc: 83.594% (535/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.485 | Acc: 83.203% (639/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.492 | Acc: 83.147% (745/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.469 | Acc: 83.984% (860/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.478 | Acc: 83.681% (964/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.471 | Acc: 83.750% (1072/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 738ms | Loss: 0.472 | Acc: 83.594% (1177/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.469 | Acc: 83.984% (1290/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.461 | Acc: 84.315% (1403/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.466 | Acc: 84.263% (1510/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.467 | Acc: 84.167% (1616/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.471 | Acc: 83.984% (1720/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s182ms | Loss: 0.469 | Acc: 84.145% (1831/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s256ms | Loss: 0.469 | Acc: 84.201% (1940/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.471 | Acc: 84.211% (2048/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.471 | Acc: 84.258% (2157/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.473 | Acc: 84.003% (2258/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.472 | Acc: 84.020% (2366/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.475 | Acc: 83.832% (2468/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.469 | Acc: 84.082% (2583/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s773ms | Loss: 0.469 | Acc: 83.938% (2686/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.466 | Acc: 84.044% (2797/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.471 | Acc: 83.796% (2896/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.470 | Acc: 83.789% (3003/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.475 | Acc: 83.594% (3103/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s143ms | Loss: 0.471 | Acc: 83.750% (3216/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s217ms | Loss: 0.473 | Acc: 83.619% (3318/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s243ms | Loss: 0.480 | Acc: 83.550% (3342/4000)                                                              32/32 
 [>................................................................]  Step: 112ms | Tot: 0ms | Loss: 1.890 | Acc: 40.000% (40/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.471 | Acc: 51.500% (103/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.319 | Acc: 58.333% (175/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.197 | Acc: 62.000% (248/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.086 | Acc: 65.800% (329/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.985 | Acc: 69.167% (415/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.953 | Acc: 70.286% (492/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.905 | Acc: 71.750% (574/800)                                                                  8/8 

Epoch: 44
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 0.433 | Acc: 85.938% (110/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.418 | Acc: 86.719% (222/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.427 | Acc: 85.677% (329/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.445 | Acc: 84.766% (434/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.465 | Acc: 84.219% (539/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.522 | Acc: 82.292% (632/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 443ms | Loss: 0.493 | Acc: 83.147% (745/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.487 | Acc: 83.398% (854/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 591ms | Loss: 0.496 | Acc: 82.899% (955/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.489 | Acc: 82.969% (1062/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.500 | Acc: 82.741% (1165/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.504 | Acc: 82.617% (1269/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.502 | Acc: 82.812% (1378/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.514 | Acc: 82.422% (1477/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.515 | Acc: 82.396% (1582/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s106ms | Loss: 0.513 | Acc: 82.422% (1688/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.506 | Acc: 82.812% (1802/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s253ms | Loss: 0.500 | Acc: 82.986% (1912/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.502 | Acc: 82.977% (2018/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s400ms | Loss: 0.498 | Acc: 82.930% (2123/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s475ms | Loss: 0.492 | Acc: 83.110% (2234/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s550ms | Loss: 0.490 | Acc: 83.061% (2339/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.492 | Acc: 82.914% (2441/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.492 | Acc: 83.008% (2550/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s770ms | Loss: 0.488 | Acc: 83.156% (2661/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.487 | Acc: 83.113% (2766/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.489 | Acc: 83.015% (2869/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s990ms | Loss: 0.488 | Acc: 83.036% (2976/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s65ms | Loss: 0.483 | Acc: 83.244% (3090/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s138ms | Loss: 0.484 | Acc: 83.151% (3193/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s211ms | Loss: 0.484 | Acc: 83.115% (3298/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s237ms | Loss: 0.488 | Acc: 83.125% (3325/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.068 | Acc: 40.000% (40/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.666 | Acc: 50.500% (101/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.362 | Acc: 59.333% (178/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.203 | Acc: 64.250% (257/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.072 | Acc: 67.600% (338/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 103ms | Loss: 0.993 | Acc: 69.667% (418/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.964 | Acc: 70.429% (493/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.918 | Acc: 72.125% (577/800)                                                                  8/8 

Epoch: 45
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.444 | Acc: 86.719% (111/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.435 | Acc: 84.766% (217/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.412 | Acc: 84.896% (326/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.421 | Acc: 85.156% (436/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.410 | Acc: 85.625% (548/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 368ms | Loss: 0.410 | Acc: 85.547% (657/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.406 | Acc: 85.603% (767/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.406 | Acc: 85.645% (877/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.398 | Acc: 85.938% (990/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.388 | Acc: 86.250% (1104/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.389 | Acc: 86.435% (1217/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 811ms | Loss: 0.395 | Acc: 86.198% (1324/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 885ms | Loss: 0.399 | Acc: 86.118% (1433/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.391 | Acc: 86.384% (1548/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.398 | Acc: 86.146% (1654/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.404 | Acc: 86.084% (1763/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.417 | Acc: 85.524% (1861/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.413 | Acc: 85.590% (1972/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.417 | Acc: 85.526% (2080/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s401ms | Loss: 0.418 | Acc: 85.430% (2187/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s475ms | Loss: 0.419 | Acc: 85.454% (2297/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s548ms | Loss: 0.414 | Acc: 85.653% (2412/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s622ms | Loss: 0.415 | Acc: 85.700% (2523/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.416 | Acc: 85.547% (2628/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s771ms | Loss: 0.424 | Acc: 85.438% (2734/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.420 | Acc: 85.577% (2848/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s918ms | Loss: 0.417 | Acc: 85.648% (2960/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s992ms | Loss: 0.423 | Acc: 85.435% (3062/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s65ms | Loss: 0.424 | Acc: 85.345% (3168/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s139ms | Loss: 0.424 | Acc: 85.391% (3279/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.426 | Acc: 85.307% (3385/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s239ms | Loss: 0.441 | Acc: 85.225% (3409/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 1.778 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.574 | Acc: 49.000% (98/200)                                                                    2/8 
 [================>................................................]  Step: 20ms | Tot: 43ms | Loss: 1.440 | Acc: 55.667% (167/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.347 | Acc: 59.000% (236/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.245 | Acc: 62.400% (312/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 1.170 | Acc: 64.833% (389/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 1.184 | Acc: 64.857% (454/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 1.139 | Acc: 66.000% (528/800)                                                                  8/8 

Epoch: 46
 [>................................................................]  Step: 176ms | Tot: 0ms | Loss: 0.351 | Acc: 88.281% (113/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.364 | Acc: 87.500% (224/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.406 | Acc: 86.719% (333/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.424 | Acc: 85.742% (439/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.443 | Acc: 84.531% (541/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.456 | Acc: 84.505% (649/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.473 | Acc: 84.152% (754/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.470 | Acc: 83.984% (860/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.469 | Acc: 83.941% (967/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.469 | Acc: 83.906% (1074/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 737ms | Loss: 0.471 | Acc: 84.091% (1184/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.471 | Acc: 84.115% (1292/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.467 | Acc: 84.435% (1405/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.463 | Acc: 84.542% (1515/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s30ms | Loss: 0.475 | Acc: 84.167% (1616/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s105ms | Loss: 0.480 | Acc: 84.082% (1722/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s178ms | Loss: 0.490 | Acc: 83.869% (1825/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s253ms | Loss: 0.494 | Acc: 83.811% (1931/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s326ms | Loss: 0.493 | Acc: 83.799% (2038/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s400ms | Loss: 0.488 | Acc: 83.984% (2150/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s473ms | Loss: 0.488 | Acc: 84.003% (2258/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.490 | Acc: 83.842% (2361/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s620ms | Loss: 0.487 | Acc: 83.832% (2468/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s695ms | Loss: 0.495 | Acc: 83.529% (2566/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s768ms | Loss: 0.497 | Acc: 83.469% (2671/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s842ms | Loss: 0.498 | Acc: 83.383% (2775/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s916ms | Loss: 0.496 | Acc: 83.507% (2886/3456)                                                              27/32 
 [======================================================>..........]  Step: 82ms | Tot: 1s999ms | Loss: 0.497 | Acc: 83.566% (2995/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s72ms | Loss: 0.497 | Acc: 83.459% (3098/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s146ms | Loss: 0.492 | Acc: 83.594% (3210/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s221ms | Loss: 0.492 | Acc: 83.695% (3321/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s247ms | Loss: 0.497 | Acc: 83.650% (3346/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 1.759 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.454 | Acc: 51.000% (102/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.229 | Acc: 59.333% (178/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.101 | Acc: 63.250% (253/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 83ms | Loss: 0.995 | Acc: 67.200% (336/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.901 | Acc: 70.500% (423/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 0.861 | Acc: 71.286% (499/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.797 | Acc: 73.375% (587/800)                                                                  8/8 

Epoch: 47
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.401 | Acc: 85.156% (109/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.426 | Acc: 86.328% (221/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.414 | Acc: 85.938% (330/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.424 | Acc: 85.938% (440/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.416 | Acc: 85.938% (550/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.413 | Acc: 85.547% (657/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 443ms | Loss: 0.418 | Acc: 85.268% (764/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 517ms | Loss: 0.432 | Acc: 84.863% (869/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.446 | Acc: 84.375% (972/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.445 | Acc: 84.531% (1082/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.443 | Acc: 84.659% (1192/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.441 | Acc: 84.570% (1299/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.438 | Acc: 84.736% (1410/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.441 | Acc: 84.542% (1515/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s33ms | Loss: 0.443 | Acc: 84.479% (1622/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.448 | Acc: 84.375% (1728/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.446 | Acc: 84.467% (1838/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s253ms | Loss: 0.444 | Acc: 84.505% (1947/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s326ms | Loss: 0.443 | Acc: 84.663% (2059/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s400ms | Loss: 0.440 | Acc: 84.727% (2169/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s474ms | Loss: 0.437 | Acc: 84.933% (2283/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s549ms | Loss: 0.439 | Acc: 84.943% (2392/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.440 | Acc: 84.817% (2497/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.438 | Acc: 84.831% (2606/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s770ms | Loss: 0.437 | Acc: 84.812% (2714/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.434 | Acc: 85.036% (2830/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.435 | Acc: 85.069% (2940/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s990ms | Loss: 0.436 | Acc: 85.128% (3051/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s64ms | Loss: 0.439 | Acc: 85.048% (3157/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s138ms | Loss: 0.436 | Acc: 85.104% (3268/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s211ms | Loss: 0.433 | Acc: 85.232% (3382/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s237ms | Loss: 0.431 | Acc: 85.275% (3411/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 1.668 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.260 | Acc: 57.500% (115/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.054 | Acc: 65.667% (197/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 0.990 | Acc: 69.000% (276/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 0.968 | Acc: 70.000% (350/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 104ms | Loss: 0.922 | Acc: 72.000% (432/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.906 | Acc: 72.571% (508/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.898 | Acc: 72.750% (582/800)                                                                  8/8 

Epoch: 48
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.252 | Acc: 92.969% (119/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.298 | Acc: 90.625% (232/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.343 | Acc: 88.021% (338/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.357 | Acc: 87.500% (448/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.366 | Acc: 87.344% (559/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 368ms | Loss: 0.369 | Acc: 87.370% (671/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.374 | Acc: 87.388% (783/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.377 | Acc: 87.402% (895/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.386 | Acc: 86.458% (996/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.386 | Acc: 86.406% (1106/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 735ms | Loss: 0.389 | Acc: 86.364% (1216/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 810ms | Loss: 0.388 | Acc: 86.393% (1327/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 884ms | Loss: 0.389 | Acc: 86.478% (1439/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 957ms | Loss: 0.385 | Acc: 86.663% (1553/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s31ms | Loss: 0.383 | Acc: 86.823% (1667/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s104ms | Loss: 0.388 | Acc: 86.572% (1773/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s177ms | Loss: 0.395 | Acc: 86.167% (1875/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s251ms | Loss: 0.397 | Acc: 85.938% (1980/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s326ms | Loss: 0.400 | Acc: 85.732% (2085/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s400ms | Loss: 0.406 | Acc: 85.391% (2186/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s474ms | Loss: 0.409 | Acc: 85.231% (2291/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.406 | Acc: 85.369% (2404/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s621ms | Loss: 0.402 | Acc: 85.462% (2516/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 0.399 | Acc: 85.612% (2630/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s770ms | Loss: 0.403 | Acc: 85.375% (2732/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s845ms | Loss: 0.401 | Acc: 85.457% (2844/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s918ms | Loss: 0.401 | Acc: 85.417% (2952/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s992ms | Loss: 0.404 | Acc: 85.268% (3056/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s65ms | Loss: 0.406 | Acc: 85.237% (3164/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s138ms | Loss: 0.410 | Acc: 85.078% (3267/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.409 | Acc: 85.081% (3376/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s238ms | Loss: 0.414 | Acc: 85.050% (3402/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 1.937 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.488 | Acc: 53.000% (106/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.221 | Acc: 62.333% (187/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.091 | Acc: 66.500% (266/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.001 | Acc: 69.000% (345/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 101ms | Loss: 0.900 | Acc: 72.000% (432/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.867 | Acc: 72.714% (509/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 0.823 | Acc: 74.500% (596/800)                                                                  8/8 

Epoch: 49
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 0.449 | Acc: 87.500% (112/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.398 | Acc: 87.891% (225/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.465 | Acc: 85.677% (329/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.486 | Acc: 85.742% (439/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.481 | Acc: 84.531% (541/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.502 | Acc: 83.594% (642/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.480 | Acc: 84.263% (755/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.482 | Acc: 84.180% (862/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.481 | Acc: 84.288% (971/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 665ms | Loss: 0.479 | Acc: 83.906% (1074/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.477 | Acc: 83.878% (1181/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.469 | Acc: 84.049% (1291/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.470 | Acc: 83.834% (1395/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.472 | Acc: 83.705% (1500/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.478 | Acc: 83.698% (1607/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s108ms | Loss: 0.480 | Acc: 83.643% (1713/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s182ms | Loss: 0.480 | Acc: 83.502% (1817/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.485 | Acc: 83.507% (1924/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.491 | Acc: 82.977% (2018/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.486 | Acc: 83.281% (2132/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.491 | Acc: 83.185% (2236/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.492 | Acc: 83.097% (2340/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.493 | Acc: 83.050% (2445/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s697ms | Loss: 0.498 | Acc: 82.617% (2538/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.501 | Acc: 82.500% (2640/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s846ms | Loss: 0.503 | Acc: 82.332% (2740/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s919ms | Loss: 0.502 | Acc: 82.378% (2847/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.499 | Acc: 82.561% (2959/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s67ms | Loss: 0.496 | Acc: 82.651% (3068/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.499 | Acc: 82.552% (3170/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s216ms | Loss: 0.502 | Acc: 82.510% (3274/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s242ms | Loss: 0.502 | Acc: 82.475% (3299/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 1.651 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.430 | Acc: 52.500% (105/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.264 | Acc: 57.667% (173/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.215 | Acc: 60.500% (242/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.134 | Acc: 64.000% (320/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 1.050 | Acc: 66.500% (399/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 1.013 | Acc: 67.571% (473/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.960 | Acc: 69.125% (553/800)                                                                  8/8 

Epoch: 50
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.417 | Acc: 85.156% (109/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.452 | Acc: 84.375% (216/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.449 | Acc: 84.375% (324/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.452 | Acc: 84.180% (431/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.467 | Acc: 83.750% (536/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.456 | Acc: 84.115% (646/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.447 | Acc: 84.152% (754/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 515ms | Loss: 0.458 | Acc: 83.691% (857/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 0.457 | Acc: 83.681% (964/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.457 | Acc: 83.828% (1073/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 735ms | Loss: 0.451 | Acc: 83.949% (1182/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 809ms | Loss: 0.464 | Acc: 83.529% (1283/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 883ms | Loss: 0.459 | Acc: 83.594% (1391/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 956ms | Loss: 0.457 | Acc: 83.705% (1500/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s30ms | Loss: 0.460 | Acc: 83.490% (1603/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s103ms | Loss: 0.454 | Acc: 83.740% (1715/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s177ms | Loss: 0.460 | Acc: 83.456% (1816/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s250ms | Loss: 0.458 | Acc: 83.464% (1923/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s324ms | Loss: 0.459 | Acc: 83.553% (2032/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s399ms | Loss: 0.460 | Acc: 83.516% (2138/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s474ms | Loss: 0.462 | Acc: 83.631% (2248/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s548ms | Loss: 0.460 | Acc: 83.594% (2354/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s621ms | Loss: 0.462 | Acc: 83.526% (2459/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 0.460 | Acc: 83.659% (2570/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s769ms | Loss: 0.460 | Acc: 83.594% (2675/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.457 | Acc: 83.774% (2788/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.463 | Acc: 83.652% (2891/3456)                                                              27/32 
 [======================================================>..........]  Step: 76ms | Tot: 1s993ms | Loss: 0.463 | Acc: 83.622% (2997/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.462 | Acc: 83.675% (3106/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.459 | Acc: 83.880% (3221/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s214ms | Loss: 0.459 | Acc: 83.871% (3328/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s240ms | Loss: 0.460 | Acc: 83.875% (3355/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.739 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 23ms | Tot: 23ms | Loss: 1.449 | Acc: 53.500% (107/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 44ms | Loss: 1.250 | Acc: 61.000% (183/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 64ms | Loss: 1.138 | Acc: 65.250% (261/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.043 | Acc: 68.200% (341/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 106ms | Loss: 0.982 | Acc: 70.333% (422/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 126ms | Loss: 0.937 | Acc: 71.571% (501/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 146ms | Loss: 0.895 | Acc: 72.875% (583/800)                                                                  8/8 
Accuracy: 0.59
F1 Score: 0.59
Classification report saved to output/4000_0.2_0_DLA/classification_report_50.txt

Epoch: 51
 [>................................................................]  Step: 2s492ms | Tot: 0ms | Loss: 0.347 | Acc: 88.281% (113/128)                                                                 1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.381 | Acc: 88.281% (226/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.355 | Acc: 88.542% (340/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.385 | Acc: 87.305% (447/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.379 | Acc: 87.500% (560/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.380 | Acc: 86.979% (668/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 443ms | Loss: 0.387 | Acc: 86.719% (777/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.390 | Acc: 86.719% (888/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.393 | Acc: 86.632% (998/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.402 | Acc: 86.172% (1103/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.408 | Acc: 86.009% (1211/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.407 | Acc: 86.068% (1322/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.410 | Acc: 85.998% (1431/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.409 | Acc: 86.105% (1543/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.404 | Acc: 86.250% (1656/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.410 | Acc: 85.791% (1757/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.413 | Acc: 85.662% (1864/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 0.409 | Acc: 85.938% (1980/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s326ms | Loss: 0.414 | Acc: 85.526% (2080/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s400ms | Loss: 0.409 | Acc: 85.586% (2191/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s475ms | Loss: 0.413 | Acc: 85.454% (2297/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.415 | Acc: 85.227% (2400/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s623ms | Loss: 0.412 | Acc: 85.360% (2513/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.411 | Acc: 85.449% (2625/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.409 | Acc: 85.656% (2741/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s845ms | Loss: 0.409 | Acc: 85.697% (2852/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s919ms | Loss: 0.412 | Acc: 85.677% (2961/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s994ms | Loss: 0.414 | Acc: 85.631% (3069/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.412 | Acc: 85.480% (3173/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.413 | Acc: 85.443% (3281/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.415 | Acc: 85.433% (3390/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s241ms | Loss: 0.437 | Acc: 85.250% (3410/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 1.676 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.373 | Acc: 57.500% (115/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 44ms | Loss: 1.148 | Acc: 65.000% (195/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 65ms | Loss: 1.016 | Acc: 68.750% (275/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 85ms | Loss: 0.920 | Acc: 72.400% (362/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 106ms | Loss: 0.857 | Acc: 74.500% (447/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 127ms | Loss: 0.843 | Acc: 75.143% (526/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 147ms | Loss: 0.791 | Acc: 76.500% (612/800)                                                                  8/8 
Saving..

Epoch: 52
 [>................................................................]  Step: 263ms | Tot: 0ms | Loss: 0.387 | Acc: 85.156% (109/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.347 | Acc: 87.109% (223/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.378 | Acc: 86.979% (334/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.389 | Acc: 86.328% (442/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.427 | Acc: 84.844% (543/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.446 | Acc: 83.854% (644/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.436 | Acc: 84.375% (756/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.429 | Acc: 84.766% (868/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.421 | Acc: 84.635% (975/1152)                                                                 9/32 
 [==================>..............................................]  Step: 75ms | Tot: 664ms | Loss: 0.422 | Acc: 84.766% (1085/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 739ms | Loss: 0.415 | Acc: 84.730% (1193/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.410 | Acc: 84.831% (1303/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.421 | Acc: 84.255% (1402/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.434 | Acc: 83.817% (1502/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.436 | Acc: 83.802% (1609/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.436 | Acc: 83.789% (1716/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.450 | Acc: 83.134% (1809/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s256ms | Loss: 0.445 | Acc: 83.464% (1923/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.440 | Acc: 83.635% (2034/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.440 | Acc: 83.711% (2143/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.437 | Acc: 83.891% (2255/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.436 | Acc: 83.842% (2361/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s625ms | Loss: 0.436 | Acc: 83.832% (2468/2944)                                                              23/32 
 [==============================================>..................]  Step: 76ms | Tot: 1s701ms | Loss: 0.430 | Acc: 84.082% (2583/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s775ms | Loss: 0.428 | Acc: 84.156% (2693/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s849ms | Loss: 0.428 | Acc: 84.105% (2799/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.430 | Acc: 83.970% (2902/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.428 | Acc: 83.984% (3010/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.430 | Acc: 84.025% (3119/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s144ms | Loss: 0.427 | Acc: 84.141% (3231/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s219ms | Loss: 0.431 | Acc: 83.997% (3333/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s245ms | Loss: 0.435 | Acc: 83.950% (3358/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 1.491 | Acc: 55.000% (55/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.338 | Acc: 59.000% (118/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.133 | Acc: 65.667% (197/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.003 | Acc: 70.250% (281/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 0.893 | Acc: 72.800% (364/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.832 | Acc: 74.833% (449/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.805 | Acc: 76.000% (532/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.759 | Acc: 76.625% (613/800)                                                                  8/8 
Saving..

Epoch: 53
 [>................................................................]  Step: 253ms | Tot: 0ms | Loss: 0.239 | Acc: 92.188% (118/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.369 | Acc: 87.500% (224/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.390 | Acc: 85.938% (330/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.380 | Acc: 87.109% (446/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.374 | Acc: 87.188% (558/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.370 | Acc: 87.630% (673/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 442ms | Loss: 0.371 | Acc: 87.612% (785/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.383 | Acc: 87.109% (892/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.375 | Acc: 87.153% (1004/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.376 | Acc: 87.266% (1117/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 738ms | Loss: 0.376 | Acc: 87.216% (1228/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.382 | Acc: 86.979% (1336/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 886ms | Loss: 0.380 | Acc: 87.079% (1449/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 961ms | Loss: 0.380 | Acc: 86.886% (1557/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s35ms | Loss: 0.380 | Acc: 86.823% (1667/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.382 | Acc: 86.523% (1772/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.381 | Acc: 86.489% (1882/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.385 | Acc: 86.372% (1990/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.385 | Acc: 86.472% (2103/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.384 | Acc: 86.484% (2214/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s478ms | Loss: 0.389 | Acc: 86.272% (2319/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.386 | Acc: 86.257% (2429/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s626ms | Loss: 0.383 | Acc: 86.243% (2539/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.385 | Acc: 86.198% (2648/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.380 | Acc: 86.344% (2763/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.381 | Acc: 86.328% (2873/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s921ms | Loss: 0.381 | Acc: 86.429% (2987/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s996ms | Loss: 0.380 | Acc: 86.440% (3098/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.379 | Acc: 86.503% (3211/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s143ms | Loss: 0.377 | Acc: 86.615% (3326/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s217ms | Loss: 0.375 | Acc: 86.668% (3439/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s243ms | Loss: 0.375 | Acc: 86.650% (3466/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.126 | Acc: 42.000% (42/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.728 | Acc: 49.500% (99/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.440 | Acc: 57.000% (171/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.280 | Acc: 61.750% (247/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.171 | Acc: 64.800% (324/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 1.062 | Acc: 67.333% (404/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 1.038 | Acc: 67.857% (475/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 144ms | Loss: 0.979 | Acc: 70.125% (561/800)                                                                  8/8 

Epoch: 54
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.375 | Acc: 84.375% (108/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.414 | Acc: 84.375% (216/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.374 | Acc: 86.458% (332/384)                                                                  3/32 
 [======>..........................................................]  Step: 75ms | Tot: 223ms | Loss: 0.360 | Acc: 87.695% (449/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.377 | Acc: 87.344% (559/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.403 | Acc: 85.938% (660/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 445ms | Loss: 0.399 | Acc: 86.272% (773/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 519ms | Loss: 0.403 | Acc: 86.133% (882/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 593ms | Loss: 0.414 | Acc: 85.590% (986/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 667ms | Loss: 0.409 | Acc: 85.703% (1097/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 741ms | Loss: 0.404 | Acc: 85.938% (1210/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 815ms | Loss: 0.397 | Acc: 86.263% (1325/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 889ms | Loss: 0.397 | Acc: 86.118% (1433/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 963ms | Loss: 0.403 | Acc: 86.049% (1542/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s37ms | Loss: 0.400 | Acc: 85.990% (1651/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s110ms | Loss: 0.397 | Acc: 86.084% (1763/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s184ms | Loss: 0.394 | Acc: 86.213% (1876/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s260ms | Loss: 0.396 | Acc: 86.198% (1986/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s334ms | Loss: 0.399 | Acc: 86.020% (2092/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s408ms | Loss: 0.395 | Acc: 86.211% (2207/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s481ms | Loss: 0.392 | Acc: 86.384% (2322/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s555ms | Loss: 0.392 | Acc: 86.257% (2429/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s629ms | Loss: 0.389 | Acc: 86.413% (2544/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s702ms | Loss: 0.388 | Acc: 86.523% (2658/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s777ms | Loss: 0.388 | Acc: 86.531% (2769/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s851ms | Loss: 0.387 | Acc: 86.689% (2885/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s925ms | Loss: 0.391 | Acc: 86.545% (2991/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s999ms | Loss: 0.395 | Acc: 86.217% (3090/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s72ms | Loss: 0.394 | Acc: 86.207% (3200/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s146ms | Loss: 0.394 | Acc: 86.224% (3311/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s222ms | Loss: 0.397 | Acc: 86.164% (3419/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s247ms | Loss: 0.401 | Acc: 86.100% (3444/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 1.670 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.436 | Acc: 50.000% (100/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.226 | Acc: 59.333% (178/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.095 | Acc: 64.500% (258/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.001 | Acc: 68.600% (343/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.907 | Acc: 71.667% (430/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.861 | Acc: 73.000% (511/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.822 | Acc: 74.625% (597/800)                                                                  8/8 

Epoch: 55
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.343 | Acc: 88.281% (113/128)                                                                   1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.378 | Acc: 87.109% (223/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.356 | Acc: 87.240% (335/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.379 | Acc: 86.328% (442/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.403 | Acc: 86.250% (552/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.391 | Acc: 86.849% (667/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.388 | Acc: 86.719% (777/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 520ms | Loss: 0.388 | Acc: 86.621% (887/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 594ms | Loss: 0.385 | Acc: 86.806% (1000/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 668ms | Loss: 0.377 | Acc: 87.109% (1115/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 742ms | Loss: 0.372 | Acc: 87.287% (1229/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 816ms | Loss: 0.370 | Acc: 87.435% (1343/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 890ms | Loss: 0.365 | Acc: 87.800% (1461/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 964ms | Loss: 0.360 | Acc: 88.058% (1578/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s37ms | Loss: 0.356 | Acc: 88.177% (1693/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s112ms | Loss: 0.361 | Acc: 88.135% (1805/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s186ms | Loss: 0.357 | Acc: 88.097% (1917/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s259ms | Loss: 0.365 | Acc: 87.891% (2025/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s333ms | Loss: 0.364 | Acc: 87.747% (2134/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s407ms | Loss: 0.367 | Acc: 87.656% (2244/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s481ms | Loss: 0.370 | Acc: 87.500% (2352/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s556ms | Loss: 0.371 | Acc: 87.429% (2462/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s630ms | Loss: 0.374 | Acc: 87.296% (2570/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s704ms | Loss: 0.373 | Acc: 87.305% (2682/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s778ms | Loss: 0.374 | Acc: 87.281% (2793/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s851ms | Loss: 0.375 | Acc: 87.290% (2905/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s925ms | Loss: 0.376 | Acc: 87.153% (3012/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s999ms | Loss: 0.373 | Acc: 87.277% (3128/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s73ms | Loss: 0.373 | Acc: 87.204% (3237/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s147ms | Loss: 0.375 | Acc: 87.057% (3343/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s220ms | Loss: 0.376 | Acc: 86.996% (3452/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s246ms | Loss: 0.376 | Acc: 87.050% (3482/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.248 | Acc: 36.000% (36/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.793 | Acc: 52.500% (105/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.441 | Acc: 61.667% (185/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 61ms | Loss: 1.241 | Acc: 66.750% (267/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.103 | Acc: 70.000% (350/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 0.984 | Acc: 73.167% (439/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 0.918 | Acc: 74.571% (522/700)                                                                  7/8 
 [========================================================>........]  Step: 21ms | Tot: 142ms | Loss: 0.861 | Acc: 76.125% (609/800)                                                                  8/8 

Epoch: 56
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.373 | Acc: 85.156% (109/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.309 | Acc: 88.672% (227/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.317 | Acc: 88.021% (338/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.328 | Acc: 88.086% (451/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.344 | Acc: 88.125% (564/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 371ms | Loss: 0.342 | Acc: 87.760% (674/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 445ms | Loss: 0.371 | Acc: 86.830% (778/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.370 | Acc: 86.914% (890/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.377 | Acc: 86.285% (994/1152)                                                                 9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.378 | Acc: 86.250% (1104/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.377 | Acc: 86.293% (1215/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 814ms | Loss: 0.378 | Acc: 86.263% (1325/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 888ms | Loss: 0.380 | Acc: 86.298% (1436/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 962ms | Loss: 0.375 | Acc: 86.551% (1551/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s36ms | Loss: 0.380 | Acc: 86.094% (1653/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.382 | Acc: 85.986% (1761/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s183ms | Loss: 0.386 | Acc: 85.892% (1869/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.385 | Acc: 85.938% (1980/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.388 | Acc: 85.773% (2086/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s405ms | Loss: 0.394 | Acc: 85.508% (2189/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.395 | Acc: 85.491% (2298/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.391 | Acc: 85.547% (2409/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s626ms | Loss: 0.390 | Acc: 85.632% (2521/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.393 | Acc: 85.514% (2627/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.390 | Acc: 85.656% (2741/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s848ms | Loss: 0.387 | Acc: 85.787% (2855/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s923ms | Loss: 0.389 | Acc: 85.793% (2965/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s997ms | Loss: 0.390 | Acc: 85.714% (3072/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.393 | Acc: 85.641% (3179/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s144ms | Loss: 0.389 | Acc: 85.755% (3293/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s218ms | Loss: 0.392 | Acc: 85.736% (3402/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s244ms | Loss: 0.395 | Acc: 85.675% (3427/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 1.928 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.547 | Acc: 55.000% (110/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.341 | Acc: 61.000% (183/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.231 | Acc: 65.500% (262/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.136 | Acc: 68.600% (343/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.038 | Acc: 71.167% (427/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.007 | Acc: 71.429% (500/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 0.967 | Acc: 72.125% (577/800)                                                                  8/8 

Epoch: 57
 [>................................................................]  Step: 186ms | Tot: 0ms | Loss: 0.298 | Acc: 90.625% (116/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.311 | Acc: 88.281% (226/256)                                                                   2/32 
 [====>............................................................]  Step: 76ms | Tot: 150ms | Loss: 0.328 | Acc: 87.760% (337/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.381 | Acc: 86.914% (445/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.381 | Acc: 86.875% (556/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.409 | Acc: 86.198% (662/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 445ms | Loss: 0.416 | Acc: 86.272% (773/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.428 | Acc: 85.840% (879/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.436 | Acc: 85.503% (985/1152)                                                                 9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.441 | Acc: 85.000% (1088/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 741ms | Loss: 0.433 | Acc: 85.369% (1202/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.433 | Acc: 85.417% (1312/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.430 | Acc: 85.457% (1422/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.427 | Acc: 85.379% (1530/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.428 | Acc: 85.365% (1639/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.426 | Acc: 85.352% (1748/2048)                                                              16/32 
 [================================>................................]  Step: 76ms | Tot: 1s185ms | Loss: 0.425 | Acc: 85.524% (1861/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s258ms | Loss: 0.420 | Acc: 85.634% (1973/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s332ms | Loss: 0.424 | Acc: 85.485% (2079/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s406ms | Loss: 0.419 | Acc: 85.703% (2194/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s480ms | Loss: 0.413 | Acc: 85.975% (2311/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.413 | Acc: 85.902% (2419/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.415 | Acc: 85.768% (2525/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s701ms | Loss: 0.415 | Acc: 85.840% (2637/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s775ms | Loss: 0.416 | Acc: 85.812% (2746/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.413 | Acc: 85.817% (2856/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.407 | Acc: 86.111% (2976/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s995ms | Loss: 0.407 | Acc: 86.049% (3084/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.404 | Acc: 86.153% (3198/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s144ms | Loss: 0.406 | Acc: 86.016% (3303/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s218ms | Loss: 0.401 | Acc: 86.190% (3420/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s244ms | Loss: 0.398 | Acc: 86.200% (3448/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 1.889 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.632 | Acc: 50.000% (100/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.248 | Acc: 60.333% (181/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.064 | Acc: 66.500% (266/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 0.954 | Acc: 70.000% (350/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 105ms | Loss: 0.861 | Acc: 73.000% (438/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.819 | Acc: 74.571% (522/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 146ms | Loss: 0.759 | Acc: 76.250% (610/800)                                                                  8/8 

Epoch: 58
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.267 | Acc: 89.844% (115/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.330 | Acc: 88.672% (227/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.329 | Acc: 88.281% (339/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.358 | Acc: 87.500% (448/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.352 | Acc: 87.344% (559/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.350 | Acc: 87.370% (671/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 443ms | Loss: 0.347 | Acc: 87.500% (784/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.352 | Acc: 87.598% (897/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.342 | Acc: 87.934% (1013/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.348 | Acc: 87.891% (1125/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 739ms | Loss: 0.348 | Acc: 88.068% (1240/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.340 | Acc: 88.607% (1361/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.341 | Acc: 88.582% (1474/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.332 | Acc: 88.951% (1594/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s35ms | Loss: 0.341 | Acc: 88.385% (1697/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.339 | Acc: 88.574% (1814/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.339 | Acc: 88.511% (1926/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.334 | Acc: 88.759% (2045/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.328 | Acc: 89.104% (2167/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.328 | Acc: 88.984% (2278/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s478ms | Loss: 0.327 | Acc: 89.025% (2393/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.326 | Acc: 89.027% (2507/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.326 | Acc: 88.995% (2620/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.324 | Acc: 89.030% (2735/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.327 | Acc: 88.906% (2845/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.324 | Acc: 89.002% (2962/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.323 | Acc: 88.947% (3074/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.320 | Acc: 89.118% (3194/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s68ms | Loss: 0.324 | Acc: 88.982% (3303/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s142ms | Loss: 0.324 | Acc: 88.984% (3417/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.323 | Acc: 88.861% (3526/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s241ms | Loss: 0.319 | Acc: 88.900% (3556/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 1.748 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.343 | Acc: 60.500% (121/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.289 | Acc: 63.333% (190/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.185 | Acc: 66.000% (264/400)                                                                   4/8 
 [================================>................................]  Step: 22ms | Tot: 84ms | Loss: 1.119 | Acc: 68.600% (343/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 1.065 | Acc: 70.500% (423/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 1.066 | Acc: 70.571% (494/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 1.021 | Acc: 71.500% (572/800)                                                                  8/8 

Epoch: 59
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.288 | Acc: 89.062% (114/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.299 | Acc: 88.281% (226/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.288 | Acc: 89.062% (342/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.284 | Acc: 89.062% (456/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.274 | Acc: 89.375% (572/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.273 | Acc: 89.844% (690/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.278 | Acc: 89.509% (802/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.280 | Acc: 89.551% (917/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.275 | Acc: 89.670% (1033/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.287 | Acc: 89.141% (1141/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.288 | Acc: 89.347% (1258/1408)                                                                11/32 
 [======================>..........................................]  Step: 76ms | Tot: 814ms | Loss: 0.292 | Acc: 89.193% (1370/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.303 | Acc: 88.401% (1471/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.309 | Acc: 88.337% (1583/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.315 | Acc: 88.073% (1691/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.309 | Acc: 88.281% (1808/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.305 | Acc: 88.465% (1925/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.317 | Acc: 88.238% (2033/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s330ms | Loss: 0.318 | Acc: 88.199% (2145/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.321 | Acc: 88.008% (2253/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.326 | Acc: 87.760% (2359/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.322 | Acc: 87.926% (2476/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.322 | Acc: 87.840% (2586/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.321 | Acc: 87.956% (2702/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s773ms | Loss: 0.322 | Acc: 88.000% (2816/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s848ms | Loss: 0.322 | Acc: 87.951% (2927/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.325 | Acc: 87.934% (3039/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s995ms | Loss: 0.326 | Acc: 87.919% (3151/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.330 | Acc: 87.689% (3255/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s142ms | Loss: 0.331 | Acc: 87.708% (3368/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s216ms | Loss: 0.335 | Acc: 87.676% (3479/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s242ms | Loss: 0.335 | Acc: 87.675% (3507/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.118 | Acc: 42.000% (42/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.820 | Acc: 51.000% (102/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.458 | Acc: 60.333% (181/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.283 | Acc: 64.250% (257/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.170 | Acc: 67.600% (338/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.096 | Acc: 69.500% (417/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 1.044 | Acc: 70.143% (491/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.976 | Acc: 72.000% (576/800)                                                                  8/8 

Epoch: 60
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.265 | Acc: 93.750% (120/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.294 | Acc: 91.016% (233/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.282 | Acc: 91.146% (350/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.292 | Acc: 91.016% (466/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.286 | Acc: 91.719% (587/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.278 | Acc: 91.146% (700/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.291 | Acc: 90.402% (810/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.304 | Acc: 89.746% (919/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.311 | Acc: 89.497% (1031/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.316 | Acc: 89.219% (1142/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.318 | Acc: 89.347% (1258/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.321 | Acc: 89.258% (1371/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.324 | Acc: 89.183% (1484/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.318 | Acc: 89.230% (1599/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.320 | Acc: 88.906% (1707/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s108ms | Loss: 0.318 | Acc: 88.965% (1822/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s183ms | Loss: 0.313 | Acc: 89.154% (1940/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.307 | Acc: 89.366% (2059/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.307 | Acc: 89.391% (2174/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.308 | Acc: 89.375% (2288/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s478ms | Loss: 0.302 | Acc: 89.621% (2409/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.310 | Acc: 89.347% (2516/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.306 | Acc: 89.606% (2638/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.303 | Acc: 89.714% (2756/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.303 | Acc: 89.781% (2873/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.308 | Acc: 89.573% (2981/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s919ms | Loss: 0.305 | Acc: 89.641% (3098/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.308 | Acc: 89.481% (3207/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.310 | Acc: 89.386% (3318/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s142ms | Loss: 0.307 | Acc: 89.479% (3436/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s216ms | Loss: 0.308 | Acc: 89.441% (3549/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s242ms | Loss: 0.302 | Acc: 89.500% (3580/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.571 | Acc: 35.000% (35/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.971 | Acc: 50.000% (100/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.599 | Acc: 59.333% (178/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.398 | Acc: 65.250% (261/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.282 | Acc: 67.400% (337/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.152 | Acc: 69.667% (418/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.098 | Acc: 71.000% (497/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 1.021 | Acc: 73.000% (584/800)                                                                  8/8 

Epoch: 61
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.196 | Acc: 94.531% (121/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.209 | Acc: 93.750% (240/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.218 | Acc: 92.969% (357/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.230 | Acc: 92.773% (475/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.257 | Acc: 91.719% (587/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.243 | Acc: 92.318% (709/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 443ms | Loss: 0.244 | Acc: 92.522% (829/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 517ms | Loss: 0.255 | Acc: 91.797% (940/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.253 | Acc: 91.493% (1054/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.259 | Acc: 91.406% (1170/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.258 | Acc: 91.477% (1288/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.263 | Acc: 91.406% (1404/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.268 | Acc: 91.346% (1520/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 960ms | Loss: 0.273 | Acc: 91.239% (1635/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.281 | Acc: 90.885% (1745/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.284 | Acc: 90.771% (1859/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.282 | Acc: 90.809% (1976/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.277 | Acc: 91.059% (2098/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.283 | Acc: 90.584% (2203/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s402ms | Loss: 0.282 | Acc: 90.664% (2321/2560)                                                              20/32 
 [========================================>........................]  Step: 76ms | Tot: 1s478ms | Loss: 0.285 | Acc: 90.551% (2434/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.283 | Acc: 90.518% (2549/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.281 | Acc: 90.557% (2666/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.279 | Acc: 90.495% (2780/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.279 | Acc: 90.375% (2892/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.281 | Acc: 90.294% (3005/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.283 | Acc: 90.307% (3121/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s995ms | Loss: 0.289 | Acc: 90.123% (3230/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.287 | Acc: 90.221% (3349/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s142ms | Loss: 0.285 | Acc: 90.234% (3465/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.283 | Acc: 90.323% (3584/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s241ms | Loss: 0.278 | Acc: 90.375% (3615/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.021 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.774 | Acc: 50.000% (100/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 43ms | Loss: 1.488 | Acc: 58.333% (175/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.336 | Acc: 62.250% (249/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 83ms | Loss: 1.213 | Acc: 66.200% (331/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 105ms | Loss: 1.135 | Acc: 68.167% (409/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 125ms | Loss: 1.094 | Acc: 69.857% (489/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 1.038 | Acc: 71.625% (573/800)                                                                  8/8 

Epoch: 62
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.173 | Acc: 91.406% (117/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.199 | Acc: 91.406% (234/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.235 | Acc: 90.104% (346/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.262 | Acc: 89.258% (457/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 294ms | Loss: 0.269 | Acc: 89.375% (572/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.274 | Acc: 89.062% (684/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.277 | Acc: 89.286% (800/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.268 | Acc: 89.746% (919/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 588ms | Loss: 0.263 | Acc: 89.757% (1034/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.266 | Acc: 89.531% (1146/1280)                                                                10/32 
 [====================>............................................]  Step: 75ms | Tot: 737ms | Loss: 0.276 | Acc: 89.205% (1256/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 812ms | Loss: 0.275 | Acc: 89.193% (1370/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.272 | Acc: 89.363% (1487/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.265 | Acc: 89.621% (1606/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.277 | Acc: 89.375% (1716/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.271 | Acc: 89.648% (1836/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.271 | Acc: 89.798% (1954/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s253ms | Loss: 0.282 | Acc: 89.236% (2056/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.277 | Acc: 89.474% (2176/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s400ms | Loss: 0.275 | Acc: 89.688% (2296/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s474ms | Loss: 0.275 | Acc: 89.658% (2410/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.271 | Acc: 89.915% (2532/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s621ms | Loss: 0.270 | Acc: 89.946% (2648/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s694ms | Loss: 0.276 | Acc: 89.648% (2754/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s770ms | Loss: 0.276 | Acc: 89.594% (2867/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.277 | Acc: 89.573% (2981/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.279 | Acc: 89.497% (3093/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s991ms | Loss: 0.279 | Acc: 89.648% (3213/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s64ms | Loss: 0.276 | Acc: 89.817% (3334/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s138ms | Loss: 0.274 | Acc: 89.844% (3450/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.276 | Acc: 89.768% (3562/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s238ms | Loss: 0.272 | Acc: 89.825% (3593/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.439 | Acc: 40.000% (40/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.985 | Acc: 50.000% (100/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.531 | Acc: 60.667% (182/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 62ms | Loss: 1.333 | Acc: 65.750% (263/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.177 | Acc: 69.200% (346/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.078 | Acc: 71.333% (428/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.025 | Acc: 73.143% (512/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 0.966 | Acc: 74.125% (593/800)                                                                  8/8 

Epoch: 63
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.191 | Acc: 92.188% (118/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.258 | Acc: 87.891% (225/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.259 | Acc: 88.542% (340/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.275 | Acc: 88.281% (452/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.283 | Acc: 88.281% (565/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.279 | Acc: 88.672% (681/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.277 | Acc: 88.839% (796/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.284 | Acc: 88.770% (909/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.279 | Acc: 89.149% (1027/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 665ms | Loss: 0.276 | Acc: 89.453% (1145/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.278 | Acc: 89.702% (1263/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.277 | Acc: 89.583% (1376/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.276 | Acc: 89.904% (1496/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.276 | Acc: 90.011% (1613/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.274 | Acc: 90.208% (1732/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s108ms | Loss: 0.279 | Acc: 89.990% (1843/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.283 | Acc: 89.706% (1952/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.282 | Acc: 89.670% (2066/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.278 | Acc: 89.967% (2188/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.274 | Acc: 90.078% (2306/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.274 | Acc: 90.179% (2424/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.275 | Acc: 90.092% (2537/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s625ms | Loss: 0.278 | Acc: 89.946% (2648/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s699ms | Loss: 0.278 | Acc: 90.104% (2768/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.276 | Acc: 90.062% (2882/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.277 | Acc: 90.084% (2998/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.282 | Acc: 89.931% (3108/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.285 | Acc: 89.872% (3221/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s67ms | Loss: 0.285 | Acc: 89.844% (3335/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s143ms | Loss: 0.288 | Acc: 89.818% (3449/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s216ms | Loss: 0.293 | Acc: 89.516% (3552/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s242ms | Loss: 0.292 | Acc: 89.525% (3581/4000)                                                              32/32 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.499 | Acc: 37.000% (37/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.968 | Acc: 51.000% (102/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.728 | Acc: 58.667% (176/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.594 | Acc: 61.500% (246/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.408 | Acc: 65.000% (325/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.302 | Acc: 67.333% (404/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.285 | Acc: 68.143% (477/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 1.223 | Acc: 69.375% (555/800)                                                                  8/8 

Epoch: 64
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.271 | Acc: 90.625% (116/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.289 | Acc: 89.453% (229/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.299 | Acc: 89.062% (342/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.329 | Acc: 87.695% (449/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.330 | Acc: 88.281% (565/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.340 | Acc: 87.630% (673/768)                                                                  6/32 
 [============>....................................................]  Step: 76ms | Tot: 443ms | Loss: 0.340 | Acc: 87.277% (782/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.344 | Acc: 87.305% (894/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.329 | Acc: 88.194% (1016/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.337 | Acc: 87.812% (1124/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.340 | Acc: 87.500% (1232/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.341 | Acc: 87.435% (1343/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.334 | Acc: 87.861% (1462/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 960ms | Loss: 0.333 | Acc: 87.835% (1574/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.333 | Acc: 87.812% (1686/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.329 | Acc: 88.037% (1803/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.327 | Acc: 88.097% (1917/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.320 | Acc: 88.455% (2038/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.315 | Acc: 88.528% (2153/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s402ms | Loss: 0.310 | Acc: 88.828% (2274/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s476ms | Loss: 0.316 | Acc: 88.616% (2382/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.313 | Acc: 88.636% (2496/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.309 | Acc: 88.859% (2616/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.311 | Acc: 88.867% (2730/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.312 | Acc: 88.844% (2843/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s845ms | Loss: 0.310 | Acc: 88.882% (2958/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s919ms | Loss: 0.305 | Acc: 89.091% (3079/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.308 | Acc: 88.839% (3184/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.305 | Acc: 88.874% (3299/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s139ms | Loss: 0.305 | Acc: 88.932% (3415/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s213ms | Loss: 0.303 | Acc: 88.962% (3530/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s239ms | Loss: 0.306 | Acc: 89.000% (3560/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 1.901 | Acc: 45.000% (45/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.494 | Acc: 55.000% (110/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 43ms | Loss: 1.198 | Acc: 65.000% (195/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 65ms | Loss: 1.035 | Acc: 70.000% (280/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 85ms | Loss: 0.961 | Acc: 72.200% (361/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 105ms | Loss: 0.863 | Acc: 74.833% (449/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.829 | Acc: 75.714% (530/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 144ms | Loss: 0.770 | Acc: 77.125% (617/800)                                                                  8/8 
Saving..

Epoch: 65
 [>................................................................]  Step: 252ms | Tot: 0ms | Loss: 0.215 | Acc: 92.969% (119/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.219 | Acc: 92.969% (238/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.268 | Acc: 90.625% (348/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.280 | Acc: 90.039% (461/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.258 | Acc: 91.250% (584/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.258 | Acc: 91.016% (699/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.254 | Acc: 91.406% (819/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.264 | Acc: 90.723% (929/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.259 | Acc: 90.972% (1048/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 664ms | Loss: 0.249 | Acc: 91.328% (1169/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.241 | Acc: 91.690% (1291/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.258 | Acc: 91.016% (1398/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.251 | Acc: 91.226% (1518/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.250 | Acc: 91.350% (1637/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.251 | Acc: 91.354% (1754/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.251 | Acc: 91.357% (1871/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s180ms | Loss: 0.248 | Acc: 91.498% (1991/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.251 | Acc: 91.493% (2108/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.253 | Acc: 91.283% (2220/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s401ms | Loss: 0.265 | Acc: 90.977% (2329/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s475ms | Loss: 0.268 | Acc: 90.885% (2443/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s548ms | Loss: 0.271 | Acc: 90.874% (2559/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s622ms | Loss: 0.274 | Acc: 90.863% (2675/2944)                                                              23/32 
 [==============================================>..................]  Step: 76ms | Tot: 1s698ms | Loss: 0.273 | Acc: 90.853% (2791/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.272 | Acc: 90.844% (2907/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.274 | Acc: 90.625% (3016/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s919ms | Loss: 0.272 | Acc: 90.683% (3134/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.271 | Acc: 90.792% (3254/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.270 | Acc: 90.787% (3370/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s140ms | Loss: 0.271 | Acc: 90.755% (3485/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s214ms | Loss: 0.270 | Acc: 90.751% (3601/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s241ms | Loss: 0.276 | Acc: 90.675% (3627/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 1.745 | Acc: 45.000% (45/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.511 | Acc: 51.500% (103/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.324 | Acc: 59.333% (178/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.187 | Acc: 64.000% (256/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.131 | Acc: 66.400% (332/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.041 | Acc: 69.000% (414/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.023 | Acc: 70.143% (491/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.977 | Acc: 71.250% (570/800)                                                                  8/8 

Epoch: 66
 [>................................................................]  Step: 186ms | Tot: 0ms | Loss: 0.327 | Acc: 87.500% (112/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.285 | Acc: 89.062% (228/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.265 | Acc: 90.625% (348/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.298 | Acc: 89.844% (460/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.283 | Acc: 90.312% (578/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.275 | Acc: 90.755% (697/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.281 | Acc: 90.402% (810/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 516ms | Loss: 0.277 | Acc: 90.625% (928/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.279 | Acc: 90.451% (1042/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.287 | Acc: 90.000% (1152/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.288 | Acc: 90.057% (1268/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.287 | Acc: 89.909% (1381/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.281 | Acc: 90.024% (1498/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.279 | Acc: 90.234% (1617/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s34ms | Loss: 0.273 | Acc: 90.469% (1737/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.283 | Acc: 89.990% (1843/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.286 | Acc: 90.028% (1959/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.292 | Acc: 89.931% (2072/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.292 | Acc: 89.926% (2187/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.291 | Acc: 89.844% (2300/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s477ms | Loss: 0.288 | Acc: 89.955% (2418/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.291 | Acc: 89.844% (2530/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.292 | Acc: 89.844% (2645/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.293 | Acc: 89.844% (2760/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.291 | Acc: 89.938% (2878/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s845ms | Loss: 0.292 | Acc: 89.814% (2989/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s919ms | Loss: 0.290 | Acc: 89.931% (3108/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 1s994ms | Loss: 0.287 | Acc: 90.011% (3226/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.292 | Acc: 89.898% (3337/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.292 | Acc: 89.844% (3450/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.289 | Acc: 89.945% (3569/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s241ms | Loss: 0.290 | Acc: 89.925% (3597/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 2.067 | Acc: 38.000% (38/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.480 | Acc: 55.000% (110/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.292 | Acc: 61.667% (185/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.124 | Acc: 67.000% (268/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.057 | Acc: 69.400% (347/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 0.991 | Acc: 71.500% (429/600)                                                                  6/8 
 [================================================>................]  Step: 21ms | Tot: 122ms | Loss: 0.964 | Acc: 72.429% (507/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.918 | Acc: 73.875% (591/800)                                                                  8/8 

Epoch: 67
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.229 | Acc: 89.844% (115/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.211 | Acc: 91.406% (234/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.233 | Acc: 91.667% (352/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.261 | Acc: 90.039% (461/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 295ms | Loss: 0.270 | Acc: 89.844% (575/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.276 | Acc: 89.844% (690/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.264 | Acc: 90.179% (808/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.285 | Acc: 89.453% (916/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.293 | Acc: 89.236% (1028/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.299 | Acc: 89.219% (1142/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.302 | Acc: 89.062% (1254/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 812ms | Loss: 0.301 | Acc: 89.388% (1373/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.304 | Acc: 89.123% (1483/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.307 | Acc: 89.118% (1597/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.308 | Acc: 88.854% (1706/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.309 | Acc: 88.965% (1822/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.306 | Acc: 89.062% (1938/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.300 | Acc: 89.236% (2056/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s330ms | Loss: 0.302 | Acc: 89.186% (2169/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.297 | Acc: 89.414% (2289/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.298 | Acc: 89.397% (2403/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.299 | Acc: 89.489% (2520/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.303 | Acc: 89.436% (2633/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.300 | Acc: 89.648% (2754/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.298 | Acc: 89.750% (2872/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s846ms | Loss: 0.296 | Acc: 89.844% (2990/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.297 | Acc: 89.873% (3106/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.299 | Acc: 89.704% (3215/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.297 | Acc: 89.655% (3328/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s140ms | Loss: 0.300 | Acc: 89.531% (3438/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s214ms | Loss: 0.298 | Acc: 89.567% (3554/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s240ms | Loss: 0.295 | Acc: 89.600% (3584/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.331 | Acc: 38.000% (38/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.863 | Acc: 46.000% (92/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.546 | Acc: 55.667% (167/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 62ms | Loss: 1.336 | Acc: 60.750% (243/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.204 | Acc: 64.600% (323/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.118 | Acc: 66.833% (401/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.047 | Acc: 68.857% (482/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 1.000 | Acc: 70.250% (562/800)                                                                  8/8 

Epoch: 68
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.261 | Acc: 89.844% (115/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.244 | Acc: 91.016% (233/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.227 | Acc: 91.406% (351/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.254 | Acc: 91.016% (466/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.271 | Acc: 90.781% (581/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.275 | Acc: 90.625% (696/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.284 | Acc: 90.290% (809/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.288 | Acc: 90.039% (922/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.280 | Acc: 90.538% (1043/1152)                                                                9/32 
 [==================>..............................................]  Step: 76ms | Tot: 666ms | Loss: 0.270 | Acc: 90.703% (1161/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.268 | Acc: 90.625% (1276/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.267 | Acc: 90.690% (1393/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.272 | Acc: 90.685% (1509/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.269 | Acc: 90.848% (1628/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.266 | Acc: 90.833% (1744/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s107ms | Loss: 0.263 | Acc: 90.820% (1860/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.266 | Acc: 90.671% (1973/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.270 | Acc: 90.408% (2083/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.270 | Acc: 90.214% (2194/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.268 | Acc: 90.273% (2311/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s475ms | Loss: 0.270 | Acc: 90.253% (2426/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.270 | Acc: 90.305% (2543/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s625ms | Loss: 0.270 | Acc: 90.319% (2659/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.274 | Acc: 90.234% (2772/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.273 | Acc: 90.219% (2887/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s845ms | Loss: 0.275 | Acc: 90.174% (3001/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s919ms | Loss: 0.275 | Acc: 90.133% (3115/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.275 | Acc: 90.095% (3229/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.274 | Acc: 90.194% (3348/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s141ms | Loss: 0.272 | Acc: 90.286% (3467/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s214ms | Loss: 0.269 | Acc: 90.423% (3588/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s240ms | Loss: 0.273 | Acc: 90.375% (3615/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.181 | Acc: 40.000% (40/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.634 | Acc: 50.500% (101/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.391 | Acc: 57.667% (173/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.210 | Acc: 63.750% (255/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.126 | Acc: 66.800% (334/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 101ms | Loss: 1.035 | Acc: 70.000% (420/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 0.994 | Acc: 70.857% (496/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 0.956 | Acc: 72.500% (580/800)                                                                  8/8 

Epoch: 69
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.172 | Acc: 93.750% (120/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.199 | Acc: 93.359% (239/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.239 | Acc: 91.406% (351/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.234 | Acc: 92.188% (472/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.273 | Acc: 90.625% (580/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.280 | Acc: 90.495% (695/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 442ms | Loss: 0.284 | Acc: 90.179% (808/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.272 | Acc: 90.430% (926/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.266 | Acc: 90.625% (1044/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.252 | Acc: 91.172% (1167/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.256 | Acc: 91.051% (1282/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.261 | Acc: 90.755% (1394/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.260 | Acc: 90.745% (1510/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 959ms | Loss: 0.251 | Acc: 91.071% (1632/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.248 | Acc: 91.302% (1753/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.247 | Acc: 91.504% (1874/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.244 | Acc: 91.728% (1996/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.242 | Acc: 91.753% (2114/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.246 | Acc: 91.735% (2231/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s401ms | Loss: 0.239 | Acc: 92.070% (2357/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s475ms | Loss: 0.240 | Acc: 91.964% (2472/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.245 | Acc: 91.832% (2586/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s622ms | Loss: 0.254 | Acc: 91.610% (2697/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.251 | Acc: 91.699% (2817/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s770ms | Loss: 0.252 | Acc: 91.625% (2932/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.253 | Acc: 91.647% (3050/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s917ms | Loss: 0.252 | Acc: 91.725% (3170/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 1s993ms | Loss: 0.250 | Acc: 91.881% (3293/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.250 | Acc: 91.945% (3413/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s140ms | Loss: 0.251 | Acc: 91.927% (3530/3840)                                                              30/32 
 [============================================================>....]  Step: 77ms | Tot: 2s217ms | Loss: 0.252 | Acc: 91.784% (3642/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s243ms | Loss: 0.251 | Acc: 91.800% (3672/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 1.851 | Acc: 45.000% (45/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.462 | Acc: 57.000% (114/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.212 | Acc: 66.333% (199/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.108 | Acc: 69.750% (279/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 0.987 | Acc: 72.800% (364/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.899 | Acc: 74.833% (449/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.869 | Acc: 75.429% (528/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.811 | Acc: 76.875% (615/800)                                                                  8/8 

Epoch: 70
 [>................................................................]  Step: 176ms | Tot: 0ms | Loss: 0.201 | Acc: 91.406% (117/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.199 | Acc: 91.797% (235/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.174 | Acc: 93.750% (360/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.197 | Acc: 92.773% (475/512)                                                                  4/32 
 [========>........................................................]  Step: 76ms | Tot: 297ms | Loss: 0.196 | Acc: 92.812% (594/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.195 | Acc: 93.359% (717/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.198 | Acc: 93.080% (834/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.201 | Acc: 92.871% (951/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.204 | Acc: 92.795% (1069/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.210 | Acc: 92.734% (1187/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.210 | Acc: 92.898% (1308/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.212 | Acc: 92.708% (1424/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.209 | Acc: 92.728% (1543/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.207 | Acc: 92.634% (1660/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.209 | Acc: 92.448% (1775/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.217 | Acc: 92.139% (1887/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.225 | Acc: 91.958% (2001/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s256ms | Loss: 0.223 | Acc: 92.144% (2123/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.222 | Acc: 92.146% (2241/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.221 | Acc: 92.109% (2358/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.225 | Acc: 91.890% (2470/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.224 | Acc: 91.832% (2586/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.223 | Acc: 91.984% (2708/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.226 | Acc: 91.895% (2823/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s773ms | Loss: 0.230 | Acc: 91.781% (2937/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.232 | Acc: 91.767% (3054/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.231 | Acc: 91.753% (3171/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.236 | Acc: 91.602% (3283/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.234 | Acc: 91.703% (3404/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.237 | Acc: 91.589% (3517/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.236 | Acc: 91.683% (3638/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s241ms | Loss: 0.236 | Acc: 91.700% (3668/4000)                                                              32/32 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 2.358 | Acc: 40.000% (40/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 2.054 | Acc: 47.000% (94/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.710 | Acc: 56.000% (168/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.478 | Acc: 62.000% (248/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.312 | Acc: 65.400% (327/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.205 | Acc: 67.500% (405/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 1.157 | Acc: 68.571% (480/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 1.095 | Acc: 70.125% (561/800)                                                                  8/8 

Epoch: 71
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.206 | Acc: 94.531% (121/128)                                                                   1/32 
 [==>..............................................................]  Step: 76ms | Tot: 76ms | Loss: 0.271 | Acc: 93.359% (239/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 150ms | Loss: 0.290 | Acc: 91.146% (350/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 224ms | Loss: 0.292 | Acc: 90.430% (463/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 299ms | Loss: 0.264 | Acc: 91.719% (587/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 373ms | Loss: 0.273 | Acc: 91.146% (700/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 446ms | Loss: 0.259 | Acc: 91.741% (822/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 520ms | Loss: 0.266 | Acc: 91.406% (936/1024)                                                                 8/32 
 [================>................................................]  Step: 75ms | Tot: 596ms | Loss: 0.266 | Acc: 91.146% (1050/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 670ms | Loss: 0.267 | Acc: 90.938% (1164/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 743ms | Loss: 0.261 | Acc: 91.051% (1282/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 817ms | Loss: 0.257 | Acc: 91.146% (1400/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 890ms | Loss: 0.257 | Acc: 91.226% (1518/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 964ms | Loss: 0.255 | Acc: 91.183% (1634/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s37ms | Loss: 0.248 | Acc: 91.406% (1755/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s112ms | Loss: 0.247 | Acc: 91.455% (1873/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s186ms | Loss: 0.245 | Acc: 91.452% (1990/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s259ms | Loss: 0.260 | Acc: 91.059% (2098/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s333ms | Loss: 0.260 | Acc: 90.872% (2210/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s406ms | Loss: 0.258 | Acc: 90.859% (2326/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s480ms | Loss: 0.256 | Acc: 90.960% (2445/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s555ms | Loss: 0.261 | Acc: 90.874% (2559/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s629ms | Loss: 0.266 | Acc: 90.625% (2668/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s703ms | Loss: 0.267 | Acc: 90.560% (2782/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s776ms | Loss: 0.268 | Acc: 90.469% (2895/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s850ms | Loss: 0.267 | Acc: 90.475% (3011/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s924ms | Loss: 0.271 | Acc: 90.365% (3123/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s997ms | Loss: 0.269 | Acc: 90.541% (3245/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s72ms | Loss: 0.270 | Acc: 90.409% (3356/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s145ms | Loss: 0.269 | Acc: 90.417% (3472/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s219ms | Loss: 0.268 | Acc: 90.449% (3589/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s245ms | Loss: 0.274 | Acc: 90.425% (3617/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 1.843 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.405 | Acc: 60.500% (121/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.251 | Acc: 65.000% (195/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.107 | Acc: 68.500% (274/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.005 | Acc: 70.800% (354/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 0.934 | Acc: 73.167% (439/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 0.917 | Acc: 73.286% (513/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 140ms | Loss: 0.864 | Acc: 74.625% (597/800)                                                                  8/8 

Epoch: 72
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.314 | Acc: 88.281% (113/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.290 | Acc: 89.844% (230/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.274 | Acc: 90.365% (347/384)                                                                  3/32 
 [======>..........................................................]  Step: 72ms | Tot: 220ms | Loss: 0.262 | Acc: 91.016% (466/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.246 | Acc: 91.562% (586/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.234 | Acc: 91.797% (705/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.243 | Acc: 91.183% (817/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.246 | Acc: 91.211% (934/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.248 | Acc: 91.146% (1050/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.261 | Acc: 90.781% (1162/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.254 | Acc: 90.980% (1281/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.258 | Acc: 91.081% (1399/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 886ms | Loss: 0.262 | Acc: 90.865% (1512/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.258 | Acc: 90.904% (1629/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.259 | Acc: 90.938% (1746/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.263 | Acc: 90.723% (1858/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.259 | Acc: 90.809% (1976/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.266 | Acc: 90.712% (2090/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.265 | Acc: 90.789% (2208/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s403ms | Loss: 0.267 | Acc: 90.703% (2322/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.270 | Acc: 90.588% (2435/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.266 | Acc: 90.767% (2556/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.266 | Acc: 90.795% (2673/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.268 | Acc: 90.560% (2782/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.263 | Acc: 90.812% (2906/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.263 | Acc: 90.865% (3024/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s920ms | Loss: 0.263 | Acc: 90.828% (3139/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.263 | Acc: 90.820% (3255/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.261 | Acc: 90.975% (3377/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.260 | Acc: 90.990% (3494/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s214ms | Loss: 0.261 | Acc: 91.003% (3611/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s240ms | Loss: 0.257 | Acc: 91.025% (3641/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.198 | Acc: 36.000% (36/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.964 | Acc: 47.500% (95/200)                                                                    2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.697 | Acc: 54.667% (164/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.551 | Acc: 59.500% (238/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.457 | Acc: 62.800% (314/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 1.349 | Acc: 65.333% (392/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 1.342 | Acc: 66.714% (467/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 1.279 | Acc: 68.500% (548/800)                                                                  8/8 

Epoch: 73
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.269 | Acc: 88.281% (113/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.217 | Acc: 91.406% (234/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.237 | Acc: 90.625% (348/384)                                                                  3/32 
 [======>..........................................................]  Step: 76ms | Tot: 223ms | Loss: 0.247 | Acc: 90.430% (463/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.240 | Acc: 90.938% (582/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.228 | Acc: 91.406% (702/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 445ms | Loss: 0.220 | Acc: 92.076% (825/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.212 | Acc: 92.285% (945/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.206 | Acc: 92.708% (1068/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.205 | Acc: 92.891% (1189/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 740ms | Loss: 0.208 | Acc: 92.685% (1305/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.208 | Acc: 92.643% (1423/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.210 | Acc: 92.608% (1541/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.213 | Acc: 92.243% (1653/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.212 | Acc: 92.396% (1774/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.215 | Acc: 92.285% (1890/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.215 | Acc: 92.279% (2008/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.213 | Acc: 92.448% (2130/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.209 | Acc: 92.558% (2251/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.207 | Acc: 92.578% (2370/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.204 | Acc: 92.783% (2494/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.207 | Acc: 92.685% (2610/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.205 | Acc: 92.833% (2733/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s699ms | Loss: 0.204 | Acc: 92.773% (2850/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.201 | Acc: 92.875% (2972/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.199 | Acc: 92.969% (3094/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.198 | Acc: 92.998% (3214/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.201 | Acc: 92.913% (3330/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.199 | Acc: 93.023% (3453/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s140ms | Loss: 0.198 | Acc: 93.073% (3574/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s216ms | Loss: 0.193 | Acc: 93.271% (3701/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s242ms | Loss: 0.194 | Acc: 93.225% (3729/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 1.972 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.594 | Acc: 56.500% (113/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.351 | Acc: 64.333% (193/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.160 | Acc: 68.500% (274/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.071 | Acc: 70.400% (352/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 0.974 | Acc: 73.500% (441/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.929 | Acc: 74.286% (520/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.856 | Acc: 75.875% (607/800)                                                                  8/8 

Epoch: 74
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.142 | Acc: 96.094% (123/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.154 | Acc: 95.312% (244/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.179 | Acc: 93.229% (358/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.189 | Acc: 93.359% (478/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.193 | Acc: 93.125% (596/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.190 | Acc: 93.229% (716/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.195 | Acc: 93.192% (835/896)                                                                  7/32 
 [==============>..................................................]  Step: 77ms | Tot: 518ms | Loss: 0.194 | Acc: 93.164% (954/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.193 | Acc: 93.316% (1075/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 666ms | Loss: 0.206 | Acc: 93.047% (1191/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.206 | Acc: 93.182% (1312/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.214 | Acc: 92.839% (1426/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.213 | Acc: 92.909% (1546/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.216 | Acc: 92.746% (1662/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s35ms | Loss: 0.216 | Acc: 92.656% (1779/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.212 | Acc: 92.676% (1898/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.208 | Acc: 92.877% (2021/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.208 | Acc: 92.839% (2139/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.212 | Acc: 92.722% (2255/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.215 | Acc: 92.656% (2372/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.211 | Acc: 92.820% (2495/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s552ms | Loss: 0.209 | Acc: 92.862% (2615/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s626ms | Loss: 0.206 | Acc: 93.003% (2738/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.210 | Acc: 92.871% (2853/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.208 | Acc: 92.906% (2973/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.212 | Acc: 92.728% (3086/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.209 | Acc: 92.766% (3206/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.209 | Acc: 92.829% (3327/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s68ms | Loss: 0.210 | Acc: 92.807% (3445/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s142ms | Loss: 0.210 | Acc: 92.812% (3564/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.209 | Acc: 92.792% (3682/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s241ms | Loss: 0.212 | Acc: 92.750% (3710/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.255 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.919 | Acc: 50.000% (100/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.609 | Acc: 58.333% (175/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.523 | Acc: 61.250% (245/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.350 | Acc: 64.600% (323/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.267 | Acc: 66.667% (400/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.211 | Acc: 67.857% (475/700)                                                                  7/8 
 [========================================================>........]  Step: 21ms | Tot: 143ms | Loss: 1.126 | Acc: 69.500% (556/800)                                                                  8/8 

Epoch: 75
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.169 | Acc: 91.406% (117/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.138 | Acc: 94.531% (242/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.172 | Acc: 93.750% (360/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.199 | Acc: 93.359% (478/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.194 | Acc: 93.281% (597/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 368ms | Loss: 0.215 | Acc: 92.578% (711/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.214 | Acc: 92.522% (829/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.206 | Acc: 92.773% (950/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.199 | Acc: 92.969% (1071/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.197 | Acc: 93.125% (1192/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 735ms | Loss: 0.201 | Acc: 92.827% (1307/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 809ms | Loss: 0.203 | Acc: 92.773% (1425/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 884ms | Loss: 0.210 | Acc: 92.488% (1539/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.210 | Acc: 92.411% (1656/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.209 | Acc: 92.448% (1775/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.219 | Acc: 92.139% (1887/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.223 | Acc: 92.142% (2005/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s253ms | Loss: 0.221 | Acc: 92.231% (2125/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.219 | Acc: 92.270% (2244/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s400ms | Loss: 0.224 | Acc: 92.031% (2356/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s474ms | Loss: 0.229 | Acc: 91.853% (2469/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s548ms | Loss: 0.230 | Acc: 91.797% (2585/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s621ms | Loss: 0.235 | Acc: 91.610% (2697/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s695ms | Loss: 0.234 | Acc: 91.699% (2817/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s769ms | Loss: 0.236 | Acc: 91.594% (2931/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s844ms | Loss: 0.237 | Acc: 91.556% (3047/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s918ms | Loss: 0.237 | Acc: 91.493% (3162/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s991ms | Loss: 0.237 | Acc: 91.462% (3278/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s65ms | Loss: 0.235 | Acc: 91.514% (3397/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s138ms | Loss: 0.238 | Acc: 91.562% (3516/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.239 | Acc: 91.482% (3630/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s237ms | Loss: 0.241 | Acc: 91.425% (3657/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.170 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.707 | Acc: 54.000% (108/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.373 | Acc: 62.000% (186/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.202 | Acc: 66.750% (267/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.103 | Acc: 69.400% (347/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.006 | Acc: 72.667% (436/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.956 | Acc: 74.000% (518/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.904 | Acc: 75.500% (604/800)                                                                  8/8 

Epoch: 76
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.144 | Acc: 94.531% (121/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.163 | Acc: 94.141% (241/256)                                                                   2/32 
 [====>............................................................]  Step: 76ms | Tot: 149ms | Loss: 0.175 | Acc: 94.010% (361/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.203 | Acc: 93.164% (477/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.211 | Acc: 92.188% (590/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.216 | Acc: 92.188% (708/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.226 | Acc: 92.188% (826/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.232 | Acc: 92.188% (944/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.234 | Acc: 92.014% (1060/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.236 | Acc: 91.875% (1176/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.240 | Acc: 91.619% (1290/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.239 | Acc: 91.536% (1406/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.242 | Acc: 91.587% (1524/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.236 | Acc: 91.797% (1645/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.237 | Acc: 91.823% (1763/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.236 | Acc: 91.602% (1876/2048)                                                              16/32 
 [================================>................................]  Step: 76ms | Tot: 1s183ms | Loss: 0.234 | Acc: 91.728% (1996/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.238 | Acc: 91.710% (2113/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s331ms | Loss: 0.237 | Acc: 91.530% (2226/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.235 | Acc: 91.602% (2345/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s478ms | Loss: 0.228 | Acc: 91.853% (2469/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.226 | Acc: 91.903% (2588/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.224 | Acc: 91.916% (2706/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s700ms | Loss: 0.222 | Acc: 92.025% (2827/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.223 | Acc: 91.938% (2942/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.220 | Acc: 92.067% (3064/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.223 | Acc: 92.014% (3180/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.223 | Acc: 92.020% (3298/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.221 | Acc: 92.161% (3421/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s142ms | Loss: 0.219 | Acc: 92.214% (3541/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s216ms | Loss: 0.221 | Acc: 92.087% (3654/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s242ms | Loss: 0.220 | Acc: 92.125% (3685/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.120 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.778 | Acc: 54.000% (108/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.366 | Acc: 64.333% (193/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.195 | Acc: 67.750% (271/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.088 | Acc: 70.600% (353/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.979 | Acc: 73.000% (438/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 0.920 | Acc: 74.714% (523/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.882 | Acc: 75.875% (607/800)                                                                  8/8 

Epoch: 77
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.223 | Acc: 89.062% (114/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.229 | Acc: 89.453% (229/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.221 | Acc: 90.104% (346/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.209 | Acc: 91.211% (467/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.218 | Acc: 90.938% (582/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.206 | Acc: 91.667% (704/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.204 | Acc: 91.741% (822/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 517ms | Loss: 0.208 | Acc: 91.699% (939/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.213 | Acc: 91.667% (1056/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.212 | Acc: 91.797% (1175/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.211 | Acc: 91.974% (1295/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.208 | Acc: 92.057% (1414/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.206 | Acc: 92.067% (1532/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.205 | Acc: 92.299% (1654/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s33ms | Loss: 0.205 | Acc: 92.396% (1774/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.202 | Acc: 92.529% (1895/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.206 | Acc: 92.417% (2011/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.203 | Acc: 92.578% (2133/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.206 | Acc: 92.599% (2252/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s401ms | Loss: 0.204 | Acc: 92.695% (2373/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s476ms | Loss: 0.208 | Acc: 92.448% (2485/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.207 | Acc: 92.472% (2604/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.210 | Acc: 92.323% (2718/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.210 | Acc: 92.285% (2835/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.210 | Acc: 92.250% (2952/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.211 | Acc: 92.218% (3069/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s918ms | Loss: 0.209 | Acc: 92.303% (3190/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s993ms | Loss: 0.208 | Acc: 92.411% (3312/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.206 | Acc: 92.538% (3435/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s140ms | Loss: 0.208 | Acc: 92.422% (3549/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s213ms | Loss: 0.206 | Acc: 92.490% (3670/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s239ms | Loss: 0.209 | Acc: 92.475% (3699/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 1.844 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.435 | Acc: 57.000% (114/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 44ms | Loss: 1.300 | Acc: 62.667% (188/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 66ms | Loss: 1.145 | Acc: 67.750% (271/400)                                                                   4/8 
 [================================>................................]  Step: 23ms | Tot: 89ms | Loss: 1.073 | Acc: 70.400% (352/500)                                                                   5/8 
 [========================================>........................]  Step: 22ms | Tot: 111ms | Loss: 0.993 | Acc: 72.333% (434/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 131ms | Loss: 0.966 | Acc: 73.429% (514/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 152ms | Loss: 0.915 | Acc: 74.875% (599/800)                                                                  8/8 

Epoch: 78
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.070 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.150 | Acc: 95.312% (244/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.160 | Acc: 95.052% (365/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.173 | Acc: 94.531% (484/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.180 | Acc: 93.906% (601/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.212 | Acc: 92.448% (710/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.215 | Acc: 92.746% (831/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.214 | Acc: 92.773% (950/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.211 | Acc: 92.882% (1070/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 662ms | Loss: 0.207 | Acc: 92.734% (1187/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.219 | Acc: 92.259% (1299/1408)                                                                11/32 
 [======================>..........................................]  Step: 76ms | Tot: 813ms | Loss: 0.222 | Acc: 91.927% (1412/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.225 | Acc: 91.767% (1527/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.219 | Acc: 91.797% (1645/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.223 | Acc: 91.667% (1760/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.218 | Acc: 91.895% (1882/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.211 | Acc: 92.188% (2006/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.212 | Acc: 92.274% (2126/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s330ms | Loss: 0.208 | Acc: 92.475% (2249/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.207 | Acc: 92.500% (2368/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.206 | Acc: 92.597% (2489/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.203 | Acc: 92.685% (2610/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.207 | Acc: 92.459% (2722/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.206 | Acc: 92.480% (2841/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s773ms | Loss: 0.206 | Acc: 92.469% (2959/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.203 | Acc: 92.668% (3084/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.205 | Acc: 92.564% (3199/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s995ms | Loss: 0.208 | Acc: 92.439% (3313/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.204 | Acc: 92.592% (3437/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s142ms | Loss: 0.203 | Acc: 92.708% (3560/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s216ms | Loss: 0.201 | Acc: 92.868% (3685/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s242ms | Loss: 0.209 | Acc: 92.800% (3712/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.343 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.860 | Acc: 55.000% (110/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.484 | Acc: 63.333% (190/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.264 | Acc: 67.750% (271/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.108 | Acc: 71.200% (356/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.001 | Acc: 73.667% (442/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 0.970 | Acc: 74.714% (523/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 141ms | Loss: 0.908 | Acc: 76.375% (611/800)                                                                  8/8 

Epoch: 79
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.144 | Acc: 95.312% (122/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.148 | Acc: 93.750% (240/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.155 | Acc: 93.750% (360/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.192 | Acc: 92.969% (476/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.173 | Acc: 93.594% (599/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.172 | Acc: 93.620% (719/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.187 | Acc: 93.415% (837/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.190 | Acc: 93.066% (953/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.184 | Acc: 93.316% (1075/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 666ms | Loss: 0.187 | Acc: 93.047% (1191/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 740ms | Loss: 0.180 | Acc: 93.395% (1315/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.190 | Acc: 93.229% (1432/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.195 | Acc: 93.089% (1549/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.194 | Acc: 93.192% (1670/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.200 | Acc: 92.917% (1784/1920)                                                               15/32 
 [==============================>..................................]  Step: 76ms | Tot: 1s111ms | Loss: 0.197 | Acc: 93.066% (1906/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s185ms | Loss: 0.194 | Acc: 93.244% (2029/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s258ms | Loss: 0.192 | Acc: 93.359% (2151/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s332ms | Loss: 0.192 | Acc: 93.339% (2270/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.196 | Acc: 93.203% (2386/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.201 | Acc: 92.969% (2499/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.200 | Acc: 93.040% (2620/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s627ms | Loss: 0.198 | Acc: 93.105% (2741/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.199 | Acc: 93.099% (2860/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.203 | Acc: 92.906% (2973/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.205 | Acc: 92.879% (3091/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.203 | Acc: 92.911% (3211/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s996ms | Loss: 0.201 | Acc: 92.997% (3333/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.200 | Acc: 93.103% (3456/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s145ms | Loss: 0.201 | Acc: 93.073% (3574/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s219ms | Loss: 0.205 | Acc: 92.918% (3687/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s245ms | Loss: 0.201 | Acc: 92.950% (3718/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.048 | Acc: 47.000% (47/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.617 | Acc: 57.000% (114/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.312 | Acc: 64.667% (194/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.135 | Acc: 68.750% (275/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 1.059 | Acc: 71.600% (358/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.972 | Acc: 73.833% (443/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.937 | Acc: 74.571% (522/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 144ms | Loss: 0.885 | Acc: 76.125% (609/800)                                                                  8/8 

Epoch: 80
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.120 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.145 | Acc: 96.484% (247/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.170 | Acc: 94.792% (364/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.170 | Acc: 94.336% (483/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.175 | Acc: 93.906% (601/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.178 | Acc: 93.620% (719/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 442ms | Loss: 0.174 | Acc: 93.527% (838/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.168 | Acc: 93.945% (962/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.170 | Acc: 93.837% (1081/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.182 | Acc: 93.672% (1199/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.184 | Acc: 93.537% (1317/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.181 | Acc: 93.815% (1441/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.173 | Acc: 94.111% (1566/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 959ms | Loss: 0.174 | Acc: 94.085% (1686/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.178 | Acc: 93.854% (1802/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.175 | Acc: 93.994% (1925/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.174 | Acc: 93.934% (2044/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s253ms | Loss: 0.171 | Acc: 93.924% (2164/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.171 | Acc: 94.038% (2287/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s401ms | Loss: 0.171 | Acc: 94.102% (2409/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s476ms | Loss: 0.167 | Acc: 94.234% (2533/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.171 | Acc: 93.999% (2647/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.172 | Acc: 93.988% (2767/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.172 | Acc: 94.043% (2889/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s770ms | Loss: 0.171 | Acc: 94.125% (3012/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s844ms | Loss: 0.171 | Acc: 94.141% (3133/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s918ms | Loss: 0.172 | Acc: 94.126% (3253/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s992ms | Loss: 0.173 | Acc: 94.057% (3371/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.174 | Acc: 94.100% (3493/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s139ms | Loss: 0.176 | Acc: 94.010% (3610/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.179 | Acc: 93.826% (3723/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s238ms | Loss: 0.179 | Acc: 93.800% (3752/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 1.738 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.399 | Acc: 61.500% (123/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.137 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 64ms | Loss: 0.979 | Acc: 72.000% (288/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 0.902 | Acc: 74.000% (370/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 104ms | Loss: 0.844 | Acc: 75.833% (455/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.824 | Acc: 76.143% (533/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.803 | Acc: 76.625% (613/800)                                                                  8/8 

Epoch: 81
 [>................................................................]  Step: 187ms | Tot: 0ms | Loss: 0.096 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.132 | Acc: 96.875% (248/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.170 | Acc: 95.833% (368/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.171 | Acc: 95.312% (488/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.167 | Acc: 95.469% (611/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.171 | Acc: 95.182% (731/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.181 | Acc: 94.643% (848/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.184 | Acc: 94.629% (969/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.179 | Acc: 94.618% (1090/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.178 | Acc: 94.531% (1210/1280)                                                                10/32 
 [====================>............................................]  Step: 76ms | Tot: 740ms | Loss: 0.178 | Acc: 94.602% (1332/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.172 | Acc: 94.792% (1456/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.176 | Acc: 94.471% (1572/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.178 | Acc: 94.364% (1691/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.178 | Acc: 94.427% (1813/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.178 | Acc: 94.336% (1932/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.177 | Acc: 94.301% (2052/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s257ms | Loss: 0.176 | Acc: 94.358% (2174/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.173 | Acc: 94.449% (2297/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s406ms | Loss: 0.171 | Acc: 94.414% (2417/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.171 | Acc: 94.382% (2537/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.170 | Acc: 94.496% (2661/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.173 | Acc: 94.395% (2779/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s700ms | Loss: 0.174 | Acc: 94.401% (2900/3072)                                                              24/32 
 [================================================>................]  Step: 76ms | Tot: 1s776ms | Loss: 0.171 | Acc: 94.469% (3023/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s850ms | Loss: 0.171 | Acc: 94.501% (3145/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s924ms | Loss: 0.173 | Acc: 94.387% (3262/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s998ms | Loss: 0.175 | Acc: 94.196% (3376/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s71ms | Loss: 0.177 | Acc: 94.073% (3492/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s145ms | Loss: 0.176 | Acc: 94.115% (3614/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s218ms | Loss: 0.178 | Acc: 94.002% (3730/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s245ms | Loss: 0.180 | Acc: 93.975% (3759/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.387 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.886 | Acc: 54.000% (108/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.496 | Acc: 62.000% (186/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.262 | Acc: 67.000% (268/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.135 | Acc: 69.600% (348/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.041 | Acc: 71.667% (430/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.004 | Acc: 72.429% (507/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 141ms | Loss: 0.912 | Acc: 74.750% (598/800)                                                                  8/8 

Epoch: 82
 [>................................................................]  Step: 176ms | Tot: 0ms | Loss: 0.125 | Acc: 95.312% (122/128)                                                                   1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.151 | Acc: 94.531% (242/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.144 | Acc: 95.312% (366/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.134 | Acc: 95.898% (491/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.136 | Acc: 95.781% (613/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.159 | Acc: 94.922% (729/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.164 | Acc: 94.643% (848/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.161 | Acc: 94.629% (969/1024)                                                                 8/32 
 [================>................................................]  Step: 74ms | Tot: 592ms | Loss: 0.157 | Acc: 94.705% (1091/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 667ms | Loss: 0.172 | Acc: 94.062% (1204/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 740ms | Loss: 0.175 | Acc: 94.247% (1327/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.176 | Acc: 94.076% (1445/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.176 | Acc: 94.171% (1567/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.175 | Acc: 94.085% (1686/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s36ms | Loss: 0.177 | Acc: 94.062% (1806/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s110ms | Loss: 0.181 | Acc: 93.896% (1923/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s184ms | Loss: 0.180 | Acc: 93.934% (2044/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.177 | Acc: 93.880% (2163/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s331ms | Loss: 0.181 | Acc: 93.709% (2279/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.179 | Acc: 93.711% (2399/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.179 | Acc: 93.638% (2517/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s553ms | Loss: 0.182 | Acc: 93.608% (2636/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.183 | Acc: 93.580% (2755/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.184 | Acc: 93.587% (2875/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.189 | Acc: 93.406% (2989/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.186 | Acc: 93.510% (3112/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.190 | Acc: 93.403% (3228/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s995ms | Loss: 0.187 | Acc: 93.499% (3351/3584)                                                              28/32 
 [========================================================>........]  Step: 76ms | Tot: 2s72ms | Loss: 0.186 | Acc: 93.561% (3473/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s145ms | Loss: 0.185 | Acc: 93.620% (3595/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s219ms | Loss: 0.184 | Acc: 93.599% (3714/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s245ms | Loss: 0.184 | Acc: 93.600% (3744/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 1.783 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.476 | Acc: 60.000% (120/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.206 | Acc: 66.000% (198/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.068 | Acc: 69.750% (279/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 0.993 | Acc: 71.400% (357/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 0.927 | Acc: 73.667% (442/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.896 | Acc: 74.714% (523/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.855 | Acc: 75.375% (603/800)                                                                  8/8 

Epoch: 83
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.184 | Acc: 92.188% (118/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.176 | Acc: 92.969% (238/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.161 | Acc: 93.229% (358/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.167 | Acc: 92.969% (476/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.176 | Acc: 92.969% (595/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 370ms | Loss: 0.169 | Acc: 93.490% (718/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.160 | Acc: 93.973% (842/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.163 | Acc: 94.043% (963/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.159 | Acc: 94.097% (1084/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 665ms | Loss: 0.156 | Acc: 94.219% (1206/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.159 | Acc: 94.176% (1326/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.163 | Acc: 94.010% (1444/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 887ms | Loss: 0.163 | Acc: 93.930% (1563/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.161 | Acc: 94.029% (1685/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.158 | Acc: 94.167% (1808/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.160 | Acc: 94.141% (1928/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.161 | Acc: 94.026% (2046/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.157 | Acc: 94.271% (2172/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.156 | Acc: 94.285% (2293/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s404ms | Loss: 0.155 | Acc: 94.375% (2416/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.155 | Acc: 94.345% (2536/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.151 | Acc: 94.567% (2663/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.154 | Acc: 94.531% (2783/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.154 | Acc: 94.531% (2904/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.154 | Acc: 94.500% (3024/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s845ms | Loss: 0.156 | Acc: 94.411% (3142/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s919ms | Loss: 0.156 | Acc: 94.329% (3260/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.159 | Acc: 94.224% (3377/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s68ms | Loss: 0.160 | Acc: 94.235% (3498/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.160 | Acc: 94.245% (3619/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.160 | Acc: 94.279% (3741/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s241ms | Loss: 0.167 | Acc: 94.275% (3771/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 2.099 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.657 | Acc: 54.000% (108/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.350 | Acc: 62.667% (188/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.161 | Acc: 67.750% (271/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.054 | Acc: 70.600% (353/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 0.921 | Acc: 74.000% (444/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.872 | Acc: 74.857% (524/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 0.808 | Acc: 76.500% (612/800)                                                                  8/8 

Epoch: 84
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.085 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.105 | Acc: 96.875% (248/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.085 | Acc: 97.917% (376/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.099 | Acc: 97.266% (498/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.104 | Acc: 97.031% (621/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.117 | Acc: 96.484% (741/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.126 | Acc: 95.982% (860/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.126 | Acc: 95.996% (983/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.152 | Acc: 94.965% (1094/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.149 | Acc: 95.000% (1216/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 739ms | Loss: 0.145 | Acc: 95.028% (1338/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.141 | Acc: 95.312% (1464/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.142 | Acc: 95.192% (1584/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.139 | Acc: 95.257% (1707/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.139 | Acc: 95.208% (1828/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.142 | Acc: 95.117% (1948/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s182ms | Loss: 0.144 | Acc: 95.083% (2069/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.142 | Acc: 95.052% (2190/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s330ms | Loss: 0.141 | Acc: 95.066% (2312/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.141 | Acc: 95.195% (2437/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.141 | Acc: 95.164% (2558/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.139 | Acc: 95.277% (2683/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.138 | Acc: 95.245% (2804/2944)                                                              23/32 
 [==============================================>..................]  Step: 76ms | Tot: 1s700ms | Loss: 0.137 | Acc: 95.312% (2928/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.137 | Acc: 95.281% (3049/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.136 | Acc: 95.312% (3172/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.137 | Acc: 95.312% (3294/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.138 | Acc: 95.340% (3417/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.142 | Acc: 95.232% (3535/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.143 | Acc: 95.130% (3653/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s215ms | Loss: 0.145 | Acc: 95.111% (3774/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s241ms | Loss: 0.145 | Acc: 95.100% (3804/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.119 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.604 | Acc: 59.500% (119/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.199 | Acc: 69.000% (207/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.059 | Acc: 72.500% (290/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 0.990 | Acc: 74.800% (374/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.918 | Acc: 76.000% (456/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.888 | Acc: 76.714% (537/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.832 | Acc: 77.875% (623/800)                                                                  8/8 
Saving..

Epoch: 85
 [>................................................................]  Step: 251ms | Tot: 0ms | Loss: 0.089 | Acc: 96.875% (124/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.097 | Acc: 96.875% (248/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.101 | Acc: 96.094% (369/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.118 | Acc: 95.312% (488/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.108 | Acc: 95.938% (614/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.118 | Acc: 95.182% (731/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 442ms | Loss: 0.124 | Acc: 95.089% (852/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.129 | Acc: 94.922% (972/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.128 | Acc: 94.792% (1092/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.127 | Acc: 94.922% (1215/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.126 | Acc: 95.170% (1340/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.127 | Acc: 95.117% (1461/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 883ms | Loss: 0.121 | Acc: 95.373% (1587/1664)                                                                13/32 
 [==========================>......................................]  Step: 76ms | Tot: 960ms | Loss: 0.122 | Acc: 95.480% (1711/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.127 | Acc: 95.312% (1830/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.127 | Acc: 95.361% (1953/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.126 | Acc: 95.404% (2076/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.129 | Acc: 95.182% (2193/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.128 | Acc: 95.271% (2317/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.129 | Acc: 95.391% (2442/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s476ms | Loss: 0.128 | Acc: 95.461% (2566/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.127 | Acc: 95.455% (2688/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.130 | Acc: 95.312% (2806/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.130 | Acc: 95.312% (2928/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.129 | Acc: 95.344% (3051/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s845ms | Loss: 0.134 | Acc: 95.132% (3166/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s919ms | Loss: 0.133 | Acc: 95.168% (3289/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s993ms | Loss: 0.137 | Acc: 95.061% (3407/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.137 | Acc: 95.043% (3528/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s140ms | Loss: 0.138 | Acc: 94.974% (3647/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s214ms | Loss: 0.137 | Acc: 95.060% (3772/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s240ms | Loss: 0.137 | Acc: 95.075% (3803/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.229 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.795 | Acc: 53.500% (107/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.397 | Acc: 62.000% (186/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 62ms | Loss: 1.209 | Acc: 67.000% (268/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.111 | Acc: 69.800% (349/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.022 | Acc: 72.167% (433/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.963 | Acc: 73.286% (513/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.880 | Acc: 75.500% (604/800)                                                                  8/8 

Epoch: 86
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 0.162 | Acc: 93.750% (120/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.123 | Acc: 95.312% (244/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.142 | Acc: 94.271% (362/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.162 | Acc: 94.531% (484/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.150 | Acc: 95.156% (609/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.147 | Acc: 94.922% (729/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.146 | Acc: 94.866% (850/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.149 | Acc: 94.629% (969/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.143 | Acc: 94.792% (1092/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.136 | Acc: 95.078% (1217/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.133 | Acc: 95.099% (1339/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 813ms | Loss: 0.134 | Acc: 95.182% (1462/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.134 | Acc: 95.132% (1583/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.136 | Acc: 94.866% (1700/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.141 | Acc: 94.792% (1820/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s108ms | Loss: 0.147 | Acc: 94.678% (1939/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.145 | Acc: 94.715% (2061/2176)                                                              17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s258ms | Loss: 0.146 | Acc: 94.661% (2181/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s332ms | Loss: 0.150 | Acc: 94.572% (2300/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.152 | Acc: 94.531% (2420/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.152 | Acc: 94.531% (2541/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.150 | Acc: 94.567% (2663/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.149 | Acc: 94.599% (2785/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s700ms | Loss: 0.149 | Acc: 94.661% (2908/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s775ms | Loss: 0.148 | Acc: 94.750% (3032/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.150 | Acc: 94.651% (3150/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.153 | Acc: 94.531% (3267/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.150 | Acc: 94.727% (3395/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.149 | Acc: 94.747% (3517/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s143ms | Loss: 0.148 | Acc: 94.818% (3641/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s216ms | Loss: 0.147 | Acc: 94.884% (3765/3968)                                                              31/32 
 [==============================================================>..]  Step: 28ms | Tot: 2s245ms | Loss: 0.152 | Acc: 94.850% (3794/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.226 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.730 | Acc: 54.500% (109/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.373 | Acc: 62.333% (187/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.205 | Acc: 67.000% (268/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.088 | Acc: 71.000% (355/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.010 | Acc: 73.333% (440/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 0.947 | Acc: 74.857% (524/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 0.882 | Acc: 76.125% (609/800)                                                                  8/8 

Epoch: 87
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.087 | Acc: 96.875% (124/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.077 | Acc: 97.266% (249/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.089 | Acc: 97.396% (374/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.094 | Acc: 96.875% (496/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.099 | Acc: 96.562% (618/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.128 | Acc: 95.443% (733/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.132 | Acc: 95.312% (854/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.133 | Acc: 95.508% (978/1024)                                                                 8/32 
 [================>................................................]  Step: 76ms | Tot: 592ms | Loss: 0.130 | Acc: 95.747% (1103/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 666ms | Loss: 0.131 | Acc: 95.781% (1226/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 740ms | Loss: 0.134 | Acc: 95.597% (1346/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.140 | Acc: 95.247% (1463/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.140 | Acc: 95.192% (1584/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.134 | Acc: 95.424% (1710/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.137 | Acc: 95.417% (1832/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s110ms | Loss: 0.139 | Acc: 95.410% (1954/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s184ms | Loss: 0.139 | Acc: 95.358% (2075/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.135 | Acc: 95.530% (2201/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s331ms | Loss: 0.132 | Acc: 95.641% (2326/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.131 | Acc: 95.664% (2449/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s478ms | Loss: 0.130 | Acc: 95.685% (2572/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s553ms | Loss: 0.129 | Acc: 95.739% (2696/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s628ms | Loss: 0.129 | Acc: 95.686% (2817/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.128 | Acc: 95.703% (2940/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s775ms | Loss: 0.129 | Acc: 95.688% (3062/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.128 | Acc: 95.793% (3188/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.127 | Acc: 95.804% (3311/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.125 | Acc: 95.871% (3436/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s71ms | Loss: 0.125 | Acc: 95.851% (3558/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s145ms | Loss: 0.124 | Acc: 95.885% (3682/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s220ms | Loss: 0.128 | Acc: 95.665% (3796/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s246ms | Loss: 0.128 | Acc: 95.675% (3827/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.344 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.681 | Acc: 60.500% (121/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.310 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.149 | Acc: 71.000% (284/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.039 | Acc: 73.000% (365/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.952 | Acc: 74.833% (449/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.922 | Acc: 76.000% (532/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.868 | Acc: 77.250% (618/800)                                                                  8/8 

Epoch: 88
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.048 | Acc: 98.438% (126/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.094 | Acc: 96.484% (247/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.100 | Acc: 96.354% (370/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.104 | Acc: 96.094% (492/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.106 | Acc: 96.250% (616/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.099 | Acc: 96.615% (742/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 443ms | Loss: 0.122 | Acc: 95.871% (859/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.124 | Acc: 95.801% (981/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.133 | Acc: 95.312% (1098/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.127 | Acc: 95.547% (1223/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.126 | Acc: 95.597% (1346/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.121 | Acc: 95.638% (1469/1536)                                                                12/32 
 [========================>........................................]  Step: 76ms | Tot: 887ms | Loss: 0.118 | Acc: 95.673% (1592/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.115 | Acc: 95.815% (1717/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.117 | Acc: 95.573% (1835/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.116 | Acc: 95.605% (1958/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.117 | Acc: 95.588% (2080/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s257ms | Loss: 0.119 | Acc: 95.616% (2203/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.118 | Acc: 95.724% (2328/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s405ms | Loss: 0.119 | Acc: 95.664% (2449/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s479ms | Loss: 0.118 | Acc: 95.647% (2571/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.118 | Acc: 95.668% (2694/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.116 | Acc: 95.720% (2818/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.116 | Acc: 95.768% (2942/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.115 | Acc: 95.844% (3067/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.114 | Acc: 95.974% (3194/3328)                                                              26/32 
 [====================================================>............]  Step: 76ms | Tot: 1s925ms | Loss: 0.115 | Acc: 95.862% (3313/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s999ms | Loss: 0.116 | Acc: 95.815% (3434/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s73ms | Loss: 0.116 | Acc: 95.851% (3558/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s146ms | Loss: 0.118 | Acc: 95.807% (3679/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s220ms | Loss: 0.118 | Acc: 95.791% (3801/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s246ms | Loss: 0.121 | Acc: 95.750% (3830/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.287 | Acc: 48.000% (48/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 22ms | Loss: 1.810 | Acc: 57.000% (114/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.426 | Acc: 64.667% (194/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.250 | Acc: 68.750% (275/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.057 | Acc: 72.600% (363/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.940 | Acc: 75.167% (451/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.876 | Acc: 76.714% (537/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.809 | Acc: 78.500% (628/800)                                                                  8/8 
Saving..

Epoch: 89
 [>................................................................]  Step: 253ms | Tot: 0ms | Loss: 0.138 | Acc: 96.875% (124/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.112 | Acc: 96.484% (247/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.100 | Acc: 97.135% (373/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.110 | Acc: 96.680% (495/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.117 | Acc: 96.719% (619/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 371ms | Loss: 0.119 | Acc: 96.484% (741/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.119 | Acc: 96.429% (864/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.121 | Acc: 96.484% (988/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.123 | Acc: 96.354% (1110/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.128 | Acc: 96.094% (1230/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.128 | Acc: 96.023% (1352/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.134 | Acc: 95.768% (1471/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.134 | Acc: 95.673% (1592/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.133 | Acc: 95.592% (1713/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.129 | Acc: 95.781% (1839/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.128 | Acc: 95.850% (1963/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s182ms | Loss: 0.135 | Acc: 95.588% (2080/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.135 | Acc: 95.486% (2200/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.140 | Acc: 95.312% (2318/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.139 | Acc: 95.312% (2440/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.137 | Acc: 95.350% (2563/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.140 | Acc: 95.135% (2679/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s625ms | Loss: 0.141 | Acc: 95.075% (2799/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.139 | Acc: 95.117% (2922/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.139 | Acc: 95.125% (3044/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.139 | Acc: 95.072% (3164/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.142 | Acc: 94.994% (3283/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.140 | Acc: 95.033% (3406/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.141 | Acc: 95.043% (3528/3712)                                                               29/32 
 [==========================================================>......]  Step: 76ms | Tot: 2s144ms | Loss: 0.140 | Acc: 95.078% (3651/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s218ms | Loss: 0.139 | Acc: 95.060% (3772/3968)                                                              31/32 
 [==============================================================>..]  Step: 42ms | Tot: 2s261ms | Loss: 0.145 | Acc: 95.025% (3801/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.064 | Acc: 47.000% (47/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.496 | Acc: 60.000% (120/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.205 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.051 | Acc: 71.750% (287/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 0.951 | Acc: 74.200% (371/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.861 | Acc: 76.500% (459/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.829 | Acc: 77.571% (543/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.771 | Acc: 78.750% (630/800)                                                                  8/8 
Saving..

Epoch: 90
 [>................................................................]  Step: 253ms | Tot: 0ms | Loss: 0.039 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.064 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.077 | Acc: 98.177% (377/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.081 | Acc: 98.047% (502/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 294ms | Loss: 0.092 | Acc: 97.500% (624/640)                                                                  5/32 
 [==========>......................................................]  Step: 76ms | Tot: 371ms | Loss: 0.114 | Acc: 96.615% (742/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.123 | Acc: 95.982% (860/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.145 | Acc: 95.215% (975/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.145 | Acc: 95.052% (1095/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.143 | Acc: 95.234% (1219/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.145 | Acc: 95.170% (1340/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.148 | Acc: 94.922% (1458/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 887ms | Loss: 0.152 | Acc: 94.591% (1574/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.151 | Acc: 94.643% (1696/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.149 | Acc: 94.740% (1819/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.162 | Acc: 94.238% (1930/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.165 | Acc: 94.256% (2051/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.162 | Acc: 94.314% (2173/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s330ms | Loss: 0.161 | Acc: 94.367% (2295/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s405ms | Loss: 0.158 | Acc: 94.492% (2419/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.158 | Acc: 94.457% (2539/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.159 | Acc: 94.496% (2661/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s626ms | Loss: 0.157 | Acc: 94.497% (2782/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s700ms | Loss: 0.158 | Acc: 94.531% (2904/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.160 | Acc: 94.438% (3022/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s848ms | Loss: 0.158 | Acc: 94.531% (3146/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.156 | Acc: 94.647% (3271/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s995ms | Loss: 0.154 | Acc: 94.727% (3395/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.156 | Acc: 94.666% (3514/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s142ms | Loss: 0.157 | Acc: 94.609% (3633/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.157 | Acc: 94.582% (3753/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s241ms | Loss: 0.159 | Acc: 94.525% (3781/4000)                                                              32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.402 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.662 | Acc: 59.000% (118/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.319 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.120 | Acc: 72.250% (289/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.011 | Acc: 75.200% (376/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.917 | Acc: 77.333% (464/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.884 | Acc: 78.286% (548/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.813 | Acc: 79.750% (638/800)                                                                  8/8 
Saving..

Epoch: 91
 [>................................................................]  Step: 268ms | Tot: 0ms | Loss: 0.134 | Acc: 96.094% (123/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.115 | Acc: 96.875% (248/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.099 | Acc: 97.396% (374/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.105 | Acc: 96.484% (494/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.113 | Acc: 96.562% (618/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.124 | Acc: 96.224% (739/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 444ms | Loss: 0.119 | Acc: 96.317% (863/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.112 | Acc: 96.484% (988/1024)                                                                 8/32 
 [================>................................................]  Step: 76ms | Tot: 594ms | Loss: 0.110 | Acc: 96.701% (1114/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 668ms | Loss: 0.113 | Acc: 96.562% (1236/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 741ms | Loss: 0.119 | Acc: 96.378% (1357/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 815ms | Loss: 0.119 | Acc: 96.224% (1478/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.119 | Acc: 96.274% (1602/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 962ms | Loss: 0.121 | Acc: 96.150% (1723/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.123 | Acc: 95.833% (1840/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s110ms | Loss: 0.122 | Acc: 95.850% (1963/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s184ms | Loss: 0.118 | Acc: 95.956% (2088/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.118 | Acc: 96.007% (2212/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s331ms | Loss: 0.121 | Acc: 95.929% (2333/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.119 | Acc: 95.938% (2456/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.117 | Acc: 95.982% (2580/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.119 | Acc: 95.881% (2700/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s628ms | Loss: 0.118 | Acc: 95.890% (2823/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s702ms | Loss: 0.118 | Acc: 95.866% (2945/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s775ms | Loss: 0.119 | Acc: 95.844% (3067/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s849ms | Loss: 0.119 | Acc: 95.823% (3189/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.119 | Acc: 95.833% (3312/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.121 | Acc: 95.703% (3430/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.120 | Acc: 95.770% (3555/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s144ms | Loss: 0.118 | Acc: 95.833% (3680/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s217ms | Loss: 0.118 | Acc: 95.867% (3804/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s243ms | Loss: 0.121 | Acc: 95.850% (3834/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.327 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.779 | Acc: 59.000% (118/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.447 | Acc: 65.667% (197/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.274 | Acc: 69.000% (276/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.133 | Acc: 72.200% (361/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.038 | Acc: 74.167% (445/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.993 | Acc: 74.571% (522/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.922 | Acc: 76.000% (608/800)                                                                  8/8 

Epoch: 92
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.054 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.070 | Acc: 97.656% (250/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.078 | Acc: 97.396% (374/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.074 | Acc: 97.461% (499/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.094 | Acc: 96.719% (619/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.095 | Acc: 96.875% (744/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 443ms | Loss: 0.111 | Acc: 96.317% (863/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.121 | Acc: 95.703% (980/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.139 | Acc: 94.965% (1094/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.132 | Acc: 95.234% (1219/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.137 | Acc: 95.170% (1340/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.137 | Acc: 95.117% (1461/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 886ms | Loss: 0.140 | Acc: 94.952% (1580/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.141 | Acc: 94.922% (1701/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.136 | Acc: 95.052% (1825/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s107ms | Loss: 0.140 | Acc: 94.922% (1944/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.137 | Acc: 95.083% (2069/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.136 | Acc: 95.139% (2192/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.136 | Acc: 95.107% (2313/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s404ms | Loss: 0.140 | Acc: 95.039% (2433/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.137 | Acc: 95.201% (2559/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.137 | Acc: 95.206% (2681/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.140 | Acc: 95.041% (2798/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.138 | Acc: 95.117% (2922/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.137 | Acc: 95.094% (3043/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.141 | Acc: 94.892% (3158/3328)                                                              26/32 
 [====================================================>............]  Step: 76ms | Tot: 1s922ms | Loss: 0.141 | Acc: 94.850% (3278/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s995ms | Loss: 0.138 | Acc: 95.006% (3405/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.141 | Acc: 94.962% (3525/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s144ms | Loss: 0.140 | Acc: 95.000% (3648/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s217ms | Loss: 0.141 | Acc: 94.934% (3767/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s243ms | Loss: 0.140 | Acc: 94.950% (3798/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.027 | Acc: 45.000% (45/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.572 | Acc: 58.500% (117/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.176 | Acc: 68.333% (205/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.043 | Acc: 72.500% (290/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 83ms | Loss: 0.950 | Acc: 74.600% (373/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 0.864 | Acc: 76.833% (461/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 0.834 | Acc: 77.714% (544/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.791 | Acc: 78.750% (630/800)                                                                  8/8 

Epoch: 93
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.040 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.055 | Acc: 98.828% (253/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.080 | Acc: 98.177% (377/384)                                                                  3/32 
 [======>..........................................................]  Step: 75ms | Tot: 222ms | Loss: 0.082 | Acc: 97.852% (501/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.094 | Acc: 97.344% (623/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.106 | Acc: 96.484% (741/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.102 | Acc: 96.540% (865/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 517ms | Loss: 0.108 | Acc: 96.289% (986/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.115 | Acc: 96.007% (1106/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.116 | Acc: 95.859% (1227/1280)                                                                10/32 
 [====================>............................................]  Step: 75ms | Tot: 740ms | Loss: 0.113 | Acc: 96.165% (1354/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.109 | Acc: 96.224% (1478/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.109 | Acc: 96.154% (1600/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.106 | Acc: 96.261% (1725/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.110 | Acc: 96.198% (1847/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.110 | Acc: 96.191% (1970/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.108 | Acc: 96.232% (2094/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s258ms | Loss: 0.107 | Acc: 96.267% (2218/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s332ms | Loss: 0.105 | Acc: 96.382% (2344/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.107 | Acc: 96.289% (2465/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.108 | Acc: 96.280% (2588/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.108 | Acc: 96.271% (2711/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s626ms | Loss: 0.107 | Acc: 96.264% (2834/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s700ms | Loss: 0.105 | Acc: 96.322% (2959/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s775ms | Loss: 0.105 | Acc: 96.312% (3082/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.103 | Acc: 96.394% (3208/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.104 | Acc: 96.354% (3330/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s996ms | Loss: 0.105 | Acc: 96.317% (3452/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.104 | Acc: 96.309% (3575/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s144ms | Loss: 0.105 | Acc: 96.302% (3698/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s219ms | Loss: 0.103 | Acc: 96.396% (3825/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s246ms | Loss: 0.104 | Acc: 96.400% (3856/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.402 | Acc: 47.000% (47/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.725 | Acc: 61.000% (122/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.349 | Acc: 68.000% (204/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.194 | Acc: 70.750% (283/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.085 | Acc: 73.000% (365/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.979 | Acc: 75.500% (453/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.912 | Acc: 76.571% (536/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.851 | Acc: 78.000% (624/800)                                                                  8/8 

Epoch: 94
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.107 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.104 | Acc: 96.484% (247/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.094 | Acc: 96.875% (372/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.092 | Acc: 96.875% (496/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.106 | Acc: 96.719% (619/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.113 | Acc: 96.615% (742/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.107 | Acc: 96.540% (865/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 519ms | Loss: 0.106 | Acc: 96.484% (988/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.106 | Acc: 96.354% (1110/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 666ms | Loss: 0.103 | Acc: 96.484% (1235/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 740ms | Loss: 0.106 | Acc: 96.520% (1359/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.108 | Acc: 96.549% (1483/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.111 | Acc: 96.394% (1604/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.115 | Acc: 96.261% (1725/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s37ms | Loss: 0.114 | Acc: 96.302% (1849/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s111ms | Loss: 0.111 | Acc: 96.387% (1974/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s184ms | Loss: 0.109 | Acc: 96.461% (2099/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s258ms | Loss: 0.109 | Acc: 96.484% (2223/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s331ms | Loss: 0.107 | Acc: 96.587% (2349/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.105 | Acc: 96.641% (2474/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s478ms | Loss: 0.104 | Acc: 96.689% (2599/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s554ms | Loss: 0.102 | Acc: 96.733% (2724/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.101 | Acc: 96.807% (2850/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.102 | Acc: 96.777% (2973/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.101 | Acc: 96.844% (3099/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.103 | Acc: 96.785% (3221/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.105 | Acc: 96.701% (3342/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s996ms | Loss: 0.104 | Acc: 96.735% (3467/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s70ms | Loss: 0.105 | Acc: 96.686% (3589/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s144ms | Loss: 0.106 | Acc: 96.667% (3712/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s218ms | Loss: 0.106 | Acc: 96.648% (3835/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s244ms | Loss: 0.105 | Acc: 96.650% (3866/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.562 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.908 | Acc: 53.000% (106/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.534 | Acc: 62.333% (187/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.291 | Acc: 67.750% (271/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.173 | Acc: 70.800% (354/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.058 | Acc: 73.833% (443/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.016 | Acc: 75.000% (525/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.937 | Acc: 76.875% (615/800)                                                                  8/8 

Epoch: 95
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.107 | Acc: 96.875% (124/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.100 | Acc: 96.875% (248/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.108 | Acc: 96.875% (372/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.096 | Acc: 97.070% (497/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.092 | Acc: 97.344% (623/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.093 | Acc: 97.266% (747/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.085 | Acc: 97.656% (875/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.087 | Acc: 97.461% (998/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.091 | Acc: 97.569% (1124/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.095 | Acc: 97.578% (1249/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.091 | Acc: 97.514% (1373/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.098 | Acc: 97.266% (1494/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 886ms | Loss: 0.101 | Acc: 97.055% (1615/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.100 | Acc: 97.098% (1740/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.099 | Acc: 97.031% (1863/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.099 | Acc: 97.021% (1987/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.097 | Acc: 97.105% (2113/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.097 | Acc: 97.092% (2237/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.097 | Acc: 96.998% (2359/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s403ms | Loss: 0.096 | Acc: 96.953% (2482/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.095 | Acc: 96.987% (2607/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.093 | Acc: 97.053% (2733/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.093 | Acc: 97.079% (2858/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.091 | Acc: 97.168% (2985/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s771ms | Loss: 0.091 | Acc: 97.094% (3107/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s846ms | Loss: 0.090 | Acc: 97.145% (3233/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.093 | Acc: 97.020% (3353/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.093 | Acc: 97.015% (3477/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.092 | Acc: 97.037% (3602/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.092 | Acc: 97.031% (3726/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.091 | Acc: 97.026% (3850/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s241ms | Loss: 0.100 | Acc: 96.975% (3879/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.581 | Acc: 45.000% (45/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.988 | Acc: 56.000% (112/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.552 | Acc: 64.667% (194/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.326 | Acc: 68.750% (275/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.170 | Acc: 71.800% (359/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.058 | Acc: 74.667% (448/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.989 | Acc: 76.286% (534/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.927 | Acc: 77.750% (622/800)                                                                  8/8 

Epoch: 96
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.115 | Acc: 95.312% (122/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.078 | Acc: 96.875% (248/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.094 | Acc: 96.875% (372/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.120 | Acc: 96.289% (493/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.131 | Acc: 95.781% (613/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.122 | Acc: 95.964% (737/768)                                                                  6/32 
 [============>....................................................]  Step: 79ms | Tot: 449ms | Loss: 0.121 | Acc: 95.871% (859/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 523ms | Loss: 0.122 | Acc: 95.703% (980/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 597ms | Loss: 0.128 | Acc: 95.312% (1098/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 672ms | Loss: 0.127 | Acc: 95.234% (1219/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 745ms | Loss: 0.128 | Acc: 95.099% (1339/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 819ms | Loss: 0.132 | Acc: 95.052% (1460/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 892ms | Loss: 0.126 | Acc: 95.252% (1585/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 966ms | Loss: 0.123 | Acc: 95.424% (1710/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s40ms | Loss: 0.126 | Acc: 95.260% (1829/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s113ms | Loss: 0.128 | Acc: 95.264% (1951/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s188ms | Loss: 0.129 | Acc: 95.221% (2072/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s262ms | Loss: 0.130 | Acc: 95.269% (2195/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s336ms | Loss: 0.135 | Acc: 95.148% (2314/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s409ms | Loss: 0.134 | Acc: 95.156% (2436/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s482ms | Loss: 0.135 | Acc: 95.126% (2557/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s556ms | Loss: 0.134 | Acc: 95.135% (2679/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s630ms | Loss: 0.135 | Acc: 95.075% (2799/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s705ms | Loss: 0.133 | Acc: 95.150% (2923/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s778ms | Loss: 0.132 | Acc: 95.156% (3045/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s852ms | Loss: 0.134 | Acc: 95.192% (3168/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s926ms | Loss: 0.133 | Acc: 95.284% (3293/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s999ms | Loss: 0.134 | Acc: 95.285% (3415/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s73ms | Loss: 0.134 | Acc: 95.259% (3536/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s146ms | Loss: 0.135 | Acc: 95.234% (3657/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s222ms | Loss: 0.135 | Acc: 95.262% (3780/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s248ms | Loss: 0.140 | Acc: 95.200% (3808/4000)                                                              32/32 
 [>................................................................]  Step: 113ms | Tot: 0ms | Loss: 2.658 | Acc: 48.000% (48/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.931 | Acc: 59.500% (119/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.518 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 60ms | Loss: 1.328 | Acc: 70.250% (281/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.188 | Acc: 72.600% (363/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 101ms | Loss: 1.082 | Acc: 75.000% (450/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 121ms | Loss: 1.055 | Acc: 75.286% (527/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 141ms | Loss: 0.984 | Acc: 76.625% (613/800)                                                                  8/8 

Epoch: 97
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.126 | Acc: 96.875% (124/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.128 | Acc: 96.094% (246/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.132 | Acc: 95.573% (367/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.129 | Acc: 95.703% (490/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.137 | Acc: 95.469% (611/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.158 | Acc: 95.182% (731/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.154 | Acc: 95.201% (853/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 516ms | Loss: 0.173 | Acc: 94.238% (965/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.177 | Acc: 94.358% (1087/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.180 | Acc: 94.453% (1209/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.180 | Acc: 94.389% (1329/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.175 | Acc: 94.401% (1450/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 884ms | Loss: 0.177 | Acc: 94.291% (1569/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.175 | Acc: 94.420% (1692/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s32ms | Loss: 0.172 | Acc: 94.375% (1812/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.169 | Acc: 94.434% (1934/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.171 | Acc: 94.347% (2053/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s253ms | Loss: 0.170 | Acc: 94.271% (2172/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s326ms | Loss: 0.171 | Acc: 94.326% (2294/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s400ms | Loss: 0.174 | Acc: 94.258% (2413/2560)                                                              20/32 
 [========================================>........................]  Step: 76ms | Tot: 1s476ms | Loss: 0.172 | Acc: 94.308% (2535/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.170 | Acc: 94.283% (2655/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.168 | Acc: 94.327% (2777/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s696ms | Loss: 0.166 | Acc: 94.401% (2900/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s770ms | Loss: 0.166 | Acc: 94.406% (3021/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s843ms | Loss: 0.167 | Acc: 94.411% (3142/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s917ms | Loss: 0.165 | Acc: 94.473% (3265/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s992ms | Loss: 0.164 | Acc: 94.559% (3389/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s65ms | Loss: 0.162 | Acc: 94.585% (3511/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s139ms | Loss: 0.161 | Acc: 94.635% (3634/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s213ms | Loss: 0.159 | Acc: 94.657% (3756/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s239ms | Loss: 0.157 | Acc: 94.700% (3788/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.460 | Acc: 42.000% (42/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.850 | Acc: 55.000% (110/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.448 | Acc: 64.000% (192/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.237 | Acc: 69.000% (276/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.095 | Acc: 72.600% (363/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.024 | Acc: 74.500% (447/600)                                                                  6/8 
 [================================================>................]  Step: 21ms | Tot: 125ms | Loss: 0.965 | Acc: 75.429% (528/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.917 | Acc: 76.750% (614/800)                                                                  8/8 

Epoch: 98
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.102 | Acc: 96.875% (124/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.123 | Acc: 94.922% (243/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.138 | Acc: 94.010% (361/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.124 | Acc: 95.312% (488/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.121 | Acc: 95.469% (611/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.110 | Acc: 95.964% (737/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.110 | Acc: 96.094% (861/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.112 | Acc: 95.996% (983/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.112 | Acc: 96.007% (1106/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.114 | Acc: 95.938% (1228/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.114 | Acc: 95.881% (1350/1408)                                                                11/32 
 [======================>..........................................]  Step: 76ms | Tot: 813ms | Loss: 0.111 | Acc: 96.094% (1476/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.120 | Acc: 95.733% (1593/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.119 | Acc: 95.815% (1717/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s35ms | Loss: 0.116 | Acc: 95.990% (1843/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.114 | Acc: 95.996% (1966/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s183ms | Loss: 0.112 | Acc: 96.094% (2091/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.110 | Acc: 96.094% (2214/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s331ms | Loss: 0.112 | Acc: 95.970% (2334/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.112 | Acc: 96.055% (2459/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s478ms | Loss: 0.113 | Acc: 96.019% (2581/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.114 | Acc: 95.987% (2703/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.114 | Acc: 96.026% (2827/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.112 | Acc: 95.996% (2949/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.112 | Acc: 96.062% (3074/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s849ms | Loss: 0.109 | Acc: 96.154% (3200/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.107 | Acc: 96.238% (3326/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.109 | Acc: 96.150% (3446/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.109 | Acc: 96.121% (3568/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s143ms | Loss: 0.109 | Acc: 96.198% (3694/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s217ms | Loss: 0.109 | Acc: 96.169% (3816/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s243ms | Loss: 0.110 | Acc: 96.175% (3847/4000)                                                              32/32 
 [>................................................................]  Step: 125ms | Tot: 0ms | Loss: 2.109 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.620 | Acc: 57.500% (115/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.248 | Acc: 66.667% (200/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.069 | Acc: 71.000% (284/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 0.955 | Acc: 73.800% (369/500)                                                                   5/8 
 [========================================>........................]  Step: 18ms | Tot: 103ms | Loss: 0.869 | Acc: 76.167% (457/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 0.835 | Acc: 76.857% (538/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.790 | Acc: 78.000% (624/800)                                                                  8/8 

Epoch: 99
 [>................................................................]  Step: 176ms | Tot: 0ms | Loss: 0.053 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.052 | Acc: 98.047% (251/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.052 | Acc: 98.177% (377/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.057 | Acc: 97.852% (501/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.067 | Acc: 97.500% (624/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.067 | Acc: 97.396% (748/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.067 | Acc: 97.545% (874/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.070 | Acc: 97.266% (996/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.068 | Acc: 97.309% (1121/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 665ms | Loss: 0.072 | Acc: 97.344% (1246/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.071 | Acc: 97.372% (1371/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.072 | Acc: 97.331% (1495/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.076 | Acc: 97.115% (1616/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.076 | Acc: 97.266% (1743/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.074 | Acc: 97.448% (1871/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s109ms | Loss: 0.076 | Acc: 97.412% (1995/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.077 | Acc: 97.381% (2119/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.077 | Acc: 97.352% (2243/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.077 | Acc: 97.368% (2368/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.076 | Acc: 97.344% (2492/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.074 | Acc: 97.433% (2619/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.074 | Acc: 97.408% (2743/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s625ms | Loss: 0.073 | Acc: 97.486% (2870/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.073 | Acc: 97.461% (2994/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.077 | Acc: 97.406% (3117/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.081 | Acc: 97.296% (3238/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s919ms | Loss: 0.079 | Acc: 97.367% (3365/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s993ms | Loss: 0.079 | Acc: 97.377% (3490/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s66ms | Loss: 0.080 | Acc: 97.333% (3613/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s141ms | Loss: 0.081 | Acc: 97.292% (3736/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.081 | Acc: 97.303% (3861/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s240ms | Loss: 0.081 | Acc: 97.325% (3893/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.409 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.852 | Acc: 57.500% (115/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 40ms | Loss: 1.438 | Acc: 65.667% (197/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.222 | Acc: 70.250% (281/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.089 | Acc: 72.800% (364/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 101ms | Loss: 0.985 | Acc: 75.167% (451/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 121ms | Loss: 0.920 | Acc: 76.857% (538/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 141ms | Loss: 0.859 | Acc: 78.000% (624/800)                                                                  8/8 

Epoch: 100
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.048 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.076 | Acc: 96.875% (248/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.065 | Acc: 97.917% (376/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.058 | Acc: 98.242% (503/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.055 | Acc: 98.281% (629/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.056 | Acc: 98.047% (753/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 444ms | Loss: 0.058 | Acc: 98.103% (879/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.063 | Acc: 97.949% (1003/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.071 | Acc: 97.743% (1126/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.071 | Acc: 97.734% (1251/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.074 | Acc: 97.656% (1375/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.074 | Acc: 97.721% (1501/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.075 | Acc: 97.656% (1625/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 960ms | Loss: 0.076 | Acc: 97.545% (1748/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.074 | Acc: 97.656% (1875/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.072 | Acc: 97.705% (2001/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.074 | Acc: 97.702% (2126/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.077 | Acc: 97.569% (2248/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s328ms | Loss: 0.075 | Acc: 97.615% (2374/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s401ms | Loss: 0.077 | Acc: 97.383% (2493/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s477ms | Loss: 0.077 | Acc: 97.359% (2617/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.077 | Acc: 97.372% (2742/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.077 | Acc: 97.385% (2867/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.076 | Acc: 97.428% (2993/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.077 | Acc: 97.406% (3117/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s845ms | Loss: 0.076 | Acc: 97.446% (3243/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s919ms | Loss: 0.075 | Acc: 97.483% (3369/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 1s994ms | Loss: 0.075 | Acc: 97.517% (3495/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.075 | Acc: 97.441% (3617/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.076 | Acc: 97.448% (3742/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s214ms | Loss: 0.078 | Acc: 97.354% (3863/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s240ms | Loss: 0.080 | Acc: 97.350% (3894/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.417 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.830 | Acc: 57.000% (114/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.381 | Acc: 66.333% (199/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.189 | Acc: 71.000% (284/400)                                                                   4/8 
 [================================>................................]  Step: 22ms | Tot: 86ms | Loss: 1.061 | Acc: 74.400% (372/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 105ms | Loss: 0.946 | Acc: 76.667% (460/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 125ms | Loss: 0.902 | Acc: 78.000% (546/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 145ms | Loss: 0.839 | Acc: 79.375% (635/800)                                                                  8/8 
Accuracy: 0.63
F1 Score: 0.61
Classification report saved to output/4000_0.2_0_DLA/classification_report_100.txt

Epoch: 101
 [>................................................................]  Step: 2s569ms | Tot: 0ms | Loss: 0.109 | Acc: 96.875% (124/128)                                                                 1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.070 | Acc: 98.438% (252/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.082 | Acc: 97.917% (376/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.080 | Acc: 97.656% (500/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.079 | Acc: 97.656% (625/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 368ms | Loss: 0.070 | Acc: 97.917% (752/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.077 | Acc: 97.433% (873/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 515ms | Loss: 0.072 | Acc: 97.754% (1001/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.076 | Acc: 97.656% (1125/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.072 | Acc: 97.812% (1252/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 736ms | Loss: 0.073 | Acc: 97.727% (1376/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 810ms | Loss: 0.080 | Acc: 97.396% (1496/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 885ms | Loss: 0.082 | Acc: 97.296% (1619/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.082 | Acc: 97.210% (1742/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.087 | Acc: 96.823% (1859/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.086 | Acc: 96.875% (1984/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.082 | Acc: 97.059% (2112/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s254ms | Loss: 0.080 | Acc: 97.179% (2239/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s327ms | Loss: 0.079 | Acc: 97.245% (2365/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s403ms | Loss: 0.077 | Acc: 97.344% (2492/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.076 | Acc: 97.396% (2618/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s550ms | Loss: 0.076 | Acc: 97.443% (2744/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s623ms | Loss: 0.079 | Acc: 97.317% (2865/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s697ms | Loss: 0.080 | Acc: 97.363% (2991/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s770ms | Loss: 0.082 | Acc: 97.219% (3111/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s845ms | Loss: 0.083 | Acc: 97.236% (3236/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s918ms | Loss: 0.083 | Acc: 97.193% (3359/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s992ms | Loss: 0.084 | Acc: 97.182% (3483/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s65ms | Loss: 0.085 | Acc: 97.117% (3605/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s138ms | Loss: 0.087 | Acc: 97.083% (3728/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s212ms | Loss: 0.087 | Acc: 97.051% (3851/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s238ms | Loss: 0.085 | Acc: 97.075% (3883/4000)                                                              32/32 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.735 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 2.114 | Acc: 59.000% (118/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 43ms | Loss: 1.658 | Acc: 65.667% (197/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.425 | Acc: 69.750% (279/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.240 | Acc: 72.800% (364/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 1.114 | Acc: 75.000% (450/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 1.029 | Acc: 76.714% (537/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.970 | Acc: 77.750% (622/800)                                                                  8/8 

Epoch: 102
 [>................................................................]  Step: 188ms | Tot: 0ms | Loss: 0.073 | Acc: 98.438% (126/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.096 | Acc: 96.484% (247/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.086 | Acc: 97.135% (373/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.082 | Acc: 97.070% (497/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.085 | Acc: 97.031% (621/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.089 | Acc: 97.005% (745/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.092 | Acc: 96.875% (868/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.089 | Acc: 96.875% (992/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.087 | Acc: 96.875% (1116/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.081 | Acc: 97.109% (1243/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 738ms | Loss: 0.083 | Acc: 97.159% (1368/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.084 | Acc: 97.201% (1493/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 886ms | Loss: 0.080 | Acc: 97.356% (1620/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.081 | Acc: 97.154% (1741/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.082 | Acc: 97.083% (1864/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s107ms | Loss: 0.079 | Acc: 97.217% (1991/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s182ms | Loss: 0.078 | Acc: 97.197% (2115/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.077 | Acc: 97.222% (2240/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.079 | Acc: 97.204% (2364/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.078 | Acc: 97.266% (2490/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.079 | Acc: 97.247% (2614/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.077 | Acc: 97.266% (2739/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.077 | Acc: 97.249% (2863/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s700ms | Loss: 0.078 | Acc: 97.201% (2986/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.077 | Acc: 97.281% (3113/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.078 | Acc: 97.236% (3236/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s921ms | Loss: 0.077 | Acc: 97.251% (3361/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.078 | Acc: 97.238% (3485/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s68ms | Loss: 0.078 | Acc: 97.225% (3609/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s142ms | Loss: 0.077 | Acc: 97.266% (3735/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s216ms | Loss: 0.077 | Acc: 97.303% (3861/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s242ms | Loss: 0.095 | Acc: 97.150% (3886/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.224 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.789 | Acc: 59.000% (118/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.380 | Acc: 67.333% (202/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.139 | Acc: 71.500% (286/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.013 | Acc: 74.200% (371/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 0.920 | Acc: 76.333% (458/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 0.896 | Acc: 76.857% (538/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.836 | Acc: 78.375% (627/800)                                                                  8/8 

Epoch: 103
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.087 | Acc: 96.875% (124/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.079 | Acc: 96.875% (248/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.086 | Acc: 96.615% (371/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.085 | Acc: 96.875% (496/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.110 | Acc: 96.250% (616/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.114 | Acc: 95.833% (736/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 440ms | Loss: 0.125 | Acc: 95.424% (855/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 515ms | Loss: 0.132 | Acc: 95.215% (975/1024)                                                                 8/32 
 [================>................................................]  Step: 80ms | Tot: 595ms | Loss: 0.140 | Acc: 94.705% (1091/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 669ms | Loss: 0.142 | Acc: 94.609% (1211/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 743ms | Loss: 0.134 | Acc: 95.028% (1338/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 816ms | Loss: 0.138 | Acc: 94.922% (1458/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 890ms | Loss: 0.149 | Acc: 94.531% (1573/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 963ms | Loss: 0.149 | Acc: 94.643% (1696/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s39ms | Loss: 0.151 | Acc: 94.583% (1816/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s112ms | Loss: 0.148 | Acc: 94.727% (1940/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s186ms | Loss: 0.146 | Acc: 94.761% (2062/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s259ms | Loss: 0.149 | Acc: 94.792% (2184/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s333ms | Loss: 0.147 | Acc: 94.819% (2306/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s406ms | Loss: 0.144 | Acc: 94.961% (2431/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s481ms | Loss: 0.145 | Acc: 94.940% (2552/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s555ms | Loss: 0.144 | Acc: 94.922% (2673/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s629ms | Loss: 0.140 | Acc: 95.109% (2800/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s703ms | Loss: 0.140 | Acc: 95.052% (2920/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s776ms | Loss: 0.140 | Acc: 95.031% (3041/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s849ms | Loss: 0.140 | Acc: 95.012% (3162/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s924ms | Loss: 0.140 | Acc: 95.023% (3284/3456)                                                              27/32 
 [======================================================>..........]  Step: 76ms | Tot: 2s | Loss: 0.142 | Acc: 94.922% (3402/3584)                                                                   28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s74ms | Loss: 0.139 | Acc: 95.043% (3528/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s147ms | Loss: 0.136 | Acc: 95.130% (3653/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s221ms | Loss: 0.136 | Acc: 95.111% (3774/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s247ms | Loss: 0.136 | Acc: 95.125% (3805/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 2.144 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.756 | Acc: 56.500% (113/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.403 | Acc: 66.000% (198/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.264 | Acc: 69.250% (277/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.142 | Acc: 71.200% (356/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.038 | Acc: 74.167% (445/600)                                                                  6/8 
 [================================================>................]  Step: 21ms | Tot: 123ms | Loss: 0.985 | Acc: 75.429% (528/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.945 | Acc: 76.375% (611/800)                                                                  8/8 

Epoch: 104
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.128 | Acc: 94.531% (121/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.108 | Acc: 95.703% (245/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.105 | Acc: 95.573% (367/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 219ms | Loss: 0.099 | Acc: 95.898% (491/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 294ms | Loss: 0.105 | Acc: 95.469% (611/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.099 | Acc: 96.094% (738/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.109 | Acc: 95.647% (857/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.110 | Acc: 95.703% (980/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.108 | Acc: 95.920% (1105/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.106 | Acc: 95.859% (1227/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.104 | Acc: 95.739% (1348/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 811ms | Loss: 0.103 | Acc: 95.768% (1471/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.100 | Acc: 95.913% (1596/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 958ms | Loss: 0.098 | Acc: 95.982% (1720/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.095 | Acc: 96.042% (1844/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.094 | Acc: 96.143% (1969/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s178ms | Loss: 0.093 | Acc: 96.232% (2094/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s252ms | Loss: 0.091 | Acc: 96.311% (2219/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s327ms | Loss: 0.091 | Acc: 96.382% (2344/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s401ms | Loss: 0.094 | Acc: 96.250% (2464/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s474ms | Loss: 0.094 | Acc: 96.205% (2586/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s547ms | Loss: 0.092 | Acc: 96.271% (2711/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s621ms | Loss: 0.090 | Acc: 96.399% (2838/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s694ms | Loss: 0.088 | Acc: 96.517% (2965/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s768ms | Loss: 0.089 | Acc: 96.562% (3090/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s842ms | Loss: 0.088 | Acc: 96.605% (3215/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s916ms | Loss: 0.089 | Acc: 96.615% (3339/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s990ms | Loss: 0.087 | Acc: 96.708% (3466/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s63ms | Loss: 0.086 | Acc: 96.794% (3593/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s137ms | Loss: 0.086 | Acc: 96.823% (3718/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s210ms | Loss: 0.085 | Acc: 96.875% (3844/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s236ms | Loss: 0.086 | Acc: 96.850% (3874/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.421 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.853 | Acc: 55.500% (111/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.500 | Acc: 63.667% (191/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.296 | Acc: 68.250% (273/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.184 | Acc: 71.200% (356/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 101ms | Loss: 1.064 | Acc: 73.667% (442/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 1.006 | Acc: 74.714% (523/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 140ms | Loss: 0.921 | Acc: 76.750% (614/800)                                                                  8/8 

Epoch: 105
 [>................................................................]  Step: 176ms | Tot: 0ms | Loss: 0.043 | Acc: 98.438% (126/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.039 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.046 | Acc: 98.958% (380/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.049 | Acc: 98.438% (504/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.060 | Acc: 98.281% (629/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.071 | Acc: 98.307% (755/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.071 | Acc: 98.103% (879/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.067 | Acc: 98.145% (1005/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.076 | Acc: 97.743% (1126/1152)                                                                9/32 
 [==================>..............................................]  Step: 76ms | Tot: 666ms | Loss: 0.079 | Acc: 97.578% (1249/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.075 | Acc: 97.727% (1376/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.077 | Acc: 97.591% (1499/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.077 | Acc: 97.536% (1623/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.078 | Acc: 97.489% (1747/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.074 | Acc: 97.656% (1875/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s108ms | Loss: 0.072 | Acc: 97.754% (2002/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.071 | Acc: 97.748% (2127/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.071 | Acc: 97.656% (2250/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.069 | Acc: 97.738% (2377/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s402ms | Loss: 0.069 | Acc: 97.773% (2503/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.069 | Acc: 97.768% (2628/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s549ms | Loss: 0.069 | Acc: 97.763% (2753/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s625ms | Loss: 0.067 | Acc: 97.826% (2880/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.067 | Acc: 97.884% (3007/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.065 | Acc: 97.969% (3135/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.064 | Acc: 98.047% (3263/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.063 | Acc: 98.032% (3388/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.064 | Acc: 98.019% (3513/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.063 | Acc: 98.033% (3639/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s142ms | Loss: 0.064 | Acc: 97.969% (3762/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s215ms | Loss: 0.063 | Acc: 98.034% (3890/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s241ms | Loss: 0.062 | Acc: 98.025% (3921/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.605 | Acc: 47.000% (47/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.831 | Acc: 60.000% (120/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.451 | Acc: 66.667% (200/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.300 | Acc: 69.500% (278/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.178 | Acc: 71.800% (359/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.037 | Acc: 75.000% (450/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.989 | Acc: 76.286% (534/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.926 | Acc: 77.250% (618/800)                                                                  8/8 

Epoch: 106
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.040 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.060 | Acc: 97.266% (249/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.051 | Acc: 97.917% (376/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.050 | Acc: 98.242% (503/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.057 | Acc: 98.281% (629/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.058 | Acc: 98.307% (755/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 443ms | Loss: 0.066 | Acc: 98.103% (879/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.061 | Acc: 98.242% (1006/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.062 | Acc: 98.264% (1132/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.059 | Acc: 98.359% (1259/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.060 | Acc: 98.366% (1385/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.061 | Acc: 98.307% (1510/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.059 | Acc: 98.377% (1637/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 961ms | Loss: 0.059 | Acc: 98.382% (1763/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.058 | Acc: 98.333% (1888/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.056 | Acc: 98.340% (2014/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.057 | Acc: 98.300% (2139/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s255ms | Loss: 0.056 | Acc: 98.394% (2267/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.054 | Acc: 98.479% (2395/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.057 | Acc: 98.320% (2517/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s477ms | Loss: 0.055 | Acc: 98.363% (2644/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.055 | Acc: 98.366% (2770/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.054 | Acc: 98.404% (2897/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.053 | Acc: 98.405% (3023/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.052 | Acc: 98.469% (3151/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.051 | Acc: 98.438% (3276/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.051 | Acc: 98.466% (3403/3456)                                                              27/32 
 [======================================================>..........]  Step: 76ms | Tot: 1s996ms | Loss: 0.051 | Acc: 98.438% (3528/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.051 | Acc: 98.464% (3655/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s142ms | Loss: 0.050 | Acc: 98.516% (3783/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s216ms | Loss: 0.050 | Acc: 98.564% (3911/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s242ms | Loss: 0.049 | Acc: 98.550% (3942/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.800 | Acc: 44.000% (44/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.934 | Acc: 61.000% (122/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.482 | Acc: 68.333% (205/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.262 | Acc: 73.000% (292/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 82ms | Loss: 1.124 | Acc: 75.000% (375/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 0.976 | Acc: 77.833% (467/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.930 | Acc: 78.857% (552/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.857 | Acc: 80.125% (641/800)                                                                  8/8 
Saving..

Epoch: 107
 [>................................................................]  Step: 262ms | Tot: 0ms | Loss: 0.026 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.032 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.034 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 76ms | Tot: 223ms | Loss: 0.038 | Acc: 99.023% (507/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.038 | Acc: 98.750% (632/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.036 | Acc: 98.828% (759/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.036 | Acc: 98.884% (886/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.040 | Acc: 98.730% (1011/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.040 | Acc: 98.785% (1138/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.039 | Acc: 98.828% (1265/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.038 | Acc: 98.864% (1392/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.039 | Acc: 98.763% (1517/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.044 | Acc: 98.678% (1642/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.044 | Acc: 98.661% (1768/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.044 | Acc: 98.646% (1894/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.044 | Acc: 98.633% (2020/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s183ms | Loss: 0.045 | Acc: 98.529% (2144/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.047 | Acc: 98.481% (2269/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.046 | Acc: 98.561% (2397/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.046 | Acc: 98.594% (2524/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.045 | Acc: 98.661% (2652/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.045 | Acc: 98.686% (2779/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.046 | Acc: 98.675% (2905/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s699ms | Loss: 0.046 | Acc: 98.698% (3032/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.046 | Acc: 98.656% (3157/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.048 | Acc: 98.558% (3280/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.050 | Acc: 98.582% (3407/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s994ms | Loss: 0.049 | Acc: 98.605% (3534/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s67ms | Loss: 0.049 | Acc: 98.599% (3660/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s141ms | Loss: 0.049 | Acc: 98.594% (3786/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s217ms | Loss: 0.049 | Acc: 98.614% (3913/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s243ms | Loss: 0.053 | Acc: 98.550% (3942/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.368 | Acc: 45.000% (45/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.822 | Acc: 57.000% (114/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.450 | Acc: 66.667% (200/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.254 | Acc: 70.500% (282/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.151 | Acc: 73.400% (367/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.041 | Acc: 75.500% (453/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.980 | Acc: 77.000% (539/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.917 | Acc: 78.250% (626/800)                                                                  8/8 

Epoch: 108
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.055 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.067 | Acc: 97.266% (249/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.076 | Acc: 96.875% (372/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.076 | Acc: 96.680% (495/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.094 | Acc: 96.250% (616/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 367ms | Loss: 0.093 | Acc: 96.354% (740/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 441ms | Loss: 0.095 | Acc: 96.652% (866/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 517ms | Loss: 0.105 | Acc: 96.387% (987/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.113 | Acc: 96.267% (1109/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.116 | Acc: 95.938% (1228/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.116 | Acc: 95.952% (1351/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.118 | Acc: 95.833% (1472/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 885ms | Loss: 0.114 | Acc: 95.913% (1596/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 960ms | Loss: 0.124 | Acc: 95.815% (1717/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s34ms | Loss: 0.121 | Acc: 95.885% (1841/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.118 | Acc: 95.996% (1966/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.117 | Acc: 95.956% (2088/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s256ms | Loss: 0.117 | Acc: 96.007% (2212/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s329ms | Loss: 0.117 | Acc: 96.053% (2336/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.113 | Acc: 96.211% (2463/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s476ms | Loss: 0.116 | Acc: 96.168% (2585/2688)                                                              21/32 
 [==========================================>......................]  Step: 77ms | Tot: 1s554ms | Loss: 0.113 | Acc: 96.307% (2712/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.114 | Acc: 96.298% (2835/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.112 | Acc: 96.387% (2961/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.110 | Acc: 96.469% (3087/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.109 | Acc: 96.394% (3208/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.108 | Acc: 96.441% (3333/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s997ms | Loss: 0.108 | Acc: 96.401% (3455/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.109 | Acc: 96.282% (3574/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s143ms | Loss: 0.108 | Acc: 96.302% (3698/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s217ms | Loss: 0.108 | Acc: 96.321% (3822/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s243ms | Loss: 0.106 | Acc: 96.350% (3854/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.365 | Acc: 41.000% (41/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.819 | Acc: 56.000% (112/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.487 | Acc: 65.333% (196/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.256 | Acc: 70.750% (283/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.163 | Acc: 73.400% (367/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.052 | Acc: 75.333% (452/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.005 | Acc: 76.000% (532/700)                                                                  7/8 
 [========================================================>........]  Step: 22ms | Tot: 145ms | Loss: 0.941 | Acc: 78.000% (624/800)                                                                  8/8 

Epoch: 109
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.110 | Acc: 96.875% (124/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.076 | Acc: 98.047% (251/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.072 | Acc: 97.917% (376/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.071 | Acc: 97.852% (501/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.069 | Acc: 97.969% (627/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.062 | Acc: 98.177% (754/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.068 | Acc: 97.768% (876/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.072 | Acc: 97.363% (997/1024)                                                                 8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.067 | Acc: 97.656% (1125/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.066 | Acc: 97.656% (1250/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.067 | Acc: 97.798% (1377/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 813ms | Loss: 0.068 | Acc: 97.786% (1502/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.068 | Acc: 97.776% (1627/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.073 | Acc: 97.600% (1749/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.070 | Acc: 97.760% (1877/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.069 | Acc: 97.754% (2002/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.069 | Acc: 97.748% (2127/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.067 | Acc: 97.786% (2253/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s330ms | Loss: 0.070 | Acc: 97.697% (2376/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.069 | Acc: 97.734% (2502/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.067 | Acc: 97.842% (2630/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.065 | Acc: 97.905% (2757/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.065 | Acc: 97.962% (2884/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s698ms | Loss: 0.066 | Acc: 97.852% (3006/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s772ms | Loss: 0.065 | Acc: 97.875% (3132/3200)                                                              25/32 
 [==================================================>..............]  Step: 76ms | Tot: 1s848ms | Loss: 0.065 | Acc: 97.867% (3257/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.065 | Acc: 97.830% (3381/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.066 | Acc: 97.768% (3504/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.065 | Acc: 97.818% (3631/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s143ms | Loss: 0.064 | Acc: 97.865% (3758/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s216ms | Loss: 0.063 | Acc: 97.908% (3885/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s243ms | Loss: 0.063 | Acc: 97.925% (3917/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.576 | Acc: 43.000% (43/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.984 | Acc: 56.000% (112/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.559 | Acc: 64.333% (193/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.327 | Acc: 69.250% (277/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.186 | Acc: 72.000% (360/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.065 | Acc: 74.833% (449/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.002 | Acc: 76.143% (533/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.935 | Acc: 77.500% (620/800)                                                                  8/8 

Epoch: 110
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.042 | Acc: 98.438% (126/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.055 | Acc: 97.656% (250/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.045 | Acc: 98.177% (377/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.052 | Acc: 98.047% (502/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.054 | Acc: 97.812% (626/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.054 | Acc: 98.047% (753/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.053 | Acc: 97.879% (877/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.049 | Acc: 98.047% (1004/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.046 | Acc: 98.264% (1132/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.046 | Acc: 98.281% (1258/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 740ms | Loss: 0.044 | Acc: 98.438% (1386/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.043 | Acc: 98.568% (1514/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.046 | Acc: 98.498% (1639/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 960ms | Loss: 0.047 | Acc: 98.493% (1765/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.046 | Acc: 98.542% (1892/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.045 | Acc: 98.584% (2019/2048)                                                              16/32 
 [================================>................................]  Step: 76ms | Tot: 1s184ms | Loss: 0.044 | Acc: 98.621% (2146/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s258ms | Loss: 0.045 | Acc: 98.568% (2271/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s332ms | Loss: 0.045 | Acc: 98.561% (2397/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.046 | Acc: 98.555% (2523/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s480ms | Loss: 0.049 | Acc: 98.475% (2647/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.049 | Acc: 98.509% (2774/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s628ms | Loss: 0.049 | Acc: 98.539% (2901/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s702ms | Loss: 0.048 | Acc: 98.568% (3028/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s775ms | Loss: 0.047 | Acc: 98.625% (3156/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s849ms | Loss: 0.046 | Acc: 98.648% (3283/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s923ms | Loss: 0.046 | Acc: 98.640% (3409/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s997ms | Loss: 0.048 | Acc: 98.633% (3535/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.049 | Acc: 98.545% (3658/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s145ms | Loss: 0.049 | Acc: 98.568% (3785/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s219ms | Loss: 0.048 | Acc: 98.589% (3912/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s245ms | Loss: 0.047 | Acc: 98.600% (3944/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.350 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.692 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.290 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.155 | Acc: 73.000% (292/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.057 | Acc: 75.200% (376/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.975 | Acc: 77.000% (462/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.945 | Acc: 77.571% (543/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.893 | Acc: 78.750% (630/800)                                                                  8/8 

Epoch: 111
 [>................................................................]  Step: 188ms | Tot: 0ms | Loss: 0.059 | Acc: 98.438% (126/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.061 | Acc: 98.828% (253/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.066 | Acc: 98.438% (378/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.068 | Acc: 98.438% (504/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.061 | Acc: 98.594% (631/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.052 | Acc: 98.828% (759/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 443ms | Loss: 0.048 | Acc: 98.884% (886/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 517ms | Loss: 0.046 | Acc: 98.926% (1013/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.050 | Acc: 98.785% (1138/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.050 | Acc: 98.828% (1265/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.048 | Acc: 98.793% (1391/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.045 | Acc: 98.893% (1519/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.044 | Acc: 98.918% (1646/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 960ms | Loss: 0.045 | Acc: 98.828% (1771/1792)                                                                14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s37ms | Loss: 0.043 | Acc: 98.906% (1899/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s110ms | Loss: 0.042 | Acc: 98.975% (2027/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s185ms | Loss: 0.041 | Acc: 98.989% (2154/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s259ms | Loss: 0.040 | Acc: 98.958% (2280/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s333ms | Loss: 0.041 | Acc: 98.931% (2406/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s408ms | Loss: 0.043 | Acc: 98.789% (2529/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s483ms | Loss: 0.043 | Acc: 98.735% (2654/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s557ms | Loss: 0.042 | Acc: 98.757% (2781/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s631ms | Loss: 0.043 | Acc: 98.743% (2907/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s704ms | Loss: 0.042 | Acc: 98.796% (3035/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s778ms | Loss: 0.042 | Acc: 98.781% (3161/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s852ms | Loss: 0.043 | Acc: 98.738% (3286/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s926ms | Loss: 0.043 | Acc: 98.698% (3411/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s | Loss: 0.042 | Acc: 98.717% (3538/3584)                                                                   28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s74ms | Loss: 0.041 | Acc: 98.761% (3666/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s147ms | Loss: 0.041 | Acc: 98.750% (3792/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s221ms | Loss: 0.041 | Acc: 98.740% (3918/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s248ms | Loss: 0.046 | Acc: 98.700% (3948/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.714 | Acc: 47.000% (47/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.877 | Acc: 59.500% (119/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.472 | Acc: 68.000% (204/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.239 | Acc: 71.750% (287/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.086 | Acc: 74.800% (374/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 105ms | Loss: 0.976 | Acc: 76.833% (461/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.937 | Acc: 77.857% (545/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 144ms | Loss: 0.867 | Acc: 79.250% (634/800)                                                                  8/8 

Epoch: 112
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.008 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.022 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.034 | Acc: 98.698% (379/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.030 | Acc: 99.023% (507/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.042 | Acc: 98.438% (630/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.041 | Acc: 98.438% (756/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.044 | Acc: 98.326% (881/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.042 | Acc: 98.535% (1009/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.043 | Acc: 98.611% (1136/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.045 | Acc: 98.594% (1262/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 737ms | Loss: 0.057 | Acc: 98.224% (1383/1408)                                                                11/32 
 [======================>..........................................]  Step: 76ms | Tot: 813ms | Loss: 0.058 | Acc: 98.307% (1510/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.059 | Acc: 98.197% (1634/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 961ms | Loss: 0.058 | Acc: 98.214% (1760/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.060 | Acc: 98.177% (1885/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s109ms | Loss: 0.058 | Acc: 98.242% (2012/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.056 | Acc: 98.346% (2140/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s257ms | Loss: 0.059 | Acc: 98.351% (2266/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s331ms | Loss: 0.061 | Acc: 98.314% (2391/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.061 | Acc: 98.281% (2516/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s478ms | Loss: 0.059 | Acc: 98.363% (2644/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.059 | Acc: 98.366% (2770/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s626ms | Loss: 0.058 | Acc: 98.370% (2896/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s700ms | Loss: 0.058 | Acc: 98.340% (3021/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s775ms | Loss: 0.059 | Acc: 98.344% (3147/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s849ms | Loss: 0.058 | Acc: 98.347% (3273/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s923ms | Loss: 0.057 | Acc: 98.380% (3400/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s997ms | Loss: 0.057 | Acc: 98.354% (3525/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s70ms | Loss: 0.057 | Acc: 98.357% (3651/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s144ms | Loss: 0.059 | Acc: 98.307% (3775/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s217ms | Loss: 0.059 | Acc: 98.311% (3901/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s244ms | Loss: 0.060 | Acc: 98.300% (3932/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.194 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.696 | Acc: 60.500% (121/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.372 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.215 | Acc: 71.250% (285/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.126 | Acc: 73.600% (368/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.034 | Acc: 75.667% (454/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.030 | Acc: 76.000% (532/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.949 | Acc: 77.875% (623/800)                                                                  8/8 

Epoch: 113
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.039 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.030 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.034 | Acc: 99.219% (381/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.039 | Acc: 99.023% (507/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.042 | Acc: 98.750% (632/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.046 | Acc: 98.438% (756/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.047 | Acc: 98.438% (882/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.049 | Acc: 98.340% (1007/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 592ms | Loss: 0.048 | Acc: 98.438% (1134/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 666ms | Loss: 0.049 | Acc: 98.438% (1260/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 740ms | Loss: 0.051 | Acc: 98.366% (1385/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.052 | Acc: 98.307% (1510/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.052 | Acc: 98.257% (1635/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.051 | Acc: 98.270% (1761/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.051 | Acc: 98.333% (1888/1920)                                                               15/32 
 [==============================>..................................]  Step: 76ms | Tot: 1s111ms | Loss: 0.056 | Acc: 98.145% (2010/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s185ms | Loss: 0.056 | Acc: 98.116% (2135/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s258ms | Loss: 0.055 | Acc: 98.134% (2261/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s332ms | Loss: 0.054 | Acc: 98.150% (2387/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s406ms | Loss: 0.054 | Acc: 98.125% (2512/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.055 | Acc: 98.103% (2637/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.053 | Acc: 98.153% (2764/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s628ms | Loss: 0.053 | Acc: 98.166% (2890/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.052 | Acc: 98.210% (3017/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s775ms | Loss: 0.051 | Acc: 98.219% (3143/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s849ms | Loss: 0.052 | Acc: 98.167% (3267/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.052 | Acc: 98.177% (3393/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.052 | Acc: 98.214% (3520/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s71ms | Loss: 0.053 | Acc: 98.141% (3643/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s145ms | Loss: 0.053 | Acc: 98.151% (3769/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s219ms | Loss: 0.053 | Acc: 98.110% (3893/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s246ms | Loss: 0.052 | Acc: 98.125% (3925/4000)                                                              32/32 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 2.769 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 2.128 | Acc: 58.000% (116/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.691 | Acc: 65.667% (197/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.405 | Acc: 71.000% (284/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.227 | Acc: 74.200% (371/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.096 | Acc: 76.667% (460/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 1.030 | Acc: 77.286% (541/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.970 | Acc: 78.500% (628/800)                                                                  8/8 

Epoch: 114
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.021 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.022 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.019 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.020 | Acc: 99.609% (510/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.021 | Acc: 99.531% (637/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.024 | Acc: 99.349% (763/768)                                                                  6/32 
 [============>....................................................]  Step: 76ms | Tot: 445ms | Loss: 0.023 | Acc: 99.442% (891/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 519ms | Loss: 0.037 | Acc: 98.828% (1012/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 593ms | Loss: 0.036 | Acc: 98.872% (1139/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 666ms | Loss: 0.036 | Acc: 98.828% (1265/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 740ms | Loss: 0.034 | Acc: 98.935% (1393/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.036 | Acc: 98.893% (1519/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 888ms | Loss: 0.036 | Acc: 98.858% (1645/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 962ms | Loss: 0.038 | Acc: 98.828% (1771/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.038 | Acc: 98.802% (1897/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.038 | Acc: 98.828% (2024/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s183ms | Loss: 0.041 | Acc: 98.851% (2151/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.040 | Acc: 98.872% (2278/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.042 | Acc: 98.808% (2403/2432)                                                              19/32 
 [======================================>..........................]  Step: 76ms | Tot: 1s406ms | Loss: 0.040 | Acc: 98.867% (2531/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s479ms | Loss: 0.041 | Acc: 98.810% (2656/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s553ms | Loss: 0.040 | Acc: 98.864% (2784/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s627ms | Loss: 0.039 | Acc: 98.913% (2912/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s700ms | Loss: 0.038 | Acc: 98.958% (3040/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s774ms | Loss: 0.038 | Acc: 98.906% (3165/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s847ms | Loss: 0.037 | Acc: 98.948% (3293/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s922ms | Loss: 0.037 | Acc: 98.929% (3419/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.036 | Acc: 98.940% (3546/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s71ms | Loss: 0.036 | Acc: 98.949% (3673/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s145ms | Loss: 0.035 | Acc: 98.984% (3801/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s218ms | Loss: 0.034 | Acc: 99.017% (3929/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s244ms | Loss: 0.034 | Acc: 99.025% (3961/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.241 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.737 | Acc: 60.000% (120/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 45ms | Loss: 1.401 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 64ms | Loss: 1.187 | Acc: 71.500% (286/400)                                                                   4/8 
 [================================>................................]  Step: 22ms | Tot: 86ms | Loss: 1.077 | Acc: 73.400% (367/500)                                                                   5/8 
 [========================================>........................]  Step: 18ms | Tot: 105ms | Loss: 0.983 | Acc: 75.667% (454/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 125ms | Loss: 0.941 | Acc: 76.857% (538/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 145ms | Loss: 0.881 | Acc: 78.250% (626/800)                                                                  8/8 

Epoch: 115
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.017 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.022 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.019 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.018 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.021 | Acc: 99.688% (638/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.022 | Acc: 99.609% (765/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 442ms | Loss: 0.023 | Acc: 99.554% (892/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.024 | Acc: 99.512% (1019/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 589ms | Loss: 0.025 | Acc: 99.479% (1146/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 663ms | Loss: 0.027 | Acc: 99.375% (1272/1280)                                                                10/32 
 [====================>............................................]  Step: 76ms | Tot: 739ms | Loss: 0.025 | Acc: 99.432% (1400/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 813ms | Loss: 0.025 | Acc: 99.479% (1528/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 887ms | Loss: 0.025 | Acc: 99.459% (1655/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.027 | Acc: 99.330% (1780/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.028 | Acc: 99.323% (1907/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.028 | Acc: 99.316% (2034/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.027 | Acc: 99.311% (2161/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s256ms | Loss: 0.028 | Acc: 99.219% (2286/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.028 | Acc: 99.178% (2412/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s403ms | Loss: 0.029 | Acc: 99.180% (2539/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s477ms | Loss: 0.029 | Acc: 99.182% (2666/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s551ms | Loss: 0.028 | Acc: 99.219% (2794/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s624ms | Loss: 0.029 | Acc: 99.185% (2920/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s699ms | Loss: 0.029 | Acc: 99.219% (3048/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s775ms | Loss: 0.029 | Acc: 99.219% (3175/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s848ms | Loss: 0.029 | Acc: 99.189% (3301/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s922ms | Loss: 0.029 | Acc: 99.190% (3428/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s996ms | Loss: 0.029 | Acc: 99.219% (3556/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s69ms | Loss: 0.030 | Acc: 99.165% (3681/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s143ms | Loss: 0.030 | Acc: 99.141% (3807/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s217ms | Loss: 0.031 | Acc: 99.093% (3932/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s243ms | Loss: 0.032 | Acc: 99.075% (3963/4000)                                                              32/32 
 [>................................................................]  Step: 133ms | Tot: 0ms | Loss: 2.725 | Acc: 45.000% (45/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.979 | Acc: 58.500% (117/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.574 | Acc: 66.333% (199/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.282 | Acc: 72.750% (291/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.143 | Acc: 74.800% (374/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.018 | Acc: 77.667% (466/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 121ms | Loss: 0.988 | Acc: 77.857% (545/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 141ms | Loss: 0.911 | Acc: 79.375% (635/800)                                                                  8/8 

Epoch: 116
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.014 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.022 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.019 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.021 | Acc: 99.609% (510/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.018 | Acc: 99.688% (638/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.016 | Acc: 99.740% (766/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.023 | Acc: 99.442% (891/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 517ms | Loss: 0.022 | Acc: 99.512% (1019/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.024 | Acc: 99.392% (1145/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.024 | Acc: 99.375% (1272/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.024 | Acc: 99.361% (1399/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 812ms | Loss: 0.025 | Acc: 99.349% (1526/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 886ms | Loss: 0.027 | Acc: 99.279% (1652/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 959ms | Loss: 0.026 | Acc: 99.330% (1780/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s35ms | Loss: 0.025 | Acc: 99.323% (1907/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.026 | Acc: 99.268% (2033/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.027 | Acc: 99.311% (2161/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s256ms | Loss: 0.027 | Acc: 99.306% (2288/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s330ms | Loss: 0.027 | Acc: 99.260% (2414/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s404ms | Loss: 0.027 | Acc: 99.258% (2541/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s478ms | Loss: 0.028 | Acc: 99.256% (2668/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s552ms | Loss: 0.028 | Acc: 99.219% (2794/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s625ms | Loss: 0.029 | Acc: 99.185% (2920/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s699ms | Loss: 0.028 | Acc: 99.219% (3048/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s773ms | Loss: 0.027 | Acc: 99.250% (3176/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s846ms | Loss: 0.027 | Acc: 99.279% (3304/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s920ms | Loss: 0.026 | Acc: 99.306% (3432/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s995ms | Loss: 0.026 | Acc: 99.330% (3560/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s70ms | Loss: 0.026 | Acc: 99.327% (3687/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s144ms | Loss: 0.026 | Acc: 99.323% (3814/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s218ms | Loss: 0.027 | Acc: 99.269% (3939/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s244ms | Loss: 0.031 | Acc: 99.200% (3968/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.334 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.726 | Acc: 61.000% (122/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.500 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.315 | Acc: 71.500% (286/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.185 | Acc: 74.200% (371/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.059 | Acc: 76.833% (461/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 1.010 | Acc: 77.429% (542/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.922 | Acc: 79.000% (632/800)                                                                  8/8 

Epoch: 117
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.026 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.016 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.019 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.022 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.025 | Acc: 99.531% (637/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.038 | Acc: 99.089% (761/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.040 | Acc: 98.996% (887/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.056 | Acc: 98.633% (1010/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.062 | Acc: 98.264% (1132/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.064 | Acc: 98.203% (1257/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 739ms | Loss: 0.063 | Acc: 98.153% (1382/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 814ms | Loss: 0.060 | Acc: 98.307% (1510/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 888ms | Loss: 0.058 | Acc: 98.377% (1637/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 962ms | Loss: 0.058 | Acc: 98.382% (1763/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.065 | Acc: 98.229% (1886/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.064 | Acc: 98.291% (2013/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s183ms | Loss: 0.069 | Acc: 98.070% (2134/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.065 | Acc: 98.177% (2262/2304)                                                              18/32 
 [====================================>............................]  Step: 76ms | Tot: 1s333ms | Loss: 0.065 | Acc: 98.109% (2386/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s407ms | Loss: 0.064 | Acc: 98.164% (2513/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s481ms | Loss: 0.063 | Acc: 98.140% (2638/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s555ms | Loss: 0.062 | Acc: 98.224% (2766/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s629ms | Loss: 0.061 | Acc: 98.234% (2892/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s703ms | Loss: 0.062 | Acc: 98.177% (3016/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s777ms | Loss: 0.060 | Acc: 98.219% (3143/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s852ms | Loss: 0.061 | Acc: 98.167% (3267/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s926ms | Loss: 0.062 | Acc: 98.119% (3391/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s | Loss: 0.061 | Acc: 98.158% (3518/3584)                                                                   28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s73ms | Loss: 0.062 | Acc: 98.114% (3642/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s147ms | Loss: 0.061 | Acc: 98.151% (3769/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s221ms | Loss: 0.061 | Acc: 98.135% (3894/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s247ms | Loss: 0.060 | Acc: 98.150% (3926/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.913 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 2.172 | Acc: 56.500% (113/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.709 | Acc: 65.667% (197/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.477 | Acc: 70.500% (282/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.287 | Acc: 73.600% (368/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.155 | Acc: 75.833% (455/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.076 | Acc: 76.714% (537/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.985 | Acc: 78.250% (626/800)                                                                  8/8 

Epoch: 118
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.009 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.013 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.025 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.024 | Acc: 99.609% (510/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.030 | Acc: 99.219% (635/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.039 | Acc: 99.089% (761/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.049 | Acc: 98.549% (883/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.049 | Acc: 98.535% (1009/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.051 | Acc: 98.524% (1135/1152)                                                                9/32 
 [==================>..............................................]  Step: 76ms | Tot: 668ms | Loss: 0.053 | Acc: 98.359% (1259/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 742ms | Loss: 0.051 | Acc: 98.366% (1385/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 815ms | Loss: 0.050 | Acc: 98.372% (1511/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 889ms | Loss: 0.047 | Acc: 98.498% (1639/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 963ms | Loss: 0.045 | Acc: 98.605% (1767/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s37ms | Loss: 0.045 | Acc: 98.542% (1892/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s111ms | Loss: 0.049 | Acc: 98.389% (2015/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s186ms | Loss: 0.049 | Acc: 98.346% (2140/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s259ms | Loss: 0.048 | Acc: 98.351% (2266/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s333ms | Loss: 0.049 | Acc: 98.273% (2390/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s407ms | Loss: 0.048 | Acc: 98.281% (2516/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s481ms | Loss: 0.052 | Acc: 98.214% (2640/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s555ms | Loss: 0.054 | Acc: 98.082% (2762/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s630ms | Loss: 0.053 | Acc: 98.132% (2889/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s705ms | Loss: 0.054 | Acc: 98.145% (3015/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s779ms | Loss: 0.053 | Acc: 98.188% (3142/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s853ms | Loss: 0.052 | Acc: 98.257% (3270/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s926ms | Loss: 0.052 | Acc: 98.264% (3396/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s1ms | Loss: 0.051 | Acc: 98.298% (3523/3584)                                                                28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s74ms | Loss: 0.051 | Acc: 98.303% (3649/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s149ms | Loss: 0.051 | Acc: 98.281% (3774/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s223ms | Loss: 0.052 | Acc: 98.286% (3900/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s249ms | Loss: 0.051 | Acc: 98.300% (3932/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.417 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.776 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.426 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.255 | Acc: 71.750% (287/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.156 | Acc: 73.400% (367/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 1.059 | Acc: 75.000% (450/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 1.026 | Acc: 75.714% (530/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.948 | Acc: 76.750% (614/800)                                                                  8/8 

Epoch: 119
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.062 | Acc: 97.656% (125/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.038 | Acc: 98.828% (253/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.037 | Acc: 98.958% (380/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 220ms | Loss: 0.042 | Acc: 98.828% (506/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.044 | Acc: 98.750% (632/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.041 | Acc: 98.828% (759/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 443ms | Loss: 0.039 | Acc: 98.996% (887/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 516ms | Loss: 0.038 | Acc: 99.023% (1014/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 590ms | Loss: 0.035 | Acc: 99.132% (1142/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 664ms | Loss: 0.041 | Acc: 98.984% (1267/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 738ms | Loss: 0.041 | Acc: 99.006% (1394/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 811ms | Loss: 0.041 | Acc: 99.023% (1521/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 885ms | Loss: 0.040 | Acc: 99.099% (1649/1664)                                                                13/32 
 [==========================>......................................]  Step: 76ms | Tot: 962ms | Loss: 0.039 | Acc: 99.163% (1777/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s36ms | Loss: 0.039 | Acc: 99.115% (1903/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s110ms | Loss: 0.039 | Acc: 99.121% (2030/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s184ms | Loss: 0.039 | Acc: 99.081% (2156/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s257ms | Loss: 0.039 | Acc: 99.045% (2282/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s331ms | Loss: 0.038 | Acc: 99.095% (2410/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s405ms | Loss: 0.037 | Acc: 99.102% (2537/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s480ms | Loss: 0.036 | Acc: 99.107% (2664/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s554ms | Loss: 0.035 | Acc: 99.148% (2792/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s628ms | Loss: 0.035 | Acc: 99.151% (2919/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.034 | Acc: 99.154% (3046/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s775ms | Loss: 0.034 | Acc: 99.156% (3173/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s849ms | Loss: 0.034 | Acc: 99.159% (3300/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s924ms | Loss: 0.033 | Acc: 99.161% (3427/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 1s999ms | Loss: 0.034 | Acc: 99.135% (3553/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s72ms | Loss: 0.033 | Acc: 99.165% (3681/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s146ms | Loss: 0.033 | Acc: 99.167% (3808/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s220ms | Loss: 0.033 | Acc: 99.194% (3936/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s245ms | Loss: 0.032 | Acc: 99.175% (3967/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.271 | Acc: 55.000% (55/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.799 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.381 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.162 | Acc: 74.500% (298/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 1.041 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 104ms | Loss: 0.938 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.913 | Acc: 79.143% (554/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.836 | Acc: 80.500% (644/800)                                                                  8/8 
Saving..

Epoch: 120
 [>................................................................]  Step: 251ms | Tot: 0ms | Loss: 0.025 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.018 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.014 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 75ms | Tot: 222ms | Loss: 0.016 | Acc: 99.609% (510/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.029 | Acc: 99.062% (634/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.031 | Acc: 99.089% (761/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.035 | Acc: 98.996% (887/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.034 | Acc: 98.926% (1013/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 592ms | Loss: 0.031 | Acc: 99.045% (1141/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 666ms | Loss: 0.034 | Acc: 98.984% (1267/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 740ms | Loss: 0.031 | Acc: 99.077% (1395/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.031 | Acc: 99.089% (1522/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.030 | Acc: 99.099% (1649/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 962ms | Loss: 0.031 | Acc: 99.051% (1775/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s36ms | Loss: 0.031 | Acc: 99.010% (1901/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s110ms | Loss: 0.032 | Acc: 98.975% (2027/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s184ms | Loss: 0.030 | Acc: 99.035% (2155/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s260ms | Loss: 0.031 | Acc: 99.045% (2282/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s334ms | Loss: 0.033 | Acc: 98.931% (2406/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s408ms | Loss: 0.033 | Acc: 98.945% (2533/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s482ms | Loss: 0.033 | Acc: 98.958% (2660/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s556ms | Loss: 0.035 | Acc: 98.757% (2781/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s630ms | Loss: 0.036 | Acc: 98.709% (2906/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s704ms | Loss: 0.034 | Acc: 98.763% (3034/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s778ms | Loss: 0.033 | Acc: 98.812% (3162/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s852ms | Loss: 0.033 | Acc: 98.858% (3290/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s926ms | Loss: 0.034 | Acc: 98.756% (3413/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s | Loss: 0.034 | Acc: 98.772% (3540/3584)                                                                   28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s73ms | Loss: 0.034 | Acc: 98.761% (3666/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s147ms | Loss: 0.034 | Acc: 98.750% (3792/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s223ms | Loss: 0.033 | Acc: 98.790% (3920/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s249ms | Loss: 0.032 | Acc: 98.800% (3952/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.290 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.847 | Acc: 58.000% (116/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.448 | Acc: 67.000% (201/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.279 | Acc: 70.500% (282/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.123 | Acc: 74.200% (371/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 1.016 | Acc: 77.000% (462/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.972 | Acc: 78.000% (546/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.893 | Acc: 79.375% (635/800)                                                                  8/8 

Epoch: 121
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.010 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.014 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.016 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.016 | Acc: 99.414% (509/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.019 | Acc: 99.219% (635/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 368ms | Loss: 0.028 | Acc: 99.089% (761/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 442ms | Loss: 0.027 | Acc: 99.107% (888/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 517ms | Loss: 0.027 | Acc: 99.121% (1015/1024)                                                                8/32 
 [================>................................................]  Step: 75ms | Tot: 592ms | Loss: 0.026 | Acc: 99.219% (1143/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.027 | Acc: 99.219% (1270/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 740ms | Loss: 0.025 | Acc: 99.290% (1398/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 814ms | Loss: 0.026 | Acc: 99.284% (1525/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.025 | Acc: 99.279% (1652/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 963ms | Loss: 0.025 | Acc: 99.330% (1780/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s37ms | Loss: 0.025 | Acc: 99.323% (1907/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s110ms | Loss: 0.024 | Acc: 99.365% (2035/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s185ms | Loss: 0.023 | Acc: 99.403% (2163/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s258ms | Loss: 0.022 | Acc: 99.436% (2291/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s332ms | Loss: 0.024 | Acc: 99.383% (2417/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s406ms | Loss: 0.024 | Acc: 99.414% (2545/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s481ms | Loss: 0.023 | Acc: 99.442% (2673/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s557ms | Loss: 0.023 | Acc: 99.467% (2801/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s630ms | Loss: 0.023 | Acc: 99.457% (2928/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s704ms | Loss: 0.023 | Acc: 99.479% (3056/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s778ms | Loss: 0.023 | Acc: 99.500% (3184/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s852ms | Loss: 0.022 | Acc: 99.519% (3312/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s926ms | Loss: 0.022 | Acc: 99.537% (3440/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s1ms | Loss: 0.024 | Acc: 99.470% (3565/3584)                                                                28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s75ms | Loss: 0.024 | Acc: 99.488% (3693/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s148ms | Loss: 0.023 | Acc: 99.505% (3821/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s222ms | Loss: 0.023 | Acc: 99.521% (3949/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s248ms | Loss: 0.023 | Acc: 99.525% (3981/4000)                                                              32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.212 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.719 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.362 | Acc: 70.667% (212/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.162 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 1.046 | Acc: 76.800% (384/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 105ms | Loss: 0.944 | Acc: 78.333% (470/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 126ms | Loss: 0.892 | Acc: 79.429% (556/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 146ms | Loss: 0.838 | Acc: 80.500% (644/800)                                                                  8/8 

Epoch: 122
 [>................................................................]  Step: 188ms | Tot: 0ms | Loss: 0.030 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.028 | Acc: 98.438% (252/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.024 | Acc: 98.698% (379/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.021 | Acc: 99.023% (507/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.023 | Acc: 98.906% (633/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.025 | Acc: 98.958% (760/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.022 | Acc: 99.107% (888/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.023 | Acc: 99.121% (1015/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 591ms | Loss: 0.022 | Acc: 99.132% (1142/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 665ms | Loss: 0.021 | Acc: 99.219% (1270/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 739ms | Loss: 0.021 | Acc: 99.148% (1396/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 814ms | Loss: 0.021 | Acc: 99.154% (1523/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 888ms | Loss: 0.025 | Acc: 98.978% (1647/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 961ms | Loss: 0.024 | Acc: 99.051% (1775/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.023 | Acc: 99.115% (1903/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.024 | Acc: 99.072% (2029/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s183ms | Loss: 0.026 | Acc: 99.035% (2155/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s257ms | Loss: 0.025 | Acc: 99.089% (2283/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s332ms | Loss: 0.024 | Acc: 99.137% (2411/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s406ms | Loss: 0.023 | Acc: 99.180% (2539/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s480ms | Loss: 0.023 | Acc: 99.182% (2666/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s554ms | Loss: 0.023 | Acc: 99.219% (2794/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s628ms | Loss: 0.023 | Acc: 99.253% (2922/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s701ms | Loss: 0.022 | Acc: 99.284% (3050/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s776ms | Loss: 0.023 | Acc: 99.250% (3176/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s851ms | Loss: 0.022 | Acc: 99.279% (3304/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s925ms | Loss: 0.022 | Acc: 99.306% (3432/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 1s999ms | Loss: 0.022 | Acc: 99.275% (3558/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s73ms | Loss: 0.022 | Acc: 99.273% (3685/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s146ms | Loss: 0.022 | Acc: 99.271% (3812/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s220ms | Loss: 0.022 | Acc: 99.294% (3940/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s246ms | Loss: 0.021 | Acc: 99.300% (3972/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.619 | Acc: 47.000% (47/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.880 | Acc: 60.000% (120/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.444 | Acc: 68.000% (204/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.232 | Acc: 71.750% (287/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.091 | Acc: 74.800% (374/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.989 | Acc: 76.500% (459/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.932 | Acc: 77.857% (545/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.862 | Acc: 79.125% (633/800)                                                                  8/8 

Epoch: 123
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.007 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.013 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.015 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.014 | Acc: 99.609% (510/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.012 | Acc: 99.688% (638/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.015 | Acc: 99.479% (764/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.015 | Acc: 99.554% (892/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.015 | Acc: 99.609% (1020/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.014 | Acc: 99.653% (1148/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 667ms | Loss: 0.013 | Acc: 99.688% (1276/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 741ms | Loss: 0.014 | Acc: 99.574% (1402/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 815ms | Loss: 0.013 | Acc: 99.609% (1530/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 889ms | Loss: 0.012 | Acc: 99.639% (1658/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 962ms | Loss: 0.014 | Acc: 99.665% (1786/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s37ms | Loss: 0.013 | Acc: 99.688% (1914/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s111ms | Loss: 0.013 | Acc: 99.707% (2042/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s186ms | Loss: 0.012 | Acc: 99.724% (2170/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s260ms | Loss: 0.014 | Acc: 99.696% (2297/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s334ms | Loss: 0.013 | Acc: 99.712% (2425/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s408ms | Loss: 0.014 | Acc: 99.688% (2552/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s483ms | Loss: 0.014 | Acc: 99.665% (2679/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s558ms | Loss: 0.014 | Acc: 99.680% (2807/2816)                                                              22/32 
 [============================================>....................]  Step: 76ms | Tot: 1s634ms | Loss: 0.015 | Acc: 99.592% (2932/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s708ms | Loss: 0.015 | Acc: 99.609% (3060/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s782ms | Loss: 0.015 | Acc: 99.625% (3188/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s855ms | Loss: 0.015 | Acc: 99.579% (3314/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s929ms | Loss: 0.015 | Acc: 99.595% (3442/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s3ms | Loss: 0.015 | Acc: 99.609% (3570/3584)                                                                28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s78ms | Loss: 0.015 | Acc: 99.623% (3698/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s154ms | Loss: 0.014 | Acc: 99.635% (3826/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s228ms | Loss: 0.014 | Acc: 99.647% (3954/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s254ms | Loss: 0.018 | Acc: 99.575% (3983/4000)                                                              32/32 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 2.412 | Acc: 45.000% (45/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.934 | Acc: 58.000% (116/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.505 | Acc: 67.000% (201/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.289 | Acc: 71.750% (287/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 1.153 | Acc: 74.800% (374/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 1.022 | Acc: 77.500% (465/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.950 | Acc: 79.000% (553/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.897 | Acc: 79.875% (639/800)                                                                  8/8 

Epoch: 124
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.007 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.014 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.016 | Acc: 99.219% (381/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.021 | Acc: 99.219% (508/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.030 | Acc: 99.062% (634/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 371ms | Loss: 0.050 | Acc: 98.307% (755/768)                                                                  6/32 
 [============>....................................................]  Step: 76ms | Tot: 447ms | Loss: 0.054 | Acc: 98.103% (879/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 521ms | Loss: 0.066 | Acc: 97.852% (1002/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 596ms | Loss: 0.060 | Acc: 98.090% (1130/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 670ms | Loss: 0.057 | Acc: 98.281% (1258/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 743ms | Loss: 0.055 | Acc: 98.295% (1384/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 817ms | Loss: 0.057 | Acc: 98.372% (1511/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 892ms | Loss: 0.058 | Acc: 98.317% (1636/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 966ms | Loss: 0.055 | Acc: 98.382% (1763/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s40ms | Loss: 0.053 | Acc: 98.438% (1890/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s113ms | Loss: 0.053 | Acc: 98.438% (2016/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s187ms | Loss: 0.050 | Acc: 98.529% (2144/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s261ms | Loss: 0.050 | Acc: 98.481% (2269/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s334ms | Loss: 0.051 | Acc: 98.479% (2395/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s409ms | Loss: 0.052 | Acc: 98.438% (2520/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s484ms | Loss: 0.053 | Acc: 98.475% (2647/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s558ms | Loss: 0.051 | Acc: 98.509% (2774/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s631ms | Loss: 0.051 | Acc: 98.539% (2901/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s705ms | Loss: 0.051 | Acc: 98.470% (3025/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s779ms | Loss: 0.049 | Acc: 98.531% (3153/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s853ms | Loss: 0.050 | Acc: 98.558% (3280/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s928ms | Loss: 0.049 | Acc: 98.582% (3407/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s2ms | Loss: 0.048 | Acc: 98.577% (3533/3584)                                                                28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s77ms | Loss: 0.050 | Acc: 98.599% (3660/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s151ms | Loss: 0.050 | Acc: 98.594% (3786/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s225ms | Loss: 0.050 | Acc: 98.614% (3913/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s251ms | Loss: 0.049 | Acc: 98.625% (3945/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.506 | Acc: 48.000% (48/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.925 | Acc: 59.500% (119/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.534 | Acc: 67.000% (201/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 64ms | Loss: 1.323 | Acc: 71.000% (284/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.222 | Acc: 73.800% (369/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 1.105 | Acc: 75.667% (454/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 1.043 | Acc: 77.000% (539/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 146ms | Loss: 0.953 | Acc: 78.625% (629/800)                                                                  8/8 

Epoch: 125
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.047 | Acc: 98.438% (126/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.031 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.034 | Acc: 99.219% (381/384)                                                                  3/32 
 [======>..........................................................]  Step: 75ms | Tot: 223ms | Loss: 0.048 | Acc: 98.633% (505/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.054 | Acc: 98.438% (630/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.047 | Acc: 98.698% (758/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 445ms | Loss: 0.044 | Acc: 98.772% (885/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 519ms | Loss: 0.042 | Acc: 98.926% (1013/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.039 | Acc: 99.045% (1141/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 668ms | Loss: 0.037 | Acc: 99.062% (1268/1280)                                                                10/32 
 [====================>............................................]  Step: 75ms | Tot: 743ms | Loss: 0.035 | Acc: 99.148% (1396/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 816ms | Loss: 0.034 | Acc: 99.219% (1524/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 890ms | Loss: 0.036 | Acc: 99.099% (1649/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 964ms | Loss: 0.035 | Acc: 99.107% (1776/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s38ms | Loss: 0.034 | Acc: 99.115% (1903/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s113ms | Loss: 0.033 | Acc: 99.170% (2031/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s187ms | Loss: 0.033 | Acc: 99.173% (2158/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s261ms | Loss: 0.033 | Acc: 99.132% (2284/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s335ms | Loss: 0.033 | Acc: 99.137% (2411/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s409ms | Loss: 0.032 | Acc: 99.180% (2539/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s483ms | Loss: 0.031 | Acc: 99.219% (2667/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s558ms | Loss: 0.033 | Acc: 99.148% (2792/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s631ms | Loss: 0.033 | Acc: 99.151% (2919/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s706ms | Loss: 0.032 | Acc: 99.186% (3047/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s782ms | Loss: 0.032 | Acc: 99.125% (3172/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s856ms | Loss: 0.031 | Acc: 99.159% (3300/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s930ms | Loss: 0.032 | Acc: 99.161% (3427/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s5ms | Loss: 0.031 | Acc: 99.191% (3555/3584)                                                                28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s81ms | Loss: 0.033 | Acc: 99.138% (3680/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s156ms | Loss: 0.033 | Acc: 99.167% (3808/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s231ms | Loss: 0.033 | Acc: 99.168% (3935/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s258ms | Loss: 0.036 | Acc: 99.150% (3966/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.609 | Acc: 48.000% (48/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.932 | Acc: 57.500% (115/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.500 | Acc: 65.000% (195/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.289 | Acc: 70.250% (281/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.156 | Acc: 73.000% (365/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.041 | Acc: 75.500% (453/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.977 | Acc: 76.857% (538/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.901 | Acc: 78.625% (629/800)                                                                  8/8 

Epoch: 126
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.025 | Acc: 98.438% (126/128)                                                                   1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.023 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.020 | Acc: 99.219% (381/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.019 | Acc: 99.219% (508/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.023 | Acc: 98.906% (633/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.021 | Acc: 99.089% (761/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.023 | Acc: 99.107% (888/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.022 | Acc: 99.219% (1016/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 593ms | Loss: 0.024 | Acc: 99.132% (1142/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 667ms | Loss: 0.024 | Acc: 99.141% (1269/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 742ms | Loss: 0.022 | Acc: 99.219% (1397/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 817ms | Loss: 0.023 | Acc: 99.154% (1523/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 892ms | Loss: 0.024 | Acc: 99.099% (1649/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 968ms | Loss: 0.023 | Acc: 99.107% (1776/1792)                                                                14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s44ms | Loss: 0.024 | Acc: 99.115% (1903/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.025 | Acc: 99.072% (2029/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.025 | Acc: 98.989% (2154/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s267ms | Loss: 0.025 | Acc: 99.045% (2282/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s341ms | Loss: 0.024 | Acc: 99.095% (2410/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s415ms | Loss: 0.024 | Acc: 99.141% (2538/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s490ms | Loss: 0.023 | Acc: 99.182% (2666/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s565ms | Loss: 0.023 | Acc: 99.183% (2793/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s640ms | Loss: 0.023 | Acc: 99.185% (2920/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s714ms | Loss: 0.024 | Acc: 99.154% (3046/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s788ms | Loss: 0.025 | Acc: 99.125% (3172/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s862ms | Loss: 0.024 | Acc: 99.129% (3299/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s936ms | Loss: 0.024 | Acc: 99.161% (3427/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s11ms | Loss: 0.023 | Acc: 99.191% (3555/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s87ms | Loss: 0.023 | Acc: 99.192% (3682/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s161ms | Loss: 0.023 | Acc: 99.219% (3810/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s234ms | Loss: 0.022 | Acc: 99.244% (3938/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s261ms | Loss: 0.022 | Acc: 99.250% (3970/4000)                                                              32/32 
 [>................................................................]  Step: 115ms | Tot: 0ms | Loss: 2.450 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.823 | Acc: 60.500% (121/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.420 | Acc: 67.667% (203/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.220 | Acc: 72.000% (288/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.098 | Acc: 74.200% (371/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.985 | Acc: 77.333% (464/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.928 | Acc: 78.286% (548/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.867 | Acc: 79.125% (633/800)                                                                  8/8 

Epoch: 127
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.013 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.013 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.020 | Acc: 99.219% (381/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.020 | Acc: 99.219% (508/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.021 | Acc: 99.219% (635/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.021 | Acc: 99.089% (761/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 446ms | Loss: 0.020 | Acc: 99.219% (889/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 519ms | Loss: 0.018 | Acc: 99.316% (1017/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 593ms | Loss: 0.020 | Acc: 99.132% (1142/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 667ms | Loss: 0.021 | Acc: 99.141% (1269/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 741ms | Loss: 0.020 | Acc: 99.148% (1396/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 816ms | Loss: 0.019 | Acc: 99.219% (1524/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 891ms | Loss: 0.018 | Acc: 99.279% (1652/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 966ms | Loss: 0.019 | Acc: 99.219% (1778/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.018 | Acc: 99.271% (1906/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s116ms | Loss: 0.018 | Acc: 99.268% (2033/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s189ms | Loss: 0.018 | Acc: 99.265% (2160/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s265ms | Loss: 0.018 | Acc: 99.306% (2288/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s340ms | Loss: 0.018 | Acc: 99.301% (2415/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s415ms | Loss: 0.017 | Acc: 99.336% (2543/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s489ms | Loss: 0.017 | Acc: 99.368% (2671/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s563ms | Loss: 0.018 | Acc: 99.361% (2798/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s637ms | Loss: 0.017 | Acc: 99.389% (2926/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s712ms | Loss: 0.018 | Acc: 99.382% (3053/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s787ms | Loss: 0.018 | Acc: 99.375% (3180/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s861ms | Loss: 0.017 | Acc: 99.399% (3308/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s935ms | Loss: 0.017 | Acc: 99.421% (3436/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s10ms | Loss: 0.017 | Acc: 99.442% (3564/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s84ms | Loss: 0.017 | Acc: 99.461% (3692/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s158ms | Loss: 0.017 | Acc: 99.427% (3818/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s232ms | Loss: 0.017 | Acc: 99.446% (3946/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s259ms | Loss: 0.016 | Acc: 99.450% (3978/4000)                                                              32/32 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 2.427 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.817 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.388 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.197 | Acc: 74.250% (297/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.064 | Acc: 76.800% (384/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 102ms | Loss: 0.961 | Acc: 78.500% (471/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.895 | Acc: 79.571% (557/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.831 | Acc: 80.625% (645/800)                                                                  8/8 
Saving..

Epoch: 128
 [>................................................................]  Step: 257ms | Tot: 0ms | Loss: 0.011 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.010 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.009 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.008 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.007 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.007 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.008 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.008 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 75ms | Tot: 593ms | Loss: 0.008 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 667ms | Loss: 0.008 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 741ms | Loss: 0.008 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 815ms | Loss: 0.010 | Acc: 99.870% (1534/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 889ms | Loss: 0.011 | Acc: 99.880% (1662/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 963ms | Loss: 0.011 | Acc: 99.888% (1790/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s38ms | Loss: 0.011 | Acc: 99.844% (1917/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s112ms | Loss: 0.010 | Acc: 99.854% (2045/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s186ms | Loss: 0.010 | Acc: 99.816% (2172/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s260ms | Loss: 0.010 | Acc: 99.826% (2300/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s334ms | Loss: 0.011 | Acc: 99.794% (2427/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s408ms | Loss: 0.010 | Acc: 99.805% (2555/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s484ms | Loss: 0.011 | Acc: 99.777% (2682/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s560ms | Loss: 0.011 | Acc: 99.787% (2810/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s633ms | Loss: 0.012 | Acc: 99.762% (2937/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s708ms | Loss: 0.013 | Acc: 99.740% (3064/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s782ms | Loss: 0.013 | Acc: 99.750% (3192/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s855ms | Loss: 0.013 | Acc: 99.760% (3320/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s930ms | Loss: 0.012 | Acc: 99.769% (3448/3456)                                                              27/32 
 [======================================================>..........]  Step: 76ms | Tot: 2s6ms | Loss: 0.013 | Acc: 99.749% (3575/3584)                                                                28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s81ms | Loss: 0.013 | Acc: 99.731% (3702/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s157ms | Loss: 0.013 | Acc: 99.714% (3829/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s231ms | Loss: 0.013 | Acc: 99.723% (3957/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s257ms | Loss: 0.013 | Acc: 99.725% (3989/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.237 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.721 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.397 | Acc: 69.333% (208/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.194 | Acc: 72.750% (291/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.075 | Acc: 75.600% (378/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.986 | Acc: 78.167% (469/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.939 | Acc: 79.286% (555/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.868 | Acc: 80.500% (644/800)                                                                  8/8 

Epoch: 129
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.020 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.013 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.012 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.014 | Acc: 99.414% (509/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.012 | Acc: 99.531% (637/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.012 | Acc: 99.609% (765/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.011 | Acc: 99.665% (893/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 517ms | Loss: 0.013 | Acc: 99.609% (1020/1024)                                                                8/32 
 [================>................................................]  Step: 75ms | Tot: 593ms | Loss: 0.011 | Acc: 99.653% (1148/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 668ms | Loss: 0.011 | Acc: 99.688% (1276/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 743ms | Loss: 0.011 | Acc: 99.716% (1404/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 819ms | Loss: 0.011 | Acc: 99.674% (1531/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 895ms | Loss: 0.011 | Acc: 99.639% (1658/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 969ms | Loss: 0.011 | Acc: 99.665% (1786/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s43ms | Loss: 0.011 | Acc: 99.635% (1913/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s117ms | Loss: 0.011 | Acc: 99.658% (2041/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.011 | Acc: 99.678% (2169/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s266ms | Loss: 0.010 | Acc: 99.696% (2297/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s341ms | Loss: 0.010 | Acc: 99.712% (2425/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s417ms | Loss: 0.010 | Acc: 99.727% (2553/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s493ms | Loss: 0.010 | Acc: 99.740% (2681/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s567ms | Loss: 0.010 | Acc: 99.751% (2809/2816)                                                              22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s641ms | Loss: 0.010 | Acc: 99.728% (2936/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s715ms | Loss: 0.010 | Acc: 99.707% (3063/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s791ms | Loss: 0.010 | Acc: 99.719% (3191/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s866ms | Loss: 0.010 | Acc: 99.730% (3319/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s940ms | Loss: 0.010 | Acc: 99.711% (3446/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 2s14ms | Loss: 0.010 | Acc: 99.721% (3574/3584)                                                               28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s88ms | Loss: 0.010 | Acc: 99.731% (3702/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s163ms | Loss: 0.010 | Acc: 99.740% (3830/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s238ms | Loss: 0.010 | Acc: 99.748% (3958/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s265ms | Loss: 0.010 | Acc: 99.750% (3990/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.326 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.737 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.339 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.141 | Acc: 73.250% (293/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.065 | Acc: 75.000% (375/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.986 | Acc: 77.500% (465/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.926 | Acc: 78.571% (550/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.857 | Acc: 79.875% (639/800)                                                                  8/8 

Epoch: 130
 [>................................................................]  Step: 177ms | Tot: 0ms | Loss: 0.024 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.018 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.013 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 224ms | Loss: 0.010 | Acc: 99.609% (510/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 298ms | Loss: 0.009 | Acc: 99.688% (638/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 372ms | Loss: 0.014 | Acc: 99.479% (764/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 446ms | Loss: 0.013 | Acc: 99.554% (892/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.012 | Acc: 99.609% (1020/1024)                                                                8/32 
 [================>................................................]  Step: 75ms | Tot: 595ms | Loss: 0.012 | Acc: 99.653% (1148/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.011 | Acc: 99.688% (1276/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 743ms | Loss: 0.011 | Acc: 99.716% (1404/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 817ms | Loss: 0.011 | Acc: 99.674% (1531/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 891ms | Loss: 0.011 | Acc: 99.700% (1659/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 966ms | Loss: 0.011 | Acc: 99.665% (1786/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s40ms | Loss: 0.011 | Acc: 99.688% (1914/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s115ms | Loss: 0.010 | Acc: 99.707% (2042/2048)                                                              16/32 
 [================================>................................]  Step: 76ms | Tot: 1s192ms | Loss: 0.011 | Acc: 99.678% (2169/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s266ms | Loss: 0.011 | Acc: 99.696% (2297/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s340ms | Loss: 0.011 | Acc: 99.712% (2425/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s414ms | Loss: 0.010 | Acc: 99.727% (2553/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s488ms | Loss: 0.010 | Acc: 99.740% (2681/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s563ms | Loss: 0.011 | Acc: 99.716% (2808/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s637ms | Loss: 0.010 | Acc: 99.728% (2936/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s711ms | Loss: 0.010 | Acc: 99.707% (3063/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s786ms | Loss: 0.010 | Acc: 99.719% (3191/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s860ms | Loss: 0.010 | Acc: 99.730% (3319/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s935ms | Loss: 0.010 | Acc: 99.740% (3447/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s9ms | Loss: 0.010 | Acc: 99.749% (3575/3584)                                                                28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s85ms | Loss: 0.010 | Acc: 99.758% (3703/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s159ms | Loss: 0.010 | Acc: 99.766% (3831/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s235ms | Loss: 0.010 | Acc: 99.773% (3959/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s261ms | Loss: 0.010 | Acc: 99.775% (3991/4000)                                                              32/32 
 [>................................................................]  Step: 130ms | Tot: 0ms | Loss: 2.346 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.896 | Acc: 61.000% (122/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.451 | Acc: 70.000% (210/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.230 | Acc: 73.250% (293/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 81ms | Loss: 1.113 | Acc: 75.200% (376/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.990 | Acc: 77.667% (466/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.936 | Acc: 78.571% (550/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.878 | Acc: 79.500% (636/800)                                                                  8/8 

Epoch: 131
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.005 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.004 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.004 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.004 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 370ms | Loss: 0.004 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 444ms | Loss: 0.004 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.004 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 73ms | Tot: 592ms | Loss: 0.004 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 667ms | Loss: 0.004 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 741ms | Loss: 0.004 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 816ms | Loss: 0.004 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 890ms | Loss: 0.004 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 73ms | Tot: 964ms | Loss: 0.005 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s39ms | Loss: 0.005 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s114ms | Loss: 0.004 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s189ms | Loss: 0.004 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s265ms | Loss: 0.004 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s341ms | Loss: 0.005 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 76ms | Tot: 1s418ms | Loss: 0.005 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s493ms | Loss: 0.005 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s567ms | Loss: 0.005 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s641ms | Loss: 0.005 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s716ms | Loss: 0.005 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s790ms | Loss: 0.005 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 76ms | Tot: 1s866ms | Loss: 0.005 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s941ms | Loss: 0.005 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s17ms | Loss: 0.005 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s93ms | Loss: 0.005 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s169ms | Loss: 0.005 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s244ms | Loss: 0.006 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s271ms | Loss: 0.006 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 2.222 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.782 | Acc: 61.500% (123/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.413 | Acc: 69.333% (208/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.209 | Acc: 73.500% (294/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 83ms | Loss: 1.068 | Acc: 76.200% (381/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.943 | Acc: 78.500% (471/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.900 | Acc: 79.143% (554/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.842 | Acc: 80.250% (642/800)                                                                  8/8 

Epoch: 132
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.004 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.005 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.004 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.004 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.004 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.006 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 446ms | Loss: 0.006 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.006 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.006 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.006 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 744ms | Loss: 0.006 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 819ms | Loss: 0.006 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 893ms | Loss: 0.006 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 73ms | Tot: 967ms | Loss: 0.005 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s40ms | Loss: 0.005 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s115ms | Loss: 0.005 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s190ms | Loss: 0.005 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s265ms | Loss: 0.005 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s340ms | Loss: 0.005 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s414ms | Loss: 0.005 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s488ms | Loss: 0.005 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s562ms | Loss: 0.005 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s637ms | Loss: 0.005 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s712ms | Loss: 0.005 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s787ms | Loss: 0.005 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s861ms | Loss: 0.005 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s936ms | Loss: 0.005 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s11ms | Loss: 0.005 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s87ms | Loss: 0.005 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 76ms | Tot: 2s163ms | Loss: 0.005 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s238ms | Loss: 0.005 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s265ms | Loss: 0.006 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.298 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.773 | Acc: 61.500% (123/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.383 | Acc: 69.333% (208/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.195 | Acc: 73.500% (294/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.068 | Acc: 76.200% (381/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.979 | Acc: 78.167% (469/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.928 | Acc: 79.286% (555/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.854 | Acc: 80.250% (642/800)                                                                  8/8 

Epoch: 133
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.004 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 73ms | Tot: 519ms | Loss: 0.003 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 73ms | Tot: 593ms | Loss: 0.004 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 73ms | Tot: 666ms | Loss: 0.005 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 741ms | Loss: 0.005 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 815ms | Loss: 0.005 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 890ms | Loss: 0.004 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 966ms | Loss: 0.004 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s42ms | Loss: 0.004 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s116ms | Loss: 0.004 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 73ms | Tot: 1s190ms | Loss: 0.004 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s264ms | Loss: 0.004 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s338ms | Loss: 0.004 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s412ms | Loss: 0.004 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s487ms | Loss: 0.004 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s561ms | Loss: 0.004 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s636ms | Loss: 0.004 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s711ms | Loss: 0.004 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s786ms | Loss: 0.004 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s860ms | Loss: 0.004 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s936ms | Loss: 0.004 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s10ms | Loss: 0.005 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s86ms | Loss: 0.005 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s160ms | Loss: 0.005 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s234ms | Loss: 0.005 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s260ms | Loss: 0.005 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.533 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.886 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 43ms | Loss: 1.460 | Acc: 71.667% (215/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 64ms | Loss: 1.224 | Acc: 75.500% (302/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.092 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 104ms | Loss: 0.989 | Acc: 79.167% (475/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 124ms | Loss: 0.936 | Acc: 79.857% (559/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.860 | Acc: 81.125% (649/800)                                                                  8/8 
Saving..

Epoch: 134
 [>................................................................]  Step: 266ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.007 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.006 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 72ms | Tot: 222ms | Loss: 0.005 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.004 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.004 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.004 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.004 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 593ms | Loss: 0.004 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 668ms | Loss: 0.004 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 742ms | Loss: 0.004 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 816ms | Loss: 0.004 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 892ms | Loss: 0.004 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 967ms | Loss: 0.004 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s42ms | Loss: 0.005 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.004 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.004 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s269ms | Loss: 0.004 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s343ms | Loss: 0.004 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s418ms | Loss: 0.004 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s491ms | Loss: 0.004 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s565ms | Loss: 0.004 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 76ms | Tot: 1s641ms | Loss: 0.004 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s716ms | Loss: 0.004 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s792ms | Loss: 0.004 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s867ms | Loss: 0.004 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s942ms | Loss: 0.004 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s17ms | Loss: 0.004 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s91ms | Loss: 0.004 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s166ms | Loss: 0.004 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s239ms | Loss: 0.005 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s267ms | Loss: 0.004 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 2.570 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.899 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.443 | Acc: 71.333% (214/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.208 | Acc: 75.250% (301/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.088 | Acc: 77.400% (387/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.970 | Acc: 79.500% (477/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.911 | Acc: 80.000% (560/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.852 | Acc: 81.125% (649/800)                                                                  8/8 

Epoch: 135
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 444ms | Loss: 0.003 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.003 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 594ms | Loss: 0.003 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 668ms | Loss: 0.004 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 743ms | Loss: 0.003 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 818ms | Loss: 0.003 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 892ms | Loss: 0.003 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 968ms | Loss: 0.003 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s41ms | Loss: 0.003 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s115ms | Loss: 0.003 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s190ms | Loss: 0.004 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s264ms | Loss: 0.004 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s338ms | Loss: 0.004 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s412ms | Loss: 0.003 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s488ms | Loss: 0.003 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s564ms | Loss: 0.003 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s637ms | Loss: 0.003 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s711ms | Loss: 0.003 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s786ms | Loss: 0.003 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s861ms | Loss: 0.003 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 76ms | Tot: 1s937ms | Loss: 0.003 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s12ms | Loss: 0.003 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s86ms | Loss: 0.003 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s161ms | Loss: 0.003 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s236ms | Loss: 0.003 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s263ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.310 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.692 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.354 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.165 | Acc: 73.750% (295/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.042 | Acc: 76.200% (381/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.938 | Acc: 78.167% (469/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.878 | Acc: 79.429% (556/700)                                                                  7/8 
 [========================================================>........]  Step: 21ms | Tot: 145ms | Loss: 0.805 | Acc: 80.625% (645/800)                                                                  8/8 

Epoch: 136
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.005 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.005 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.005 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.005 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 517ms | Loss: 0.005 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 75ms | Tot: 593ms | Loss: 0.005 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 668ms | Loss: 0.005 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 76ms | Tot: 744ms | Loss: 0.004 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 76ms | Tot: 820ms | Loss: 0.004 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 895ms | Loss: 0.004 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 969ms | Loss: 0.004 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s42ms | Loss: 0.004 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s116ms | Loss: 0.004 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.004 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s266ms | Loss: 0.004 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s341ms | Loss: 0.004 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s417ms | Loss: 0.004 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s492ms | Loss: 0.004 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s567ms | Loss: 0.004 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s642ms | Loss: 0.004 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s717ms | Loss: 0.004 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 73ms | Tot: 1s791ms | Loss: 0.004 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s866ms | Loss: 0.004 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s940ms | Loss: 0.004 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 73ms | Tot: 2s14ms | Loss: 0.004 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s88ms | Loss: 0.004 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s164ms | Loss: 0.004 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 76ms | Tot: 2s240ms | Loss: 0.004 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s266ms | Loss: 0.004 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 114ms | Tot: 0ms | Loss: 2.271 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.649 | Acc: 64.500% (129/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.279 | Acc: 72.667% (218/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.088 | Acc: 76.000% (304/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 0.985 | Acc: 78.000% (390/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.874 | Acc: 80.333% (482/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.840 | Acc: 81.286% (569/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.800 | Acc: 82.125% (657/800)                                                                  8/8 
Saving..

Epoch: 137
 [>................................................................]  Step: 259ms | Tot: 0ms | Loss: 0.010 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.006 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.006 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.010 | Acc: 99.609% (510/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.009 | Acc: 99.688% (638/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.008 | Acc: 99.740% (766/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.007 | Acc: 99.777% (894/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 519ms | Loss: 0.006 | Acc: 99.805% (1022/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 594ms | Loss: 0.007 | Acc: 99.740% (1149/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 669ms | Loss: 0.008 | Acc: 99.688% (1276/1280)                                                                10/32 
 [====================>............................................]  Step: 75ms | Tot: 744ms | Loss: 0.007 | Acc: 99.716% (1404/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 819ms | Loss: 0.008 | Acc: 99.740% (1532/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 893ms | Loss: 0.007 | Acc: 99.760% (1660/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 967ms | Loss: 0.007 | Acc: 99.777% (1788/1792)                                                                14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s43ms | Loss: 0.006 | Acc: 99.792% (1916/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.006 | Acc: 99.805% (2044/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s191ms | Loss: 0.006 | Acc: 99.816% (2172/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s265ms | Loss: 0.006 | Acc: 99.826% (2300/2304)                                                              18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s339ms | Loss: 0.006 | Acc: 99.836% (2428/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s414ms | Loss: 0.006 | Acc: 99.844% (2556/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s490ms | Loss: 0.005 | Acc: 99.851% (2684/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s565ms | Loss: 0.005 | Acc: 99.858% (2812/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s640ms | Loss: 0.005 | Acc: 99.864% (2940/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s715ms | Loss: 0.005 | Acc: 99.870% (3068/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s790ms | Loss: 0.005 | Acc: 99.875% (3196/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s865ms | Loss: 0.005 | Acc: 99.880% (3324/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s940ms | Loss: 0.005 | Acc: 99.855% (3451/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s15ms | Loss: 0.005 | Acc: 99.860% (3579/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s90ms | Loss: 0.005 | Acc: 99.865% (3707/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s164ms | Loss: 0.005 | Acc: 99.870% (3835/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s238ms | Loss: 0.005 | Acc: 99.874% (3963/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s265ms | Loss: 0.005 | Acc: 99.875% (3995/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 2.346 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.717 | Acc: 64.500% (129/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.322 | Acc: 72.000% (216/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.127 | Acc: 75.250% (301/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.037 | Acc: 77.000% (385/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.956 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.888 | Acc: 80.143% (561/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.841 | Acc: 81.000% (648/800)                                                                  8/8 

Epoch: 138
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.005 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.005 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 76ms | Tot: 223ms | Loss: 0.005 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.004 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 373ms | Loss: 0.004 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 446ms | Loss: 0.004 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 521ms | Loss: 0.005 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 594ms | Loss: 0.005 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 73ms | Tot: 668ms | Loss: 0.005 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 75ms | Tot: 743ms | Loss: 0.004 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 818ms | Loss: 0.004 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 892ms | Loss: 0.004 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 967ms | Loss: 0.004 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.004 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s119ms | Loss: 0.004 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.004 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s271ms | Loss: 0.004 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 77ms | Tot: 1s349ms | Loss: 0.004 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s424ms | Loss: 0.004 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s500ms | Loss: 0.004 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s575ms | Loss: 0.004 | Acc: 99.929% (2814/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s651ms | Loss: 0.004 | Acc: 99.932% (2942/2944)                                                              23/32 
 [==============================================>..................]  Step: 76ms | Tot: 1s728ms | Loss: 0.005 | Acc: 99.902% (3069/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s803ms | Loss: 0.005 | Acc: 99.906% (3197/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s879ms | Loss: 0.005 | Acc: 99.910% (3325/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s954ms | Loss: 0.004 | Acc: 99.913% (3453/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s28ms | Loss: 0.005 | Acc: 99.916% (3581/3584)                                                               28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s102ms | Loss: 0.004 | Acc: 99.919% (3709/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s177ms | Loss: 0.004 | Acc: 99.922% (3837/3840)                                                              30/32 
 [============================================================>....]  Step: 76ms | Tot: 2s253ms | Loss: 0.004 | Acc: 99.924% (3965/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s280ms | Loss: 0.005 | Acc: 99.925% (3997/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.624 | Acc: 48.000% (48/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.943 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.486 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.243 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.102 | Acc: 77.000% (385/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.974 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.907 | Acc: 80.000% (560/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.852 | Acc: 80.750% (646/800)                                                                  8/8 

Epoch: 139
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.004 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 519ms | Loss: 0.003 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.003 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 668ms | Loss: 0.003 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 742ms | Loss: 0.003 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 73ms | Tot: 815ms | Loss: 0.003 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 890ms | Loss: 0.003 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 965ms | Loss: 0.003 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s41ms | Loss: 0.003 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s115ms | Loss: 0.003 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s190ms | Loss: 0.003 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s263ms | Loss: 0.003 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s338ms | Loss: 0.003 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s413ms | Loss: 0.003 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s488ms | Loss: 0.003 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s563ms | Loss: 0.003 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s638ms | Loss: 0.003 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s713ms | Loss: 0.003 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s789ms | Loss: 0.003 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s864ms | Loss: 0.003 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s939ms | Loss: 0.004 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 76ms | Tot: 2s16ms | Loss: 0.004 | Acc: 99.916% (3581/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s91ms | Loss: 0.004 | Acc: 99.919% (3709/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s165ms | Loss: 0.004 | Acc: 99.922% (3837/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s239ms | Loss: 0.004 | Acc: 99.924% (3965/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s266ms | Loss: 0.004 | Acc: 99.925% (3997/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.309 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.837 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.434 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.184 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.068 | Acc: 76.600% (383/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 103ms | Loss: 0.961 | Acc: 78.667% (472/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.901 | Acc: 80.143% (561/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.842 | Acc: 80.750% (646/800)                                                                  8/8 

Epoch: 140
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.004 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.003 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 521ms | Loss: 0.003 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 596ms | Loss: 0.004 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 670ms | Loss: 0.004 | Acc: 99.844% (1278/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 745ms | Loss: 0.004 | Acc: 99.858% (1406/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 821ms | Loss: 0.004 | Acc: 99.870% (1534/1536)                                                                12/32 
 [========================>........................................]  Step: 76ms | Tot: 897ms | Loss: 0.004 | Acc: 99.880% (1662/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 973ms | Loss: 0.004 | Acc: 99.888% (1790/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.004 | Acc: 99.896% (1918/1920)                                                               15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s121ms | Loss: 0.004 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.004 | Acc: 99.908% (2174/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s270ms | Loss: 0.004 | Acc: 99.913% (2302/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s346ms | Loss: 0.004 | Acc: 99.918% (2430/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s421ms | Loss: 0.004 | Acc: 99.922% (2558/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s495ms | Loss: 0.004 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s569ms | Loss: 0.004 | Acc: 99.929% (2814/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s644ms | Loss: 0.004 | Acc: 99.932% (2942/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s718ms | Loss: 0.004 | Acc: 99.935% (3070/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s793ms | Loss: 0.004 | Acc: 99.938% (3198/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s867ms | Loss: 0.004 | Acc: 99.940% (3326/3328)                                                              26/32 
 [====================================================>............]  Step: 76ms | Tot: 1s944ms | Loss: 0.004 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s18ms | Loss: 0.004 | Acc: 99.944% (3582/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s93ms | Loss: 0.005 | Acc: 99.919% (3709/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s167ms | Loss: 0.005 | Acc: 99.922% (3837/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s241ms | Loss: 0.005 | Acc: 99.924% (3965/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s269ms | Loss: 0.005 | Acc: 99.925% (3997/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.301 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.807 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.356 | Acc: 71.667% (215/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.162 | Acc: 75.000% (300/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.056 | Acc: 76.600% (383/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.952 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.904 | Acc: 80.000% (560/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.841 | Acc: 80.875% (647/800)                                                                  8/8 

Epoch: 141
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.011 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 75ms | Loss: 0.006 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.008 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.006 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.006 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.006 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.005 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.005 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 76ms | Tot: 596ms | Loss: 0.005 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 672ms | Loss: 0.005 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 75ms | Tot: 747ms | Loss: 0.005 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 822ms | Loss: 0.005 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 897ms | Loss: 0.005 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 972ms | Loss: 0.005 | Acc: 99.888% (1790/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.005 | Acc: 99.896% (1918/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.005 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.005 | Acc: 99.908% (2174/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s271ms | Loss: 0.005 | Acc: 99.913% (2302/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s345ms | Loss: 0.005 | Acc: 99.918% (2430/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s420ms | Loss: 0.005 | Acc: 99.922% (2558/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s494ms | Loss: 0.004 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 76ms | Tot: 1s570ms | Loss: 0.004 | Acc: 99.929% (2814/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s645ms | Loss: 0.005 | Acc: 99.898% (2941/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s719ms | Loss: 0.005 | Acc: 99.902% (3069/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s793ms | Loss: 0.004 | Acc: 99.906% (3197/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s868ms | Loss: 0.004 | Acc: 99.910% (3325/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s942ms | Loss: 0.004 | Acc: 99.913% (3453/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s16ms | Loss: 0.004 | Acc: 99.916% (3581/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s91ms | Loss: 0.004 | Acc: 99.919% (3709/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s165ms | Loss: 0.004 | Acc: 99.922% (3837/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s241ms | Loss: 0.004 | Acc: 99.924% (3965/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s267ms | Loss: 0.007 | Acc: 99.900% (3996/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.559 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.897 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.446 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.233 | Acc: 74.500% (298/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.104 | Acc: 77.400% (387/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.003 | Acc: 78.833% (473/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.944 | Acc: 79.571% (557/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.886 | Acc: 80.500% (644/800)                                                                  8/8 

Epoch: 142
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.004 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.004 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.006 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.006 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 370ms | Loss: 0.006 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.007 | Acc: 99.777% (894/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 520ms | Loss: 0.007 | Acc: 99.805% (1022/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.009 | Acc: 99.740% (1149/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.008 | Acc: 99.766% (1277/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 744ms | Loss: 0.008 | Acc: 99.787% (1405/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 820ms | Loss: 0.008 | Acc: 99.805% (1533/1536)                                                                12/32 
 [========================>........................................]  Step: 76ms | Tot: 896ms | Loss: 0.007 | Acc: 99.820% (1661/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 971ms | Loss: 0.007 | Acc: 99.833% (1789/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.007 | Acc: 99.844% (1917/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s120ms | Loss: 0.007 | Acc: 99.854% (2045/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.008 | Acc: 99.816% (2172/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s269ms | Loss: 0.008 | Acc: 99.826% (2300/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s343ms | Loss: 0.008 | Acc: 99.794% (2427/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s419ms | Loss: 0.008 | Acc: 99.805% (2555/2560)                                                              20/32 
 [========================================>........................]  Step: 76ms | Tot: 1s496ms | Loss: 0.009 | Acc: 99.777% (2682/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s571ms | Loss: 0.008 | Acc: 99.787% (2810/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s647ms | Loss: 0.009 | Acc: 99.796% (2938/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s723ms | Loss: 0.008 | Acc: 99.805% (3066/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s798ms | Loss: 0.008 | Acc: 99.812% (3194/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s873ms | Loss: 0.008 | Acc: 99.820% (3322/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s948ms | Loss: 0.008 | Acc: 99.826% (3450/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s23ms | Loss: 0.008 | Acc: 99.833% (3578/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s97ms | Loss: 0.008 | Acc: 99.838% (3706/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s172ms | Loss: 0.008 | Acc: 99.844% (3834/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s247ms | Loss: 0.008 | Acc: 99.849% (3962/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s273ms | Loss: 0.008 | Acc: 99.850% (3994/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.572 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.925 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.496 | Acc: 69.333% (208/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.230 | Acc: 74.000% (296/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 1.094 | Acc: 75.800% (379/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.995 | Acc: 78.167% (469/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.939 | Acc: 79.000% (553/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.874 | Acc: 80.125% (641/800)                                                                  8/8 

Epoch: 143
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.004 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 74ms | Loss: 0.004 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.005 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.010 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.009 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.007 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 444ms | Loss: 0.007 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.007 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.007 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 669ms | Loss: 0.007 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 744ms | Loss: 0.007 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 76ms | Tot: 820ms | Loss: 0.007 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 894ms | Loss: 0.006 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 73ms | Tot: 968ms | Loss: 0.006 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 73ms | Tot: 1s42ms | Loss: 0.006 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s116ms | Loss: 0.006 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s191ms | Loss: 0.006 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s266ms | Loss: 0.006 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s340ms | Loss: 0.006 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s414ms | Loss: 0.005 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s488ms | Loss: 0.005 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s562ms | Loss: 0.005 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s638ms | Loss: 0.005 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s712ms | Loss: 0.005 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 76ms | Tot: 1s789ms | Loss: 0.005 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s864ms | Loss: 0.005 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s939ms | Loss: 0.005 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s14ms | Loss: 0.005 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s89ms | Loss: 0.005 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s164ms | Loss: 0.005 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s238ms | Loss: 0.005 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s264ms | Loss: 0.007 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.544 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.882 | Acc: 61.000% (122/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.423 | Acc: 70.000% (210/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.187 | Acc: 73.500% (294/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.039 | Acc: 76.200% (381/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 0.964 | Acc: 78.000% (468/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.909 | Acc: 78.714% (551/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 145ms | Loss: 0.841 | Acc: 80.250% (642/800)                                                                  8/8 

Epoch: 144
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 446ms | Loss: 0.007 | Acc: 99.777% (894/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 521ms | Loss: 0.007 | Acc: 99.805% (1022/1024)                                                                8/32 
 [================>................................................]  Step: 75ms | Tot: 597ms | Loss: 0.007 | Acc: 99.826% (1150/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 671ms | Loss: 0.006 | Acc: 99.844% (1278/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 746ms | Loss: 0.007 | Acc: 99.858% (1406/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 820ms | Loss: 0.006 | Acc: 99.870% (1534/1536)                                                                12/32 
 [========================>........................................]  Step: 73ms | Tot: 894ms | Loss: 0.007 | Acc: 99.760% (1660/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 969ms | Loss: 0.007 | Acc: 99.777% (1788/1792)                                                                14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s45ms | Loss: 0.007 | Acc: 99.792% (1916/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.007 | Acc: 99.805% (2044/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.006 | Acc: 99.816% (2172/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s271ms | Loss: 0.007 | Acc: 99.783% (2299/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s346ms | Loss: 0.007 | Acc: 99.794% (2427/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s422ms | Loss: 0.007 | Acc: 99.805% (2555/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s496ms | Loss: 0.007 | Acc: 99.814% (2683/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s571ms | Loss: 0.007 | Acc: 99.822% (2811/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s645ms | Loss: 0.007 | Acc: 99.830% (2939/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s719ms | Loss: 0.007 | Acc: 99.837% (3067/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s794ms | Loss: 0.006 | Acc: 99.844% (3195/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s868ms | Loss: 0.006 | Acc: 99.850% (3323/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s944ms | Loss: 0.006 | Acc: 99.855% (3451/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s20ms | Loss: 0.006 | Acc: 99.860% (3579/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s96ms | Loss: 0.006 | Acc: 99.838% (3706/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s170ms | Loss: 0.006 | Acc: 99.844% (3834/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s245ms | Loss: 0.006 | Acc: 99.849% (3962/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s271ms | Loss: 0.006 | Acc: 99.850% (3994/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.206 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.633 | Acc: 65.500% (131/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 44ms | Loss: 1.312 | Acc: 72.000% (216/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 64ms | Loss: 1.106 | Acc: 75.000% (300/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 84ms | Loss: 0.993 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 104ms | Loss: 0.889 | Acc: 79.167% (475/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.854 | Acc: 79.714% (558/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.800 | Acc: 80.625% (645/800)                                                                  8/8 

Epoch: 145
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.008 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.006 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.005 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.005 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.004 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 371ms | Loss: 0.004 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.005 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.004 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.004 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.004 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 76ms | Tot: 746ms | Loss: 0.004 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 821ms | Loss: 0.004 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 895ms | Loss: 0.004 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 969ms | Loss: 0.004 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.004 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.004 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.003 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s268ms | Loss: 0.003 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 76ms | Tot: 1s344ms | Loss: 0.003 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s419ms | Loss: 0.003 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s493ms | Loss: 0.004 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s568ms | Loss: 0.004 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s643ms | Loss: 0.004 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 76ms | Tot: 1s719ms | Loss: 0.003 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s793ms | Loss: 0.003 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s867ms | Loss: 0.003 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s942ms | Loss: 0.003 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s17ms | Loss: 0.003 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s92ms | Loss: 0.003 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s168ms | Loss: 0.003 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 76ms | Tot: 2s244ms | Loss: 0.003 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s270ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.611 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.882 | Acc: 61.000% (122/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.440 | Acc: 69.667% (209/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.235 | Acc: 73.750% (295/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.118 | Acc: 75.600% (378/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.024 | Acc: 77.500% (465/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.971 | Acc: 78.286% (548/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 142ms | Loss: 0.895 | Acc: 79.875% (639/800)                                                                  8/8 

Epoch: 146
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.004 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.004 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 518ms | Loss: 0.004 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 592ms | Loss: 0.003 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 76ms | Tot: 668ms | Loss: 0.003 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 742ms | Loss: 0.003 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 73ms | Tot: 816ms | Loss: 0.003 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 890ms | Loss: 0.003 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 965ms | Loss: 0.003 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s40ms | Loss: 0.003 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s114ms | Loss: 0.003 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s189ms | Loss: 0.003 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s263ms | Loss: 0.003 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s337ms | Loss: 0.003 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s412ms | Loss: 0.003 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 76ms | Tot: 1s489ms | Loss: 0.003 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s564ms | Loss: 0.003 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s640ms | Loss: 0.003 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s715ms | Loss: 0.003 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s789ms | Loss: 0.003 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s864ms | Loss: 0.003 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s939ms | Loss: 0.003 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s14ms | Loss: 0.003 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s88ms | Loss: 0.003 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s163ms | Loss: 0.003 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s239ms | Loss: 0.003 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s265ms | Loss: 0.004 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.500 | Acc: 48.000% (48/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.918 | Acc: 61.000% (122/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.463 | Acc: 68.667% (206/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.236 | Acc: 72.500% (290/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.106 | Acc: 74.600% (373/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 1.000 | Acc: 77.167% (463/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.930 | Acc: 78.429% (549/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 145ms | Loss: 0.855 | Acc: 80.000% (640/800)                                                                  8/8 

Epoch: 147
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.018 | Acc: 98.438% (126/128)                                                                   1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.012 | Acc: 99.219% (254/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.010 | Acc: 99.479% (382/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.008 | Acc: 99.609% (510/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.007 | Acc: 99.688% (638/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 371ms | Loss: 0.006 | Acc: 99.740% (766/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.006 | Acc: 99.777% (894/896)                                                                  7/32 
 [==============>..................................................]  Step: 73ms | Tot: 519ms | Loss: 0.005 | Acc: 99.805% (1022/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 593ms | Loss: 0.005 | Acc: 99.826% (1150/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 667ms | Loss: 0.005 | Acc: 99.844% (1278/1280)                                                                10/32 
 [====================>............................................]  Step: 73ms | Tot: 741ms | Loss: 0.004 | Acc: 99.858% (1406/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 816ms | Loss: 0.004 | Acc: 99.870% (1534/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 891ms | Loss: 0.004 | Acc: 99.880% (1662/1664)                                                                13/32 
 [==========================>......................................]  Step: 76ms | Tot: 968ms | Loss: 0.005 | Acc: 99.888% (1790/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s44ms | Loss: 0.005 | Acc: 99.896% (1918/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s119ms | Loss: 0.005 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.005 | Acc: 99.908% (2174/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s269ms | Loss: 0.004 | Acc: 99.913% (2302/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s343ms | Loss: 0.004 | Acc: 99.918% (2430/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s418ms | Loss: 0.004 | Acc: 99.922% (2558/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s492ms | Loss: 0.004 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s566ms | Loss: 0.004 | Acc: 99.893% (2813/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s640ms | Loss: 0.004 | Acc: 99.898% (2941/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s715ms | Loss: 0.004 | Acc: 99.902% (3069/3072)                                                              24/32 
 [================================================>................]  Step: 76ms | Tot: 1s792ms | Loss: 0.004 | Acc: 99.906% (3197/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s867ms | Loss: 0.004 | Acc: 99.910% (3325/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s943ms | Loss: 0.004 | Acc: 99.913% (3453/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s18ms | Loss: 0.004 | Acc: 99.916% (3581/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s93ms | Loss: 0.004 | Acc: 99.919% (3709/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s167ms | Loss: 0.004 | Acc: 99.922% (3837/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s241ms | Loss: 0.004 | Acc: 99.924% (3965/3968)                                                              31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s269ms | Loss: 0.004 | Acc: 99.925% (3997/4000)                                                              32/32 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 2.434 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.831 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.454 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.254 | Acc: 74.000% (296/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.120 | Acc: 76.000% (380/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 1.000 | Acc: 78.667% (472/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.943 | Acc: 80.000% (560/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.881 | Acc: 81.000% (648/800)                                                                  8/8 

Epoch: 148
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.009 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.006 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.005 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.004 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.004 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.005 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.005 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.005 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 75ms | Tot: 595ms | Loss: 0.004 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.004 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 743ms | Loss: 0.004 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 73ms | Tot: 817ms | Loss: 0.004 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 891ms | Loss: 0.004 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 966ms | Loss: 0.004 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s41ms | Loss: 0.004 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 76ms | Tot: 1s117ms | Loss: 0.004 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 76ms | Tot: 1s193ms | Loss: 0.004 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s269ms | Loss: 0.004 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s344ms | Loss: 0.004 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s419ms | Loss: 0.004 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s493ms | Loss: 0.004 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s568ms | Loss: 0.004 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s642ms | Loss: 0.003 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s717ms | Loss: 0.003 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s792ms | Loss: 0.004 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s866ms | Loss: 0.004 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s942ms | Loss: 0.004 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s16ms | Loss: 0.004 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s91ms | Loss: 0.004 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s166ms | Loss: 0.004 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s242ms | Loss: 0.004 | Acc: 99.950% (3966/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s268ms | Loss: 0.004 | Acc: 99.950% (3998/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.466 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.816 | Acc: 64.000% (128/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.403 | Acc: 71.667% (215/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.194 | Acc: 74.500% (298/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.070 | Acc: 76.600% (383/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.958 | Acc: 78.833% (473/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 122ms | Loss: 0.898 | Acc: 79.857% (559/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.828 | Acc: 81.000% (648/800)                                                                  8/8 

Epoch: 149
 [>................................................................]  Step: 186ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.004 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.004 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.004 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 371ms | Loss: 0.004 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 446ms | Loss: 0.003 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 76ms | Tot: 522ms | Loss: 0.004 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 597ms | Loss: 0.004 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 672ms | Loss: 0.004 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 746ms | Loss: 0.003 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 820ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 895ms | Loss: 0.003 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 970ms | Loss: 0.003 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.003 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.003 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.003 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s272ms | Loss: 0.003 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 76ms | Tot: 1s348ms | Loss: 0.003 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s424ms | Loss: 0.003 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 76ms | Tot: 1s500ms | Loss: 0.003 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s575ms | Loss: 0.003 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s649ms | Loss: 0.003 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s723ms | Loss: 0.003 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s798ms | Loss: 0.003 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 76ms | Tot: 1s874ms | Loss: 0.003 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s950ms | Loss: 0.003 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s26ms | Loss: 0.003 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s101ms | Loss: 0.003 | Acc: 99.973% (3711/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s177ms | Loss: 0.003 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s252ms | Loss: 0.003 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s278ms | Loss: 0.003 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.417 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.859 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.447 | Acc: 69.000% (207/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 62ms | Loss: 1.222 | Acc: 73.500% (294/400)                                                                   4/8 
 [================================>................................]  Step: 22ms | Tot: 85ms | Loss: 1.082 | Acc: 76.800% (384/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 0.977 | Acc: 78.833% (473/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 126ms | Loss: 0.924 | Acc: 79.429% (556/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 146ms | Loss: 0.854 | Acc: 80.875% (647/800)                                                                  8/8 

Epoch: 150
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.004 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.003 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.003 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.003 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.003 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.003 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.003 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 73ms | Tot: 593ms | Loss: 0.003 | Acc: 99.826% (1150/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 668ms | Loss: 0.004 | Acc: 99.766% (1277/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 742ms | Loss: 0.004 | Acc: 99.787% (1405/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 818ms | Loss: 0.004 | Acc: 99.805% (1533/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 892ms | Loss: 0.004 | Acc: 99.820% (1661/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 966ms | Loss: 0.004 | Acc: 99.833% (1789/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.004 | Acc: 99.844% (1917/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s116ms | Loss: 0.004 | Acc: 99.854% (2045/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s190ms | Loss: 0.003 | Acc: 99.862% (2173/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s264ms | Loss: 0.003 | Acc: 99.870% (2301/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s338ms | Loss: 0.003 | Acc: 99.877% (2429/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s413ms | Loss: 0.003 | Acc: 99.883% (2557/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s488ms | Loss: 0.003 | Acc: 99.888% (2685/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s562ms | Loss: 0.003 | Acc: 99.893% (2813/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s637ms | Loss: 0.003 | Acc: 99.898% (2941/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s711ms | Loss: 0.003 | Acc: 99.902% (3069/3072)                                                              24/32 
 [================================================>................]  Step: 76ms | Tot: 1s788ms | Loss: 0.003 | Acc: 99.906% (3197/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s861ms | Loss: 0.003 | Acc: 99.910% (3325/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s936ms | Loss: 0.003 | Acc: 99.913% (3453/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s10ms | Loss: 0.003 | Acc: 99.916% (3581/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s85ms | Loss: 0.003 | Acc: 99.919% (3709/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s160ms | Loss: 0.003 | Acc: 99.922% (3837/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s235ms | Loss: 0.003 | Acc: 99.924% (3965/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s261ms | Loss: 0.005 | Acc: 99.900% (3996/4000)                                                              32/32 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 2.390 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.874 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.435 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.222 | Acc: 74.000% (296/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 85ms | Loss: 1.088 | Acc: 76.800% (384/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 0.968 | Acc: 79.167% (475/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.920 | Acc: 79.714% (558/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.848 | Acc: 81.125% (649/800)                                                                  8/8 
Accuracy: 0.68
F1 Score: 0.67
Classification report saved to output/4000_0.2_0_DLA/classification_report_150.txt

Epoch: 151
 [>................................................................]  Step: 2s525ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 73ms | Tot: 517ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 592ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 742ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 816ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 891ms | Loss: 0.003 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 965ms | Loss: 0.003 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s40ms | Loss: 0.006 | Acc: 99.896% (1918/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s115ms | Loss: 0.006 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 73ms | Tot: 1s189ms | Loss: 0.007 | Acc: 99.862% (2173/2176)                                                              17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s263ms | Loss: 0.007 | Acc: 99.870% (2301/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s337ms | Loss: 0.007 | Acc: 99.877% (2429/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s411ms | Loss: 0.007 | Acc: 99.844% (2556/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s485ms | Loss: 0.007 | Acc: 99.851% (2684/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s560ms | Loss: 0.007 | Acc: 99.858% (2812/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s634ms | Loss: 0.007 | Acc: 99.864% (2940/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s710ms | Loss: 0.007 | Acc: 99.870% (3068/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s784ms | Loss: 0.007 | Acc: 99.875% (3196/3200)                                                              25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s858ms | Loss: 0.007 | Acc: 99.880% (3324/3328)                                                              26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s932ms | Loss: 0.007 | Acc: 99.884% (3452/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s7ms | Loss: 0.007 | Acc: 99.888% (3580/3584)                                                                28/32 
 [========================================================>........]  Step: 76ms | Tot: 2s84ms | Loss: 0.006 | Acc: 99.892% (3708/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s159ms | Loss: 0.006 | Acc: 99.896% (3836/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s234ms | Loss: 0.007 | Acc: 99.899% (3964/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s260ms | Loss: 0.007 | Acc: 99.900% (3996/4000)                                                              32/32 
 [>................................................................]  Step: 131ms | Tot: 0ms | Loss: 2.664 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.975 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.518 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.268 | Acc: 74.250% (297/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 82ms | Loss: 1.144 | Acc: 76.800% (384/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 1.026 | Acc: 78.833% (473/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.952 | Acc: 80.000% (560/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.866 | Acc: 81.250% (650/800)                                                                  8/8 

Epoch: 152
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.004 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.005 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.005 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.005 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 369ms | Loss: 0.004 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 443ms | Loss: 0.005 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 517ms | Loss: 0.004 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 592ms | Loss: 0.004 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.004 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 741ms | Loss: 0.004 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 815ms | Loss: 0.004 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 76ms | Tot: 891ms | Loss: 0.004 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 965ms | Loss: 0.003 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s41ms | Loss: 0.003 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s115ms | Loss: 0.003 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s190ms | Loss: 0.004 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s265ms | Loss: 0.004 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s341ms | Loss: 0.004 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s415ms | Loss: 0.004 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s490ms | Loss: 0.004 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s564ms | Loss: 0.004 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s639ms | Loss: 0.004 | Acc: 99.932% (2942/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s713ms | Loss: 0.004 | Acc: 99.935% (3070/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s788ms | Loss: 0.004 | Acc: 99.938% (3198/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s862ms | Loss: 0.004 | Acc: 99.940% (3326/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s937ms | Loss: 0.004 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 77ms | Tot: 2s14ms | Loss: 0.004 | Acc: 99.944% (3582/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s89ms | Loss: 0.004 | Acc: 99.946% (3710/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s164ms | Loss: 0.004 | Acc: 99.948% (3838/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s239ms | Loss: 0.004 | Acc: 99.950% (3966/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s265ms | Loss: 0.004 | Acc: 99.950% (3998/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.601 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.928 | Acc: 61.500% (123/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.443 | Acc: 70.667% (212/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.235 | Acc: 74.500% (298/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.113 | Acc: 76.600% (383/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.981 | Acc: 79.333% (476/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.916 | Acc: 80.143% (561/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.859 | Acc: 81.125% (649/800)                                                                  8/8 

Epoch: 153
 [>................................................................]  Step: 178ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.004 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 371ms | Loss: 0.004 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 445ms | Loss: 0.004 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.004 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 594ms | Loss: 0.004 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 669ms | Loss: 0.004 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 743ms | Loss: 0.004 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 818ms | Loss: 0.003 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 892ms | Loss: 0.003 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 967ms | Loss: 0.003 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.003 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s116ms | Loss: 0.003 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s191ms | Loss: 0.003 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s265ms | Loss: 0.003 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s340ms | Loss: 0.003 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s414ms | Loss: 0.003 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s489ms | Loss: 0.003 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s564ms | Loss: 0.003 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s640ms | Loss: 0.003 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s715ms | Loss: 0.003 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s790ms | Loss: 0.003 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s864ms | Loss: 0.003 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s939ms | Loss: 0.003 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s13ms | Loss: 0.003 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s87ms | Loss: 0.003 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s162ms | Loss: 0.003 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s236ms | Loss: 0.003 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s263ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.686 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.943 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.471 | Acc: 70.667% (212/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.217 | Acc: 74.250% (297/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.099 | Acc: 76.400% (382/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.986 | Acc: 78.667% (472/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.917 | Acc: 79.571% (557/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.862 | Acc: 80.250% (642/800)                                                                  8/8 

Epoch: 154
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 444ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 76ms | Tot: 594ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 668ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 743ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 817ms | Loss: 0.003 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 892ms | Loss: 0.003 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 76ms | Tot: 968ms | Loss: 0.003 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.003 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.003 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.003 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s267ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s341ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s417ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 73ms | Tot: 1s491ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s565ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s640ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s716ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s792ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s867ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 76ms | Tot: 1s943ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s18ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s93ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s168ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s242ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s268ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.694 | Acc: 46.000% (46/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 2.005 | Acc: 56.500% (113/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 43ms | Loss: 1.539 | Acc: 65.333% (196/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.305 | Acc: 69.750% (279/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.158 | Acc: 72.600% (363/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 1.036 | Acc: 75.167% (451/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.966 | Acc: 76.857% (538/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.888 | Acc: 78.500% (628/800)                                                                  8/8 

Epoch: 155
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 75ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 371ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 598ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 672ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 748ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 73ms | Tot: 822ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 898ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 972ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s121ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s271ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s345ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s420ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s494ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s569ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s643ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s718ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s793ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 76ms | Tot: 1s869ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s944ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s19ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s93ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s168ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s243ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s270ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.564 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.895 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 44ms | Loss: 1.448 | Acc: 70.000% (210/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 64ms | Loss: 1.224 | Acc: 73.750% (295/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 85ms | Loss: 1.092 | Acc: 76.800% (384/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 0.964 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.908 | Acc: 79.714% (558/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 146ms | Loss: 0.844 | Acc: 80.750% (646/800)                                                                  8/8 

Epoch: 156
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 597ms | Loss: 0.003 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 672ms | Loss: 0.003 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 747ms | Loss: 0.004 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 821ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 896ms | Loss: 0.003 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 971ms | Loss: 0.003 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.003 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s121ms | Loss: 0.003 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 77ms | Tot: 1s198ms | Loss: 0.003 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s273ms | Loss: 0.003 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s348ms | Loss: 0.003 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s423ms | Loss: 0.003 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s499ms | Loss: 0.003 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s573ms | Loss: 0.003 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s647ms | Loss: 0.003 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s721ms | Loss: 0.003 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s796ms | Loss: 0.003 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s870ms | Loss: 0.003 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s945ms | Loss: 0.003 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 77ms | Tot: 2s22ms | Loss: 0.003 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s98ms | Loss: 0.003 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 76ms | Tot: 2s174ms | Loss: 0.003 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s249ms | Loss: 0.003 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s275ms | Loss: 0.003 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 2.523 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.880 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.430 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 64ms | Loss: 1.231 | Acc: 73.750% (295/400)                                                                   4/8 
 [================================>................................]  Step: 23ms | Tot: 87ms | Loss: 1.086 | Acc: 76.000% (380/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 108ms | Loss: 0.962 | Acc: 78.667% (472/600)                                                                  6/8 
 [================================================>................]  Step: 21ms | Tot: 130ms | Loss: 0.904 | Acc: 79.714% (558/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 149ms | Loss: 0.835 | Acc: 80.875% (647/800)                                                                  8/8 

Epoch: 157
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 76ms | Tot: 448ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 73ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 73ms | Tot: 596ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 670ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 894ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 968ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s44ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s119ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s271ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s345ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s421ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s496ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s570ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s645ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s719ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s794ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s869ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s945ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s20ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s95ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s169ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s245ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s271ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.443 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.828 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.435 | Acc: 71.333% (214/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 64ms | Loss: 1.218 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.066 | Acc: 77.400% (387/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.957 | Acc: 79.333% (476/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.897 | Acc: 80.143% (561/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.818 | Acc: 81.625% (653/800)                                                                  8/8 

Epoch: 158
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 444ms | Loss: 0.004 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 520ms | Loss: 0.004 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.004 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 75ms | Tot: 670ms | Loss: 0.004 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 77ms | Tot: 748ms | Loss: 0.003 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 823ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 898ms | Loss: 0.003 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 973ms | Loss: 0.003 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s48ms | Loss: 0.003 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.003 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s198ms | Loss: 0.003 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s272ms | Loss: 0.003 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s346ms | Loss: 0.003 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s421ms | Loss: 0.003 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s497ms | Loss: 0.003 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 76ms | Tot: 1s574ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s648ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s724ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s798ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s873ms | Loss: 0.003 | Acc: 99.940% (3326/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s947ms | Loss: 0.003 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s22ms | Loss: 0.003 | Acc: 99.944% (3582/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s96ms | Loss: 0.003 | Acc: 99.946% (3710/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s170ms | Loss: 0.003 | Acc: 99.948% (3838/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s245ms | Loss: 0.003 | Acc: 99.950% (3966/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s271ms | Loss: 0.004 | Acc: 99.925% (3997/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.420 | Acc: 55.000% (55/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.850 | Acc: 64.500% (129/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.461 | Acc: 71.667% (215/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.226 | Acc: 75.250% (301/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.099 | Acc: 77.800% (389/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.978 | Acc: 80.167% (481/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.924 | Acc: 80.714% (565/700)                                                                  7/8 
 [========================================================>........]  Step: 21ms | Tot: 146ms | Loss: 0.846 | Acc: 81.875% (655/800)                                                                  8/8 

Epoch: 159
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 444ms | Loss: 0.003 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 73ms | Tot: 518ms | Loss: 0.003 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 592ms | Loss: 0.003 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 666ms | Loss: 0.003 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 741ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 76ms | Tot: 818ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 893ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 76ms | Tot: 970ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s267ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s342ms | Loss: 0.003 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s416ms | Loss: 0.003 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s491ms | Loss: 0.003 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s565ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s640ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s714ms | Loss: 0.003 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s788ms | Loss: 0.003 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s864ms | Loss: 0.003 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s938ms | Loss: 0.003 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s14ms | Loss: 0.003 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s88ms | Loss: 0.003 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s162ms | Loss: 0.003 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s237ms | Loss: 0.003 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s264ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.300 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.674 | Acc: 64.000% (128/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.368 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.146 | Acc: 75.000% (300/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 83ms | Loss: 1.033 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.925 | Acc: 79.500% (477/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.900 | Acc: 79.714% (558/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.826 | Acc: 81.250% (650/800)                                                                  8/8 

Epoch: 160
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 76ms | Tot: 298ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 73ms | Tot: 520ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 595ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 670ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 745ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 895ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 971ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 76ms | Tot: 1s122ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s198ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s274ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s348ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s422ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s497ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s573ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 76ms | Tot: 1s649ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s725ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s800ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s876ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s951ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s25ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s101ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                             29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s175ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s249ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s276ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.103 | Acc: 58.000% (58/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.625 | Acc: 66.500% (133/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.280 | Acc: 73.000% (219/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.072 | Acc: 76.250% (305/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 0.981 | Acc: 78.400% (392/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.872 | Acc: 80.833% (485/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.813 | Acc: 81.714% (572/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.770 | Acc: 82.500% (660/800)                                                                  8/8 
Saving..

Epoch: 161
 [>................................................................]  Step: 259ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 520ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 594ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 743ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 818ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 893ms | Loss: 0.003 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 968ms | Loss: 0.003 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.003 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.003 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.003 | Acc: 99.908% (2174/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s267ms | Loss: 0.003 | Acc: 99.913% (2302/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s342ms | Loss: 0.003 | Acc: 99.918% (2430/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s416ms | Loss: 0.003 | Acc: 99.922% (2558/2560)                                                              20/32 
 [========================================>........................]  Step: 76ms | Tot: 1s493ms | Loss: 0.003 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s568ms | Loss: 0.003 | Acc: 99.929% (2814/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s643ms | Loss: 0.003 | Acc: 99.932% (2942/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s718ms | Loss: 0.003 | Acc: 99.935% (3070/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s794ms | Loss: 0.003 | Acc: 99.938% (3198/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s868ms | Loss: 0.003 | Acc: 99.940% (3326/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s943ms | Loss: 0.003 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s17ms | Loss: 0.003 | Acc: 99.944% (3582/3584)                                                               28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s91ms | Loss: 0.003 | Acc: 99.946% (3710/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s165ms | Loss: 0.003 | Acc: 99.948% (3838/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s239ms | Loss: 0.005 | Acc: 99.849% (3962/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s265ms | Loss: 0.005 | Acc: 99.850% (3994/4000)                                                              32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.456 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.867 | Acc: 64.500% (129/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.434 | Acc: 72.000% (216/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.243 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 85ms | Loss: 1.086 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 1.000 | Acc: 79.167% (475/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 125ms | Loss: 0.943 | Acc: 80.000% (560/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 145ms | Loss: 0.862 | Acc: 81.750% (654/800)                                                                  8/8 

Epoch: 162
 [>................................................................]  Step: 179ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 372ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 76ms | Tot: 598ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 673ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 76ms | Tot: 750ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 824ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 899ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 973ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s49ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 76ms | Tot: 1s126ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s200ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s275ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s349ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s424ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s498ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s573ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s647ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s722ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 77ms | Tot: 1s800ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s876ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s951ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s26ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s102ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                             29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s176ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s251ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s278ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.404 | Acc: 57.000% (57/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.856 | Acc: 64.500% (129/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.477 | Acc: 71.333% (214/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.214 | Acc: 75.250% (301/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.092 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 0.996 | Acc: 78.500% (471/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.942 | Acc: 79.286% (555/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.874 | Acc: 80.625% (645/800)                                                                  8/8 

Epoch: 163
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 371ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.003 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.003 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.003 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 743ms | Loss: 0.003 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 817ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 893ms | Loss: 0.003 | Acc: 99.880% (1662/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 967ms | Loss: 0.003 | Acc: 99.888% (1790/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.003 | Acc: 99.896% (1918/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.003 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.003 | Acc: 99.908% (2174/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s267ms | Loss: 0.003 | Acc: 99.913% (2302/2304)                                                              18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s342ms | Loss: 0.003 | Acc: 99.918% (2430/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s417ms | Loss: 0.003 | Acc: 99.922% (2558/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s491ms | Loss: 0.003 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s565ms | Loss: 0.003 | Acc: 99.929% (2814/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s639ms | Loss: 0.003 | Acc: 99.932% (2942/2944)                                                              23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s713ms | Loss: 0.003 | Acc: 99.935% (3070/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s787ms | Loss: 0.003 | Acc: 99.938% (3198/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s863ms | Loss: 0.003 | Acc: 99.940% (3326/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s938ms | Loss: 0.003 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s14ms | Loss: 0.003 | Acc: 99.944% (3582/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s88ms | Loss: 0.003 | Acc: 99.946% (3710/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s163ms | Loss: 0.003 | Acc: 99.948% (3838/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s237ms | Loss: 0.003 | Acc: 99.950% (3966/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s264ms | Loss: 0.004 | Acc: 99.925% (3997/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.269 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.721 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.310 | Acc: 71.333% (214/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.100 | Acc: 75.000% (300/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 0.989 | Acc: 77.000% (385/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 0.901 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.847 | Acc: 80.143% (561/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.773 | Acc: 81.625% (653/800)                                                                  8/8 

Epoch: 164
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 521ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 76ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 746ms | Loss: 0.003 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 821ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 895ms | Loss: 0.006 | Acc: 99.880% (1662/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 970ms | Loss: 0.006 | Acc: 99.888% (1790/1792)                                                                14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.006 | Acc: 99.896% (1918/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s119ms | Loss: 0.006 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.006 | Acc: 99.908% (2174/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s269ms | Loss: 0.006 | Acc: 99.913% (2302/2304)                                                              18/32 
 [====================================>............................]  Step: 76ms | Tot: 1s345ms | Loss: 0.005 | Acc: 99.918% (2430/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s420ms | Loss: 0.005 | Acc: 99.922% (2558/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s494ms | Loss: 0.005 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s569ms | Loss: 0.005 | Acc: 99.929% (2814/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s644ms | Loss: 0.005 | Acc: 99.932% (2942/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s719ms | Loss: 0.005 | Acc: 99.935% (3070/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s794ms | Loss: 0.005 | Acc: 99.938% (3198/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s868ms | Loss: 0.004 | Acc: 99.940% (3326/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s942ms | Loss: 0.004 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s17ms | Loss: 0.004 | Acc: 99.944% (3582/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s93ms | Loss: 0.004 | Acc: 99.946% (3710/3712)                                                               29/32 
 [==========================================================>......]  Step: 76ms | Tot: 2s169ms | Loss: 0.004 | Acc: 99.948% (3838/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s245ms | Loss: 0.004 | Acc: 99.950% (3966/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s271ms | Loss: 0.004 | Acc: 99.950% (3998/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.342 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.842 | Acc: 60.000% (120/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.407 | Acc: 69.333% (208/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.180 | Acc: 73.750% (295/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.057 | Acc: 76.000% (380/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.974 | Acc: 78.333% (470/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 122ms | Loss: 0.916 | Acc: 79.000% (553/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 142ms | Loss: 0.842 | Acc: 80.000% (640/800)                                                                  8/8 

Epoch: 165
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 369ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 444ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 76ms | Tot: 596ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 747ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 823ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 899ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 975ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s49ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s124ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s198ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s272ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s347ms | Loss: 0.003 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 76ms | Tot: 1s424ms | Loss: 0.003 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s499ms | Loss: 0.003 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s575ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 76ms | Tot: 1s651ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s726ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s800ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s874ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s950ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s25ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s100ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s175ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s249ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s276ms | Loss: 0.002 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.432 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.875 | Acc: 60.000% (120/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.439 | Acc: 69.333% (208/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.210 | Acc: 72.750% (291/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.065 | Acc: 75.400% (377/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.976 | Acc: 77.500% (465/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.910 | Acc: 78.714% (551/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.837 | Acc: 80.000% (640/800)                                                                  8/8 

Epoch: 166
 [>................................................................]  Step: 186ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 371ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 594ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 669ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 76ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 821ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 76ms | Tot: 897ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 972ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s121ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s270ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s344ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s419ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s493ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s569ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s644ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s720ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s795ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 76ms | Tot: 1s871ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s945ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s20ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s94ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s167ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s243ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 25ms | Tot: 2s269ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.212 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.704 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.303 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 64ms | Loss: 1.124 | Acc: 74.250% (297/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 85ms | Loss: 1.004 | Acc: 76.600% (383/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 0.934 | Acc: 78.667% (472/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.875 | Acc: 80.143% (561/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.813 | Acc: 81.125% (649/800)                                                                  8/8 

Epoch: 167
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.005 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.005 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.005 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.004 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 444ms | Loss: 0.003 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 519ms | Loss: 0.003 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 594ms | Loss: 0.003 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 668ms | Loss: 0.003 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 742ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 816ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 892ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 76ms | Tot: 968ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 76ms | Tot: 1s193ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s267ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s341ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s416ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s491ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s565ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s640ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s714ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s789ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s863ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s937ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s13ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s87ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s162ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s236ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s262ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.275 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.778 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.317 | Acc: 72.333% (217/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.136 | Acc: 75.500% (302/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 0.975 | Acc: 78.400% (392/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.899 | Acc: 80.333% (482/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.831 | Acc: 81.571% (571/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.767 | Acc: 82.625% (661/800)                                                                  8/8 
Saving..

Epoch: 168
 [>................................................................]  Step: 261ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 76ms | Tot: 372ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 521ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 76ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 76ms | Tot: 747ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 823ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 899ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 974ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s50ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s125ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 76ms | Tot: 1s201ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s276ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s351ms | Loss: 0.003 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s426ms | Loss: 0.003 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s501ms | Loss: 0.003 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s576ms | Loss: 0.003 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s652ms | Loss: 0.003 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s728ms | Loss: 0.003 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s803ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s878ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s952ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s27ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s101ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s176ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s250ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s276ms | Loss: 0.002 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 2.335 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.764 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.329 | Acc: 72.667% (218/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.110 | Acc: 75.500% (302/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 0.970 | Acc: 78.200% (391/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.889 | Acc: 80.167% (481/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.828 | Acc: 81.000% (567/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.760 | Acc: 82.000% (656/800)                                                                  8/8 

Epoch: 169
 [>................................................................]  Step: 180ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 672ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 747ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 821ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 896ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 971ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s120ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s269ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s343ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s417ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s493ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s567ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s642ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s717ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s791ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s866ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s940ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s15ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s90ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s164ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s238ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s264ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.402 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.861 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.409 | Acc: 72.000% (216/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.187 | Acc: 75.750% (303/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.041 | Acc: 78.200% (391/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.940 | Acc: 80.000% (480/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.880 | Acc: 81.286% (569/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.810 | Acc: 82.375% (659/800)                                                                  8/8 

Epoch: 170
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 668ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 743ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 819ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 893ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 969ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s269ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s344ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s419ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s494ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s569ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s643ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s717ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s793ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s867ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s943ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s18ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s93ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s167ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s243ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s269ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.459 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.794 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.379 | Acc: 71.333% (214/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 62ms | Loss: 1.154 | Acc: 75.000% (300/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.043 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 103ms | Loss: 0.941 | Acc: 79.167% (475/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.873 | Acc: 80.286% (562/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.803 | Acc: 81.500% (652/800)                                                                  8/8 

Epoch: 171
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 75ms | Tot: 224ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 76ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 598ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 674ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 749ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 824ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 898ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 973ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s48ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 73ms | Tot: 1s196ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s272ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s346ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s421ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s496ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s571ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 73ms | Tot: 1s645ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s719ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s793ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 73ms | Tot: 1s867ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s941ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s16ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s90ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s164ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 76ms | Tot: 2s241ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s267ms | Loss: 0.003 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 2.524 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.868 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.424 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.221 | Acc: 75.000% (300/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.071 | Acc: 77.400% (387/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.953 | Acc: 79.500% (477/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.901 | Acc: 80.286% (562/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.843 | Acc: 81.125% (649/800)                                                                  8/8 

Epoch: 172
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 76ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 598ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 673ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 747ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 823ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 898ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 973ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s48ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s196ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s271ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 76ms | Tot: 1s348ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s424ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 76ms | Tot: 1s500ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s574ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s649ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s724ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 76ms | Tot: 1s800ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s875ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s949ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 76ms | Tot: 2s25ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s100ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                             29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s176ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s251ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s278ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.290 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.728 | Acc: 65.000% (130/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.316 | Acc: 72.333% (217/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.154 | Acc: 74.500% (298/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.011 | Acc: 77.400% (387/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 105ms | Loss: 0.925 | Acc: 79.333% (476/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 126ms | Loss: 0.885 | Acc: 79.857% (559/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 147ms | Loss: 0.815 | Acc: 81.000% (648/800)                                                                  8/8 

Epoch: 173
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 369ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 443ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 594ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 669ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 745ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 76ms | Tot: 821ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 896ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 971ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s269ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s343ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s418ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s493ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s568ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s644ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s719ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s795ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s869ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s944ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s18ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s94ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s169ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s244ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s270ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.322 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.716 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.340 | Acc: 71.333% (214/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.133 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 0.981 | Acc: 77.800% (389/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.899 | Acc: 79.500% (477/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.847 | Acc: 80.000% (560/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.784 | Acc: 80.875% (647/800)                                                                  8/8 

Epoch: 174
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.007 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.005 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 73ms | Tot: 223ms | Loss: 0.004 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.004 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 372ms | Loss: 0.003 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.003 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.003 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.002 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.002 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 744ms | Loss: 0.002 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 820ms | Loss: 0.002 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 76ms | Tot: 896ms | Loss: 0.002 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 972ms | Loss: 0.002 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.002 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.002 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.002 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s271ms | Loss: 0.002 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s346ms | Loss: 0.002 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s421ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s495ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s570ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s645ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s721ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s796ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s872ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s946ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s21ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s96ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s170ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s244ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s270ms | Loss: 0.002 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 2.321 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.643 | Acc: 67.000% (134/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.274 | Acc: 73.333% (220/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.103 | Acc: 76.250% (305/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 0.983 | Acc: 78.600% (393/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.884 | Acc: 80.500% (483/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.834 | Acc: 80.857% (566/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.761 | Acc: 82.125% (657/800)                                                                  8/8 

Epoch: 175
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 72ms | Tot: 72ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 72ms | Tot: 220ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 76ms | Tot: 371ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 73ms | Tot: 519ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 76ms | Tot: 669ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 745ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 896ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 970ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s45ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s270ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 76ms | Tot: 1s346ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 73ms | Tot: 1s420ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s495ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s571ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 76ms | Tot: 1s648ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s723ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s798ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s872ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s947ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s22ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s96ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s171ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s245ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s272ms | Loss: 0.001 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.257 | Acc: 56.000% (56/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.764 | Acc: 65.000% (130/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.361 | Acc: 72.333% (217/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.125 | Acc: 76.500% (306/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.006 | Acc: 79.000% (395/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.907 | Acc: 80.500% (483/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.843 | Acc: 81.286% (569/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.786 | Acc: 81.875% (655/800)                                                                  8/8 

Epoch: 176
 [>................................................................]  Step: 187ms | Tot: 0ms | Loss: 0.004 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 75ms | Tot: 223ms | Loss: 0.004 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.003 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 373ms | Loss: 0.003 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 75ms | Tot: 449ms | Loss: 0.003 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 524ms | Loss: 0.003 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 75ms | Tot: 600ms | Loss: 0.003 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 674ms | Loss: 0.003 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 748ms | Loss: 0.003 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 823ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 76ms | Tot: 899ms | Loss: 0.003 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 974ms | Loss: 0.003 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s50ms | Loss: 0.002 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s124ms | Loss: 0.002 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 74ms | Tot: 1s199ms | Loss: 0.002 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s273ms | Loss: 0.002 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s347ms | Loss: 0.002 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s423ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s497ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s571ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s647ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s722ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s796ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s870ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s946ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s20ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 73ms | Tot: 2s94ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s168ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 73ms | Tot: 2s242ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s268ms | Loss: 0.002 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.279 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.716 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.359 | Acc: 70.667% (212/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 65ms | Loss: 1.143 | Acc: 74.500% (298/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 85ms | Loss: 1.024 | Acc: 76.800% (384/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 106ms | Loss: 0.944 | Acc: 78.833% (473/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 126ms | Loss: 0.891 | Acc: 79.571% (557/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 146ms | Loss: 0.820 | Acc: 81.250% (650/800)                                                                  8/8 

Epoch: 177
 [>................................................................]  Step: 186ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.007 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 75ms | Tot: 223ms | Loss: 0.006 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.005 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 74ms | Tot: 371ms | Loss: 0.004 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.004 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.004 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.004 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 668ms | Loss: 0.004 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 75ms | Tot: 743ms | Loss: 0.004 | Acc: 99.858% (1406/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 817ms | Loss: 0.004 | Acc: 99.870% (1534/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 892ms | Loss: 0.004 | Acc: 99.880% (1662/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 967ms | Loss: 0.004 | Acc: 99.888% (1790/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.003 | Acc: 99.896% (1918/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.003 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.003 | Acc: 99.908% (2174/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s268ms | Loss: 0.003 | Acc: 99.913% (2302/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s343ms | Loss: 0.003 | Acc: 99.918% (2430/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s417ms | Loss: 0.003 | Acc: 99.922% (2558/2560)                                                              20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s491ms | Loss: 0.003 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s566ms | Loss: 0.003 | Acc: 99.929% (2814/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s640ms | Loss: 0.003 | Acc: 99.932% (2942/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s715ms | Loss: 0.003 | Acc: 99.935% (3070/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s790ms | Loss: 0.003 | Acc: 99.938% (3198/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s866ms | Loss: 0.003 | Acc: 99.940% (3326/3328)                                                              26/32 
 [====================================================>............]  Step: 77ms | Tot: 1s943ms | Loss: 0.003 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s18ms | Loss: 0.003 | Acc: 99.944% (3582/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s93ms | Loss: 0.003 | Acc: 99.946% (3710/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s168ms | Loss: 0.003 | Acc: 99.948% (3838/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s243ms | Loss: 0.003 | Acc: 99.950% (3966/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s270ms | Loss: 0.003 | Acc: 99.950% (3998/4000)                                                              32/32 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.662 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.845 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.410 | Acc: 71.667% (215/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.157 | Acc: 76.000% (304/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.024 | Acc: 78.000% (390/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 102ms | Loss: 0.941 | Acc: 79.500% (477/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.872 | Acc: 81.000% (567/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.805 | Acc: 81.750% (654/800)                                                                  8/8 

Epoch: 178
 [>................................................................]  Step: 202ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 447ms | Loss: 0.003 | Acc: 99.888% (895/896)                                                                  7/32 
 [==============>..................................................]  Step: 74ms | Tot: 522ms | Loss: 0.003 | Acc: 99.902% (1023/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 597ms | Loss: 0.003 | Acc: 99.913% (1151/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 671ms | Loss: 0.003 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 745ms | Loss: 0.003 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 820ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 894ms | Loss: 0.002 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 76ms | Tot: 971ms | Loss: 0.002 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.002 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s121ms | Loss: 0.002 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 76ms | Tot: 1s197ms | Loss: 0.002 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s272ms | Loss: 0.002 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s347ms | Loss: 0.002 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s422ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s497ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s571ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s646ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s721ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s796ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s872ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s948ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s23ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s97ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s172ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s247ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s273ms | Loss: 0.002 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.425 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.783 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.374 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.141 | Acc: 74.250% (297/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.005 | Acc: 77.000% (385/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.895 | Acc: 79.333% (476/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.832 | Acc: 80.429% (563/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.755 | Acc: 81.750% (654/800)                                                                  8/8 

Epoch: 179
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 445ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 595ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 669ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 744ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 818ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 893ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 967ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s270ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s345ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s419ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s495ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s569ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s644ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s718ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 76ms | Tot: 1s795ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s870ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s945ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s20ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s94ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s169ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s244ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s270ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 125ms | Tot: 0ms | Loss: 2.304 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.707 | Acc: 63.500% (127/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 44ms | Loss: 1.316 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 64ms | Loss: 1.139 | Acc: 73.750% (295/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.003 | Acc: 76.600% (383/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.903 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.846 | Acc: 80.429% (563/700)                                                                  7/8 
 [========================================================>........]  Step: 21ms | Tot: 145ms | Loss: 0.788 | Acc: 81.375% (651/800)                                                                  8/8 

Epoch: 180
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 72ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 445ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 521ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 596ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 670ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 77ms | Tot: 747ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 822ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 897ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 972ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s48ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s124ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s199ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s274ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s348ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s422ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s497ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s572ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s648ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 76ms | Tot: 1s725ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s800ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s876ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s951ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 76ms | Tot: 2s28ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s102ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                             29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s177ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s251ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s277ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.474 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.845 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.433 | Acc: 70.000% (210/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.217 | Acc: 73.750% (295/400)                                                                   4/8 
 [================================>................................]  Step: 19ms | Tot: 81ms | Loss: 1.069 | Acc: 76.600% (383/500)                                                                   5/8 
 [========================================>........................]  Step: 21ms | Tot: 103ms | Loss: 0.961 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.885 | Acc: 80.429% (563/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.815 | Acc: 81.625% (653/800)                                                                  8/8 

Epoch: 181
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 667ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 741ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 816ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 890ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 965ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s39ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s114ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s188ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s264ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s339ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s413ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s487ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s561ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s636ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s710ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s785ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s859ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s934ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 76ms | Tot: 2s10ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s84ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s159ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s233ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s260ms | Loss: 0.003 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.374 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.757 | Acc: 65.500% (131/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.332 | Acc: 72.667% (218/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.129 | Acc: 75.750% (303/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 0.992 | Acc: 78.200% (391/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.917 | Acc: 80.000% (480/600)                                                                  6/8 
 [================================================>................]  Step: 19ms | Tot: 123ms | Loss: 0.862 | Acc: 81.000% (567/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 143ms | Loss: 0.796 | Acc: 82.250% (658/800)                                                                  8/8 

Epoch: 182
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 223ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 521ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 895ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 969ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s119ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s268ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s343ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s568ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s642ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s717ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s791ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s866ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s940ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s15ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s91ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s165ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s239ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s267ms | Loss: 0.001 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.619 | Acc: 47.000% (47/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.884 | Acc: 60.500% (121/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.463 | Acc: 70.000% (210/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.231 | Acc: 73.750% (295/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.072 | Acc: 76.600% (383/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.964 | Acc: 78.667% (472/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.919 | Acc: 79.429% (556/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.849 | Acc: 80.500% (644/800)                                                                  8/8 

Epoch: 183
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 371ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 76ms | Tot: 597ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 671ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 746ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 821ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 897ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 971ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s120ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s194ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s269ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s344ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s420ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s495ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 76ms | Tot: 1s572ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s647ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s722ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s797ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s873ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s947ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s21ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s95ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s169ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s243ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s270ms | Loss: 0.003 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.545 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.892 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.487 | Acc: 70.000% (210/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.247 | Acc: 73.250% (293/400)                                                                   4/8 
 [================================>................................]  Step: 22ms | Tot: 85ms | Loss: 1.091 | Acc: 76.400% (382/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 104ms | Loss: 0.996 | Acc: 78.500% (471/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.933 | Acc: 79.857% (559/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.854 | Acc: 81.125% (649/800)                                                                  8/8 

Epoch: 184
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 520ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 594ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 669ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 819ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 77ms | Tot: 897ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 972ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s196ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s271ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s345ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s420ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s494ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s569ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 76ms | Tot: 1s645ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s721ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s796ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 76ms | Tot: 1s872ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s947ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s21ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s95ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s171ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s245ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s271ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.285 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.738 | Acc: 64.000% (128/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 43ms | Loss: 1.374 | Acc: 71.333% (214/300)                                                                   3/8 
 [========================>........................................]  Step: 19ms | Tot: 62ms | Loss: 1.177 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.023 | Acc: 77.800% (389/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.919 | Acc: 79.833% (479/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.869 | Acc: 80.857% (566/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.794 | Acc: 82.000% (656/800)                                                                  8/8 

Epoch: 185
 [>................................................................]  Step: 186ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 76ms | Tot: 149ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 224ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 373ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 448ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 522ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 597ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 672ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 747ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 823ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 76ms | Tot: 899ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 975ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s50ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 77ms | Tot: 1s128ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s203ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s278ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 73ms | Tot: 1s352ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 76ms | Tot: 1s428ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s503ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s579ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s655ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s731ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s805ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s880ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s956ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s30ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s105ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s180ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s254ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s281ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.278 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.670 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.299 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.077 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 0.959 | Acc: 77.400% (387/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.864 | Acc: 79.833% (479/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.815 | Acc: 80.857% (566/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.752 | Acc: 82.125% (657/800)                                                                  8/8 

Epoch: 186
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 75ms | Tot: 223ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 371ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 76ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 521ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 596ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 745ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 895ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 971ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s120ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s271ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s345ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s421ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s495ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s570ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s644ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 76ms | Tot: 1s721ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s796ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s871ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s946ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s21ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s96ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 75ms | Tot: 2s171ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s245ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s272ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.312 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.811 | Acc: 61.000% (122/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 41ms | Loss: 1.398 | Acc: 69.333% (208/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.205 | Acc: 73.000% (292/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 84ms | Loss: 1.055 | Acc: 75.600% (378/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.963 | Acc: 77.667% (466/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.892 | Acc: 79.000% (553/700)                                                                  7/8 
 [========================================================>........]  Step: 19ms | Tot: 144ms | Loss: 0.829 | Acc: 80.375% (643/800)                                                                  8/8 

Epoch: 187
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 76ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 673ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 748ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 822ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 896ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 76ms | Tot: 973ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s48ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s124ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s199ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s273ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s348ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s423ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s499ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s573ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s648ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s723ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s798ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s874ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 76ms | Tot: 1s951ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s26ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s100ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s174ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s249ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s275ms | Loss: 0.001 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 125ms | Tot: 0ms | Loss: 2.267 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.771 | Acc: 61.500% (123/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 43ms | Loss: 1.370 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.142 | Acc: 74.250% (297/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 0.993 | Acc: 77.000% (385/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.893 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.832 | Acc: 80.143% (561/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.776 | Acc: 81.250% (650/800)                                                                  8/8 

Epoch: 188
 [>................................................................]  Step: 187ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 448ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 598ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 672ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 748ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 822ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 897ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 76ms | Tot: 974ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s49ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s125ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 76ms | Tot: 1s202ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s278ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s353ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s427ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s501ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 73ms | Tot: 1s575ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s650ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s726ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 75ms | Tot: 1s801ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s877ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s952ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 76ms | Tot: 2s29ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s103ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                             29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s177ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s252ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s278ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 129ms | Tot: 0ms | Loss: 2.337 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.793 | Acc: 61.500% (123/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.369 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.187 | Acc: 74.750% (299/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.066 | Acc: 77.400% (387/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.953 | Acc: 79.500% (477/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.892 | Acc: 80.571% (564/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.816 | Acc: 82.125% (657/800)                                                                  8/8 

Epoch: 189
 [>................................................................]  Step: 186ms | Tot: 0ms | Loss: 0.011 | Acc: 99.219% (127/128)                                                                   1/32 
 [==>..............................................................]  Step: 73ms | Tot: 74ms | Loss: 0.006 | Acc: 99.609% (255/256)                                                                   2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.004 | Acc: 99.740% (383/384)                                                                  3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.003 | Acc: 99.805% (511/512)                                                                  4/32 
 [========>........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.003 | Acc: 99.844% (639/640)                                                                  5/32 
 [==========>......................................................]  Step: 75ms | Tot: 373ms | Loss: 0.003 | Acc: 99.870% (767/768)                                                                  6/32 
 [============>....................................................]  Step: 74ms | Tot: 448ms | Loss: 0.004 | Acc: 99.777% (894/896)                                                                  7/32 
 [==============>..................................................]  Step: 75ms | Tot: 524ms | Loss: 0.004 | Acc: 99.805% (1022/1024)                                                                8/32 
 [================>................................................]  Step: 74ms | Tot: 598ms | Loss: 0.004 | Acc: 99.826% (1150/1152)                                                                9/32 
 [==================>..............................................]  Step: 74ms | Tot: 673ms | Loss: 0.004 | Acc: 99.844% (1278/1280)                                                                10/32 
 [====================>............................................]  Step: 74ms | Tot: 747ms | Loss: 0.003 | Acc: 99.858% (1406/1408)                                                                11/32 
 [======================>..........................................]  Step: 74ms | Tot: 821ms | Loss: 0.003 | Acc: 99.870% (1534/1536)                                                                12/32 
 [========================>........................................]  Step: 74ms | Tot: 895ms | Loss: 0.003 | Acc: 99.880% (1662/1664)                                                                13/32 
 [==========================>......................................]  Step: 74ms | Tot: 970ms | Loss: 0.003 | Acc: 99.888% (1790/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.003 | Acc: 99.896% (1918/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.003 | Acc: 99.902% (2046/2048)                                                              16/32 
 [================================>................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.003 | Acc: 99.908% (2174/2176)                                                              17/32 
 [==================================>..............................]  Step: 76ms | Tot: 1s274ms | Loss: 0.003 | Acc: 99.913% (2302/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s348ms | Loss: 0.003 | Acc: 99.918% (2430/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s422ms | Loss: 0.003 | Acc: 99.922% (2558/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s498ms | Loss: 0.003 | Acc: 99.926% (2686/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s572ms | Loss: 0.003 | Acc: 99.929% (2814/2816)                                                              22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s646ms | Loss: 0.002 | Acc: 99.932% (2942/2944)                                                              23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s722ms | Loss: 0.002 | Acc: 99.935% (3070/3072)                                                              24/32 
 [================================================>................]  Step: 74ms | Tot: 1s796ms | Loss: 0.002 | Acc: 99.938% (3198/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s871ms | Loss: 0.002 | Acc: 99.940% (3326/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s946ms | Loss: 0.002 | Acc: 99.942% (3454/3456)                                                              27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s22ms | Loss: 0.002 | Acc: 99.944% (3582/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s96ms | Loss: 0.002 | Acc: 99.946% (3710/3712)                                                               29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s171ms | Loss: 0.002 | Acc: 99.948% (3838/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s246ms | Loss: 0.002 | Acc: 99.950% (3966/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s273ms | Loss: 0.008 | Acc: 99.900% (3996/4000)                                                              32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.411 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.793 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.421 | Acc: 70.000% (210/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 61ms | Loss: 1.179 | Acc: 74.000% (296/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 83ms | Loss: 1.017 | Acc: 77.000% (385/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.915 | Acc: 79.333% (476/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.869 | Acc: 80.000% (560/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.799 | Acc: 81.125% (649/800)                                                                  8/8 

Epoch: 190
 [>................................................................]  Step: 188ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 445ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 76ms | Tot: 521ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 596ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 670ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 745ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 819ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 893ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 969ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s45ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s120ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s195ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s271ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s345ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s420ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s494ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s570ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s645ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s719ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 76ms | Tot: 1s796ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 76ms | Tot: 1s872ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s947ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s22ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s97ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s171ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s246ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s272ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.343 | Acc: 54.000% (54/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.732 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.350 | Acc: 70.333% (211/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 63ms | Loss: 1.160 | Acc: 73.500% (294/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.041 | Acc: 76.000% (380/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.920 | Acc: 78.333% (470/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.869 | Acc: 79.429% (556/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.816 | Acc: 80.500% (644/800)                                                                  8/8 

Epoch: 191
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.004 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 75ms | Tot: 150ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 224ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 746ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 821ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 896ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 971ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s48ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s198ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s272ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s347ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s422ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s496ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s572ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s647ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s721ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 76ms | Tot: 1s798ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s873ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s949ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s24ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s99ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s173ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s248ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s275ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.209 | Acc: 57.000% (57/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.687 | Acc: 65.500% (131/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 42ms | Loss: 1.302 | Acc: 73.000% (219/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.105 | Acc: 77.000% (308/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 0.993 | Acc: 78.800% (394/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.875 | Acc: 80.500% (483/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.820 | Acc: 81.571% (571/700)                                                                  7/8 
 [========================================================>........]  Step: 21ms | Tot: 145ms | Loss: 0.768 | Acc: 82.250% (658/800)                                                                  8/8 

Epoch: 192
 [>................................................................]  Step: 184ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 373ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 448ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 524ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 600ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 675ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 749ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 825ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 899ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 974ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s48ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s124ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s199ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s273ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s349ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s423ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s498ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s572ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s646ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s721ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s795ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s870ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s945ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s20ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 76ms | Tot: 2s97ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s172ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s246ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 27ms | Tot: 2s273ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 117ms | Tot: 0ms | Loss: 2.393 | Acc: 55.000% (55/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.764 | Acc: 67.000% (134/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.353 | Acc: 74.000% (222/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.143 | Acc: 76.750% (307/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.040 | Acc: 78.400% (392/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.930 | Acc: 80.500% (483/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.862 | Acc: 81.286% (569/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.799 | Acc: 82.500% (660/800)                                                                  8/8 

Epoch: 193
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 76ms | Tot: 373ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 448ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 524ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 599ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 674ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 749ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 823ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 73ms | Tot: 897ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 73ms | Tot: 971ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s196ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s271ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 75ms | Tot: 1s347ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s422ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s497ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s572ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s647ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 73ms | Tot: 1s721ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s795ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s869ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 73ms | Tot: 1s943ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s19ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 77ms | Tot: 2s96ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 76ms | Tot: 2s173ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s248ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s275ms | Loss: 0.001 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 2.259 | Acc: 56.000% (56/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.654 | Acc: 66.000% (132/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.336 | Acc: 72.000% (216/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.120 | Acc: 76.000% (304/400)                                                                   4/8 
 [================================>................................]  Step: 22ms | Tot: 84ms | Loss: 0.993 | Acc: 78.400% (392/500)                                                                   5/8 
 [========================================>........................]  Step: 19ms | Tot: 104ms | Loss: 0.906 | Acc: 80.167% (481/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.845 | Acc: 80.857% (566/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.780 | Acc: 81.875% (655/800)                                                                  8/8 

Epoch: 194
 [>................................................................]  Step: 183ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.004 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 73ms | Tot: 444ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 519ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 75ms | Tot: 594ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 76ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 896ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 970ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s45ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s120ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s195ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s270ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s344ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 75ms | Tot: 1s420ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s494ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s569ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s645ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s719ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s793ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s869ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s943ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s19ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 75ms | Tot: 2s94ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s169ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s243ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s269ms | Loss: 0.003 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.166 | Acc: 53.000% (53/100)                                                                    1/8 
 [========>........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.703 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 41ms | Loss: 1.324 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.130 | Acc: 74.250% (297/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 82ms | Loss: 1.015 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 103ms | Loss: 0.926 | Acc: 79.000% (474/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 123ms | Loss: 0.859 | Acc: 80.429% (563/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 143ms | Loss: 0.793 | Acc: 81.625% (653/800)                                                                  8/8 

Epoch: 195
 [>................................................................]  Step: 182ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 73ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 73ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 518ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 592ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 75ms | Tot: 668ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 743ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 819ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 894ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 75ms | Tot: 970ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 73ms | Tot: 1s118ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 73ms | Tot: 1s267ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s342ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s416ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s491ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 75ms | Tot: 1s566ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 76ms | Tot: 1s643ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s718ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s793ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s944ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s18ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s93ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 76ms | Tot: 2s169ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s244ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s271ms | Loss: 0.003 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 116ms | Tot: 0ms | Loss: 2.606 | Acc: 49.000% (49/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.873 | Acc: 61.500% (123/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.414 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.189 | Acc: 74.500% (298/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 84ms | Loss: 1.050 | Acc: 77.200% (386/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.955 | Acc: 79.167% (475/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.897 | Acc: 80.286% (562/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 144ms | Loss: 0.831 | Acc: 81.625% (653/800)                                                                  8/8 

Epoch: 196
 [>................................................................]  Step: 187ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 76ms | Tot: 223ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 75ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 745ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 75ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 75ms | Tot: 896ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 76ms | Tot: 973ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s121ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s271ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s345ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s419ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s495ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s569ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s643ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s718ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 74ms | Tot: 1s793ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s868ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 76ms | Tot: 1s944ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s19ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s93ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s167ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s243ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s269ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 118ms | Tot: 0ms | Loss: 2.454 | Acc: 52.000% (52/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.809 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 22ms | Tot: 44ms | Loss: 1.414 | Acc: 71.000% (213/300)                                                                   3/8 
 [========================>........................................]  Step: 21ms | Tot: 66ms | Loss: 1.207 | Acc: 74.000% (296/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 86ms | Loss: 1.067 | Acc: 76.800% (384/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 106ms | Loss: 0.965 | Acc: 78.833% (473/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 127ms | Loss: 0.901 | Acc: 79.714% (558/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 147ms | Loss: 0.828 | Acc: 81.125% (649/800)                                                                  8/8 

Epoch: 197
 [>................................................................]  Step: 181ms | Tot: 0ms | Loss: 0.004 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 76ms | Tot: 224ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 74ms | Tot: 299ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 374ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 449ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 76ms | Tot: 525ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 599ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 673ms | Loss: 0.002 | Acc: 99.922% (1279/1280)                                                                10/32 
 [====================>............................................]  Step: 76ms | Tot: 750ms | Loss: 0.002 | Acc: 99.929% (1407/1408)                                                                11/32 
 [======================>..........................................]  Step: 75ms | Tot: 825ms | Loss: 0.002 | Acc: 99.935% (1535/1536)                                                                12/32 
 [========================>........................................]  Step: 75ms | Tot: 901ms | Loss: 0.002 | Acc: 99.940% (1663/1664)                                                                13/32 
 [==========================>......................................]  Step: 75ms | Tot: 976ms | Loss: 0.002 | Acc: 99.944% (1791/1792)                                                                14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s52ms | Loss: 0.002 | Acc: 99.948% (1919/1920)                                                               15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s128ms | Loss: 0.002 | Acc: 99.951% (2047/2048)                                                              16/32 
 [================================>................................]  Step: 76ms | Tot: 1s204ms | Loss: 0.002 | Acc: 99.954% (2175/2176)                                                              17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s279ms | Loss: 0.002 | Acc: 99.957% (2303/2304)                                                              18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s354ms | Loss: 0.002 | Acc: 99.959% (2431/2432)                                                              19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s428ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s503ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s578ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s654ms | Loss: 0.001 | Acc: 99.966% (2943/2944)                                                              23/32 
 [==============================================>..................]  Step: 76ms | Tot: 1s730ms | Loss: 0.001 | Acc: 99.967% (3071/3072)                                                              24/32 
 [================================================>................]  Step: 75ms | Tot: 1s805ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s880ms | Loss: 0.001 | Acc: 99.970% (3327/3328)                                                              26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s955ms | Loss: 0.001 | Acc: 99.971% (3455/3456)                                                              27/32 
 [======================================================>..........]  Step: 74ms | Tot: 2s30ms | Loss: 0.001 | Acc: 99.972% (3583/3584)                                                               28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s104ms | Loss: 0.001 | Acc: 99.973% (3711/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s178ms | Loss: 0.001 | Acc: 99.974% (3839/3840)                                                              30/32 
 [============================================================>....]  Step: 75ms | Tot: 2s253ms | Loss: 0.001 | Acc: 99.975% (3967/3968)                                                              31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s280ms | Loss: 0.001 | Acc: 99.975% (3999/4000)                                                              32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.378 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.787 | Acc: 62.000% (124/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.392 | Acc: 70.667% (212/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 62ms | Loss: 1.194 | Acc: 74.000% (296/400)                                                                   4/8 
 [================================>................................]  Step: 22ms | Tot: 85ms | Loss: 1.056 | Acc: 76.200% (381/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 105ms | Loss: 0.952 | Acc: 78.500% (471/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 125ms | Loss: 0.891 | Acc: 79.571% (557/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.819 | Acc: 80.750% (646/800)                                                                  8/8 

Epoch: 198
 [>................................................................]  Step: 185ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 74ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 444ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 75ms | Tot: 519ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 593ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 668ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 74ms | Tot: 742ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 817ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 892ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 76ms | Tot: 968ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 74ms | Tot: 1s267ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s341ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s415ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 75ms | Tot: 1s491ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s566ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 75ms | Tot: 1s641ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 74ms | Tot: 1s716ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 76ms | Tot: 1s793ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 75ms | Tot: 1s868ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 75ms | Tot: 1s943ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 76ms | Tot: 2s20ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s94ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/32 
 [==========================================================>......]  Step: 74ms | Tot: 2s169ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s243ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s269ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 2.396 | Acc: 50.000% (50/100)                                                                    1/8 
 [========>........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.791 | Acc: 63.000% (126/200)                                                                   2/8 
 [================>................................................]  Step: 21ms | Tot: 42ms | Loss: 1.396 | Acc: 70.667% (212/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.200 | Acc: 74.500% (298/400)                                                                   4/8 
 [================================>................................]  Step: 21ms | Tot: 85ms | Loss: 1.057 | Acc: 77.000% (385/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 106ms | Loss: 0.966 | Acc: 78.833% (473/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 126ms | Loss: 0.884 | Acc: 80.571% (564/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 146ms | Loss: 0.820 | Acc: 81.750% (654/800)                                                                  8/8 

Epoch: 199
 [>................................................................]  Step: 186ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/32 
 [==>..............................................................]  Step: 76ms | Tot: 76ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/32 
 [====>............................................................]  Step: 73ms | Tot: 150ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/32 
 [======>..........................................................]  Step: 74ms | Tot: 225ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/32 
 [========>........................................................]  Step: 76ms | Tot: 301ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/32 
 [==========>......................................................]  Step: 75ms | Tot: 376ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/32 
 [============>....................................................]  Step: 74ms | Tot: 451ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/32 
 [==============>..................................................]  Step: 74ms | Tot: 525ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/32 
 [================>................................................]  Step: 74ms | Tot: 600ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/32 
 [==================>..............................................]  Step: 74ms | Tot: 675ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/32 
 [====================>............................................]  Step: 75ms | Tot: 751ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/32 
 [======================>..........................................]  Step: 74ms | Tot: 825ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/32 
 [========================>........................................]  Step: 74ms | Tot: 899ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/32 
 [==========================>......................................]  Step: 74ms | Tot: 974ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/32 
 [============================>....................................]  Step: 76ms | Tot: 1s50ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/32 
 [==============================>..................................]  Step: 75ms | Tot: 1s125ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/32 
 [================================>................................]  Step: 75ms | Tot: 1s200ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/32 
 [==================================>..............................]  Step: 75ms | Tot: 1s276ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/32 
 [====================================>............................]  Step: 74ms | Tot: 1s351ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/32 
 [======================================>..........................]  Step: 74ms | Tot: 1s426ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/32 
 [========================================>........................]  Step: 74ms | Tot: 1s500ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/32 
 [==========================================>......................]  Step: 74ms | Tot: 1s574ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/32 
 [============================================>....................]  Step: 74ms | Tot: 1s649ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/32 
 [==============================================>..................]  Step: 75ms | Tot: 1s725ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/32 
 [================================================>................]  Step: 76ms | Tot: 1s801ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/32 
 [==================================================>..............]  Step: 74ms | Tot: 1s876ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/32 
 [====================================================>............]  Step: 74ms | Tot: 1s951ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/32 
 [======================================================>..........]  Step: 75ms | Tot: 2s27ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/32 
 [========================================================>........]  Step: 74ms | Tot: 2s101ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                             29/32 
 [==========================================================>......]  Step: 73ms | Tot: 2s175ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/32 
 [============================================================>....]  Step: 74ms | Tot: 2s250ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/32 
 [==============================================================>..]  Step: 26ms | Tot: 2s276ms | Loss: 0.002 | Acc: 100.000% (4000/4000)                                                             32/32 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 2.391 | Acc: 51.000% (51/100)                                                                    1/8 
 [========>........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.886 | Acc: 62.500% (125/200)                                                                   2/8 
 [================>................................................]  Step: 20ms | Tot: 43ms | Loss: 1.436 | Acc: 70.667% (212/300)                                                                   3/8 
 [========================>........................................]  Step: 20ms | Tot: 63ms | Loss: 1.216 | Acc: 74.000% (296/400)                                                                   4/8 
 [================================>................................]  Step: 20ms | Tot: 83ms | Loss: 1.070 | Acc: 76.400% (382/500)                                                                   5/8 
 [========================================>........................]  Step: 20ms | Tot: 104ms | Loss: 0.958 | Acc: 78.667% (472/600)                                                                  6/8 
 [================================================>................]  Step: 20ms | Tot: 124ms | Loss: 0.913 | Acc: 78.857% (552/700)                                                                  7/8 
 [========================================================>........]  Step: 20ms | Tot: 145ms | Loss: 0.841 | Acc: 80.125% (641/800)                                                                  8/8 


==> Figs/debiasing/4000_0.2_0_DLA_augment/training_progress.txt <==

Epoch: 0
 [>................................................................]  Step: 10s506ms | Tot: 0ms | Loss: 2.370 | Acc: 6.250% (8/128)                                                                   1/50 
 [=>...............................................................]  Step: 80ms | Tot: 80ms | Loss: 2.321 | Acc: 10.156% (26/256)                                                                    2/50 
 [==>..............................................................]  Step: 76ms | Tot: 156ms | Loss: 2.342 | Acc: 12.500% (48/384)                                                                   3/50 
 [===>.............................................................]  Step: 76ms | Tot: 233ms | Loss: 2.372 | Acc: 14.648% (75/512)                                                                   4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 306ms | Loss: 2.385 | Acc: 13.750% (88/640)                                                                   5/50 
 [======>..........................................................]  Step: 75ms | Tot: 381ms | Loss: 2.408 | Acc: 13.672% (105/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 455ms | Loss: 2.397 | Acc: 14.062% (126/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 530ms | Loss: 2.396 | Acc: 13.867% (142/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 603ms | Loss: 2.374 | Acc: 14.670% (169/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 676ms | Loss: 2.341 | Acc: 15.625% (200/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 749ms | Loss: 2.343 | Acc: 16.264% (229/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 822ms | Loss: 2.346 | Acc: 16.602% (255/1536)                                                                 12/50 
 [===============>.................................................]  Step: 73ms | Tot: 895ms | Loss: 2.324 | Acc: 16.887% (281/1664)                                                                 13/50 
 [================>................................................]  Step: 72ms | Tot: 968ms | Loss: 2.307 | Acc: 17.355% (311/1792)                                                                 14/50 
 [==================>..............................................]  Step: 72ms | Tot: 1s41ms | Loss: 2.304 | Acc: 17.760% (341/1920)                                                                15/50 
 [===================>.............................................]  Step: 72ms | Tot: 1s114ms | Loss: 2.317 | Acc: 18.213% (373/2048)                                                               16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s188ms | Loss: 2.313 | Acc: 18.428% (401/2176)                                                               17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s261ms | Loss: 2.308 | Acc: 18.359% (423/2304)                                                               18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s334ms | Loss: 2.302 | Acc: 18.503% (450/2432)                                                               19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s407ms | Loss: 2.288 | Acc: 18.945% (485/2560)                                                               20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s482ms | Loss: 2.285 | Acc: 19.048% (512/2688)                                                               21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s555ms | Loss: 2.275 | Acc: 19.105% (538/2816)                                                               22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s629ms | Loss: 2.267 | Acc: 19.293% (568/2944)                                                               23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s703ms | Loss: 2.261 | Acc: 19.434% (597/3072)                                                               24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s776ms | Loss: 2.247 | Acc: 19.688% (630/3200)                                                               25/50 
 [================================>................................]  Step: 73ms | Tot: 1s850ms | Loss: 2.237 | Acc: 19.651% (654/3328)                                                               26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s923ms | Loss: 2.228 | Acc: 19.618% (678/3456)                                                               27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s996ms | Loss: 2.221 | Acc: 19.671% (705/3584)                                                               28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s70ms | Loss: 2.217 | Acc: 19.774% (734/3712)                                                                29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s143ms | Loss: 2.211 | Acc: 19.844% (762/3840)                                                               30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s216ms | Loss: 2.211 | Acc: 19.783% (785/3968)                                                               31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s290ms | Loss: 2.208 | Acc: 19.800% (811/4096)                                                               32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s363ms | Loss: 2.202 | Acc: 19.886% (840/4224)                                                               33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s437ms | Loss: 2.195 | Acc: 20.083% (874/4352)                                                               34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s511ms | Loss: 2.205 | Acc: 20.246% (907/4480)                                                               35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s585ms | Loss: 2.197 | Acc: 20.312% (936/4608)                                                               36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s658ms | Loss: 2.190 | Acc: 20.439% (968/4736)                                                               37/50 
 [================================================>................]  Step: 73ms | Tot: 2s732ms | Loss: 2.185 | Acc: 20.600% (1002/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s805ms | Loss: 2.181 | Acc: 20.633% (1030/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s878ms | Loss: 2.184 | Acc: 20.742% (1062/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s952ms | Loss: 2.177 | Acc: 21.056% (1105/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s25ms | Loss: 2.177 | Acc: 21.075% (1133/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s99ms | Loss: 2.167 | Acc: 21.439% (1180/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s172ms | Loss: 2.159 | Acc: 21.502% (1211/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s245ms | Loss: 2.151 | Acc: 21.719% (1251/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s319ms | Loss: 2.144 | Acc: 21.926% (1291/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s394ms | Loss: 2.138 | Acc: 21.991% (1323/6016)                                                              47/50 
 [=============================================================>...]  Step: 72ms | Tot: 3s467ms | Loss: 2.134 | Acc: 21.956% (1349/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s542ms | Loss: 2.129 | Acc: 22.114% (1387/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s615ms | Loss: 2.125 | Acc: 22.250% (1424/6400)                                                              50/50 
 [>................................................................]  Step: 142ms | Tot: 0ms | Loss: 2.611 | Acc: 12.000% (12/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 2.412 | Acc: 17.000% (34/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 40ms | Loss: 2.130 | Acc: 23.667% (71/300)                                                                    3/13 
 [===============>.................................................]  Step: 19ms | Tot: 60ms | Loss: 1.991 | Acc: 24.500% (98/400)                                                                    4/13 
 [====================>............................................]  Step: 19ms | Tot: 80ms | Loss: 1.894 | Acc: 27.600% (138/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 100ms | Loss: 1.829 | Acc: 30.167% (181/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 121ms | Loss: 1.789 | Acc: 30.714% (215/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 141ms | Loss: 1.760 | Acc: 31.750% (254/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 161ms | Loss: 1.857 | Acc: 29.222% (263/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 182ms | Loss: 1.917 | Acc: 28.000% (280/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 202ms | Loss: 1.990 | Acc: 26.455% (291/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 2.022 | Acc: 25.750% (309/1200)                                                                 12/13 
 [============================================================>....]  Step: 40ms | Tot: 263ms | Loss: 2.087 | Acc: 24.453% (313/1280)                                                                 13/13 
Saving..
Accuracy: 0.22
F1 Score: 0.19
Classification report saved to output/4000_0.2_0_DLA_augment/classification_report_0.txt

Epoch: 1
 [>................................................................]  Step: 2s613ms | Tot: 0ms | Loss: 1.809 | Acc: 31.250% (40/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.852 | Acc: 30.469% (78/256)                                                                    2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.817 | Acc: 34.115% (131/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 219ms | Loss: 1.841 | Acc: 33.008% (169/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 292ms | Loss: 1.846 | Acc: 32.031% (205/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 366ms | Loss: 1.826 | Acc: 32.161% (247/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 439ms | Loss: 1.822 | Acc: 31.920% (286/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 513ms | Loss: 1.806 | Acc: 32.617% (334/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 586ms | Loss: 1.813 | Acc: 31.944% (368/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 659ms | Loss: 1.814 | Acc: 31.797% (407/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 732ms | Loss: 1.802 | Acc: 32.102% (452/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 806ms | Loss: 1.811 | Acc: 31.445% (483/1536)                                                                 12/50 
 [===============>.................................................]  Step: 74ms | Tot: 880ms | Loss: 1.802 | Acc: 31.611% (526/1664)                                                                 13/50 
 [================>................................................]  Step: 73ms | Tot: 954ms | Loss: 1.788 | Acc: 32.310% (579/1792)                                                                 14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s27ms | Loss: 1.782 | Acc: 32.969% (633/1920)                                                                15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s101ms | Loss: 1.775 | Acc: 33.545% (687/2048)                                                               16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s174ms | Loss: 1.782 | Acc: 33.226% (723/2176)                                                               17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s248ms | Loss: 1.783 | Acc: 33.247% (766/2304)                                                               18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s321ms | Loss: 1.779 | Acc: 33.512% (815/2432)                                                               19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s394ms | Loss: 1.775 | Acc: 33.672% (862/2560)                                                               20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s468ms | Loss: 1.777 | Acc: 33.594% (903/2688)                                                               21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s541ms | Loss: 1.776 | Acc: 33.771% (951/2816)                                                               22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s615ms | Loss: 1.767 | Acc: 34.171% (1006/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s688ms | Loss: 1.761 | Acc: 34.147% (1049/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s762ms | Loss: 1.758 | Acc: 34.500% (1104/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s835ms | Loss: 1.756 | Acc: 34.495% (1148/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s909ms | Loss: 1.754 | Acc: 34.664% (1198/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s983ms | Loss: 1.752 | Acc: 34.682% (1243/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s56ms | Loss: 1.747 | Acc: 34.644% (1286/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s130ms | Loss: 1.744 | Acc: 34.740% (1334/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s204ms | Loss: 1.737 | Acc: 34.955% (1387/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s277ms | Loss: 1.733 | Acc: 34.937% (1431/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s350ms | Loss: 1.734 | Acc: 34.943% (1476/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s424ms | Loss: 1.734 | Acc: 35.041% (1525/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s498ms | Loss: 1.736 | Acc: 34.955% (1566/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s571ms | Loss: 1.735 | Acc: 34.766% (1602/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s644ms | Loss: 1.734 | Acc: 34.840% (1650/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s718ms | Loss: 1.733 | Acc: 34.910% (1698/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s791ms | Loss: 1.729 | Acc: 35.096% (1752/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s866ms | Loss: 1.729 | Acc: 34.922% (1788/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s939ms | Loss: 1.726 | Acc: 34.909% (1832/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s13ms | Loss: 1.726 | Acc: 34.766% (1869/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s86ms | Loss: 1.726 | Acc: 34.648% (1907/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s159ms | Loss: 1.725 | Acc: 34.730% (1956/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s233ms | Loss: 1.722 | Acc: 34.913% (2011/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s306ms | Loss: 1.722 | Acc: 35.037% (2063/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s380ms | Loss: 1.719 | Acc: 35.156% (2115/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s453ms | Loss: 1.723 | Acc: 35.140% (2159/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s526ms | Loss: 1.722 | Acc: 35.188% (2207/6272)                                                              49/50 
 [===============================================================>.]  Step: 72ms | Tot: 3s599ms | Loss: 1.721 | Acc: 35.234% (2255/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 2.470 | Acc: 25.000% (25/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 2.180 | Acc: 32.500% (65/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.982 | Acc: 33.667% (101/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.854 | Acc: 35.250% (141/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.794 | Acc: 34.800% (174/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.721 | Acc: 36.500% (219/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 124ms | Loss: 1.668 | Acc: 38.571% (270/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 1.629 | Acc: 40.000% (320/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 1.638 | Acc: 40.222% (362/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 1.655 | Acc: 39.900% (399/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 1.643 | Acc: 40.091% (441/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 1.658 | Acc: 39.333% (472/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 1.669 | Acc: 39.062% (500/1280)                                                                 13/13 
Saving..

Epoch: 2
 [>................................................................]  Step: 271ms | Tot: 0ms | Loss: 1.606 | Acc: 32.031% (41/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.608 | Acc: 34.766% (89/256)                                                                    2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.615 | Acc: 37.500% (144/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 219ms | Loss: 1.590 | Acc: 39.258% (201/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 293ms | Loss: 1.595 | Acc: 39.219% (251/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 366ms | Loss: 1.611 | Acc: 38.932% (299/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 439ms | Loss: 1.601 | Acc: 39.286% (352/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 512ms | Loss: 1.623 | Acc: 38.281% (392/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 586ms | Loss: 1.630 | Acc: 38.368% (442/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 660ms | Loss: 1.627 | Acc: 38.984% (499/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 733ms | Loss: 1.626 | Acc: 38.778% (546/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 807ms | Loss: 1.622 | Acc: 38.867% (597/1536)                                                                 12/50 
 [===============>.................................................]  Step: 73ms | Tot: 880ms | Loss: 1.624 | Acc: 38.762% (645/1664)                                                                 13/50 
 [================>................................................]  Step: 73ms | Tot: 953ms | Loss: 1.628 | Acc: 38.560% (691/1792)                                                                 14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s27ms | Loss: 1.629 | Acc: 38.490% (739/1920)                                                                15/50 
 [===================>.............................................]  Step: 72ms | Tot: 1s100ms | Loss: 1.626 | Acc: 38.428% (787/2048)                                                               16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s173ms | Loss: 1.622 | Acc: 38.787% (844/2176)                                                               17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s246ms | Loss: 1.616 | Acc: 39.149% (902/2304)                                                               18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s319ms | Loss: 1.614 | Acc: 38.939% (947/2432)                                                               19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s393ms | Loss: 1.612 | Acc: 38.945% (997/2560)                                                               20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s466ms | Loss: 1.612 | Acc: 38.876% (1045/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s540ms | Loss: 1.607 | Acc: 39.240% (1105/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s614ms | Loss: 1.599 | Acc: 39.606% (1166/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s688ms | Loss: 1.602 | Acc: 39.746% (1221/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s761ms | Loss: 1.593 | Acc: 40.000% (1280/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s834ms | Loss: 1.590 | Acc: 40.054% (1333/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s908ms | Loss: 1.592 | Acc: 39.873% (1378/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s981ms | Loss: 1.587 | Acc: 40.151% (1439/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s55ms | Loss: 1.588 | Acc: 40.194% (1492/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s128ms | Loss: 1.581 | Acc: 40.495% (1555/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s201ms | Loss: 1.581 | Acc: 40.499% (1607/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s275ms | Loss: 1.577 | Acc: 40.674% (1666/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s348ms | Loss: 1.577 | Acc: 40.578% (1714/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s421ms | Loss: 1.576 | Acc: 40.763% (1774/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s495ms | Loss: 1.571 | Acc: 40.871% (1831/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s568ms | Loss: 1.571 | Acc: 40.777% (1879/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s642ms | Loss: 1.567 | Acc: 40.942% (1939/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s716ms | Loss: 1.566 | Acc: 40.995% (1994/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s789ms | Loss: 1.563 | Acc: 41.106% (2052/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s862ms | Loss: 1.562 | Acc: 41.211% (2110/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s936ms | Loss: 1.562 | Acc: 41.197% (2162/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s9ms | Loss: 1.558 | Acc: 41.443% (2228/5376)                                                                42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s83ms | Loss: 1.556 | Acc: 41.552% (2287/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s156ms | Loss: 1.552 | Acc: 41.655% (2346/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s229ms | Loss: 1.554 | Acc: 41.632% (2398/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s303ms | Loss: 1.551 | Acc: 41.695% (2455/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s376ms | Loss: 1.554 | Acc: 41.705% (2509/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s449ms | Loss: 1.557 | Acc: 41.650% (2559/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s523ms | Loss: 1.555 | Acc: 41.645% (2612/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s596ms | Loss: 1.553 | Acc: 41.656% (2666/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.894 | Acc: 28.000% (28/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.821 | Acc: 34.000% (68/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.833 | Acc: 33.333% (100/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.803 | Acc: 34.500% (138/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 1.818 | Acc: 34.800% (174/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.810 | Acc: 35.500% (213/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 1.782 | Acc: 36.857% (258/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 1.761 | Acc: 37.625% (301/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 1.723 | Acc: 38.889% (350/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 182ms | Loss: 1.691 | Acc: 38.900% (389/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 1.646 | Acc: 39.818% (438/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 1.607 | Acc: 40.917% (491/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 1.591 | Acc: 41.328% (529/1280)                                                                 13/13 
Saving..

Epoch: 3
 [>................................................................]  Step: 278ms | Tot: 0ms | Loss: 1.432 | Acc: 49.219% (63/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.443 | Acc: 48.438% (124/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.479 | Acc: 45.833% (176/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 1.474 | Acc: 46.875% (240/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 293ms | Loss: 1.469 | Acc: 46.719% (299/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 366ms | Loss: 1.473 | Acc: 45.833% (352/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 442ms | Loss: 1.485 | Acc: 44.866% (402/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 1.482 | Acc: 44.434% (455/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 588ms | Loss: 1.502 | Acc: 44.097% (508/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 661ms | Loss: 1.502 | Acc: 44.375% (568/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 735ms | Loss: 1.494 | Acc: 44.389% (625/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 808ms | Loss: 1.504 | Acc: 43.945% (675/1536)                                                                 12/50 
 [===============>.................................................]  Step: 73ms | Tot: 881ms | Loss: 1.501 | Acc: 44.111% (734/1664)                                                                 13/50 
 [================>................................................]  Step: 73ms | Tot: 955ms | Loss: 1.495 | Acc: 44.699% (801/1792)                                                                 14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s29ms | Loss: 1.510 | Acc: 44.323% (851/1920)                                                                15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s102ms | Loss: 1.517 | Acc: 43.896% (899/2048)                                                               16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s176ms | Loss: 1.514 | Acc: 44.118% (960/2176)                                                               17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s249ms | Loss: 1.507 | Acc: 44.444% (1024/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s322ms | Loss: 1.511 | Acc: 44.408% (1080/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s397ms | Loss: 1.507 | Acc: 44.570% (1141/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s470ms | Loss: 1.494 | Acc: 45.238% (1216/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s543ms | Loss: 1.487 | Acc: 45.526% (1282/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s616ms | Loss: 1.489 | Acc: 45.584% (1342/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s690ms | Loss: 1.484 | Acc: 45.671% (1403/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s763ms | Loss: 1.482 | Acc: 45.719% (1463/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s836ms | Loss: 1.471 | Acc: 46.034% (1532/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s910ms | Loss: 1.471 | Acc: 45.949% (1588/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s983ms | Loss: 1.464 | Acc: 46.345% (1661/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s57ms | Loss: 1.462 | Acc: 46.363% (1721/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s131ms | Loss: 1.458 | Acc: 46.458% (1784/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s204ms | Loss: 1.459 | Acc: 46.447% (1843/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s278ms | Loss: 1.456 | Acc: 46.533% (1906/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s351ms | Loss: 1.460 | Acc: 46.591% (1968/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s426ms | Loss: 1.460 | Acc: 46.530% (2025/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s500ms | Loss: 1.463 | Acc: 46.362% (2077/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s573ms | Loss: 1.458 | Acc: 46.549% (2145/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s646ms | Loss: 1.455 | Acc: 46.769% (2215/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s720ms | Loss: 1.454 | Acc: 46.813% (2277/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s793ms | Loss: 1.453 | Acc: 46.835% (2338/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s866ms | Loss: 1.453 | Acc: 46.758% (2394/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s939ms | Loss: 1.450 | Acc: 46.856% (2459/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s13ms | Loss: 1.452 | Acc: 46.856% (2519/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s86ms | Loss: 1.453 | Acc: 47.039% (2589/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s159ms | Loss: 1.453 | Acc: 46.911% (2642/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s232ms | Loss: 1.453 | Acc: 46.927% (2703/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s306ms | Loss: 1.457 | Acc: 46.892% (2761/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s379ms | Loss: 1.454 | Acc: 47.074% (2832/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s453ms | Loss: 1.450 | Acc: 47.266% (2904/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s526ms | Loss: 1.451 | Acc: 47.305% (2967/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s600ms | Loss: 1.451 | Acc: 47.297% (3027/6400)                                                              50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 1.890 | Acc: 40.000% (40/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.786 | Acc: 42.500% (85/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.703 | Acc: 41.000% (123/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 1.629 | Acc: 42.250% (169/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 82ms | Loss: 1.598 | Acc: 43.400% (217/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 1.546 | Acc: 44.333% (266/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 123ms | Loss: 1.523 | Acc: 44.714% (313/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 1.494 | Acc: 45.375% (363/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 1.464 | Acc: 46.333% (417/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 1.443 | Acc: 47.000% (470/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 1.407 | Acc: 48.455% (533/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 1.389 | Acc: 49.250% (591/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 1.383 | Acc: 49.375% (632/1280)                                                                 13/13 
Saving..

Epoch: 4
 [>................................................................]  Step: 282ms | Tot: 0ms | Loss: 1.477 | Acc: 46.875% (60/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.383 | Acc: 49.609% (127/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 1.329 | Acc: 50.521% (194/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 1.347 | Acc: 50.586% (259/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 1.362 | Acc: 51.094% (327/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 1.342 | Acc: 51.693% (397/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 1.346 | Acc: 51.562% (462/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 514ms | Loss: 1.340 | Acc: 50.684% (519/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 587ms | Loss: 1.341 | Acc: 50.347% (580/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 72ms | Tot: 660ms | Loss: 1.346 | Acc: 50.000% (640/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 734ms | Loss: 1.347 | Acc: 49.290% (694/1408)                                                                 11/50 
 [==============>..................................................]  Step: 74ms | Tot: 808ms | Loss: 1.358 | Acc: 48.958% (752/1536)                                                                 12/50 
 [===============>.................................................]  Step: 73ms | Tot: 881ms | Loss: 1.358 | Acc: 48.978% (815/1664)                                                                 13/50 
 [================>................................................]  Step: 73ms | Tot: 955ms | Loss: 1.352 | Acc: 49.163% (881/1792)                                                                 14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s31ms | Loss: 1.359 | Acc: 49.323% (947/1920)                                                                15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s105ms | Loss: 1.356 | Acc: 49.463% (1013/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s179ms | Loss: 1.358 | Acc: 49.403% (1075/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s252ms | Loss: 1.361 | Acc: 49.132% (1132/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s326ms | Loss: 1.355 | Acc: 49.383% (1201/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s399ms | Loss: 1.357 | Acc: 49.141% (1258/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s472ms | Loss: 1.358 | Acc: 49.107% (1320/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s545ms | Loss: 1.361 | Acc: 48.899% (1377/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s619ms | Loss: 1.360 | Acc: 48.777% (1436/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s692ms | Loss: 1.357 | Acc: 49.154% (1510/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s766ms | Loss: 1.355 | Acc: 49.438% (1582/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s839ms | Loss: 1.358 | Acc: 49.459% (1646/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s912ms | Loss: 1.356 | Acc: 49.740% (1719/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s986ms | Loss: 1.353 | Acc: 49.944% (1790/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s59ms | Loss: 1.352 | Acc: 49.892% (1852/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s135ms | Loss: 1.348 | Acc: 49.870% (1915/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s208ms | Loss: 1.347 | Acc: 49.924% (1981/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s281ms | Loss: 1.344 | Acc: 50.098% (2052/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s355ms | Loss: 1.339 | Acc: 50.331% (2126/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s428ms | Loss: 1.340 | Acc: 50.230% (2186/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s502ms | Loss: 1.345 | Acc: 50.223% (2250/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s575ms | Loss: 1.345 | Acc: 50.239% (2315/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s649ms | Loss: 1.345 | Acc: 50.296% (2382/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s722ms | Loss: 1.346 | Acc: 50.308% (2447/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s795ms | Loss: 1.347 | Acc: 50.200% (2506/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s869ms | Loss: 1.346 | Acc: 50.273% (2574/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s942ms | Loss: 1.347 | Acc: 50.248% (2637/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s16ms | Loss: 1.346 | Acc: 50.335% (2706/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s89ms | Loss: 1.343 | Acc: 50.472% (2778/5504)                                                               43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s165ms | Loss: 1.340 | Acc: 50.462% (2842/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s238ms | Loss: 1.340 | Acc: 50.451% (2906/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s312ms | Loss: 1.347 | Acc: 50.221% (2957/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s386ms | Loss: 1.347 | Acc: 50.266% (3024/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s459ms | Loss: 1.347 | Acc: 50.260% (3088/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s533ms | Loss: 1.344 | Acc: 50.446% (3164/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s606ms | Loss: 1.346 | Acc: 50.406% (3226/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 2.079 | Acc: 28.000% (28/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.792 | Acc: 36.500% (73/200)                                                                    2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.662 | Acc: 39.667% (119/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.568 | Acc: 43.500% (174/400)                                                                   4/13 
 [====================>............................................]  Step: 22ms | Tot: 84ms | Loss: 1.566 | Acc: 44.400% (222/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 1.521 | Acc: 45.167% (271/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 1.493 | Acc: 46.286% (324/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 144ms | Loss: 1.444 | Acc: 49.125% (393/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 1.440 | Acc: 49.222% (443/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 1.419 | Acc: 49.400% (494/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 1.384 | Acc: 50.909% (560/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 1.356 | Acc: 52.417% (629/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 1.344 | Acc: 53.047% (679/1280)                                                                 13/13 
Saving..

Epoch: 5
 [>................................................................]  Step: 260ms | Tot: 0ms | Loss: 1.292 | Acc: 52.344% (67/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.230 | Acc: 55.078% (141/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.250 | Acc: 51.042% (196/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 1.286 | Acc: 51.758% (265/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 293ms | Loss: 1.277 | Acc: 52.031% (333/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 1.291 | Acc: 51.693% (397/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 440ms | Loss: 1.266 | Acc: 52.902% (474/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 514ms | Loss: 1.259 | Acc: 53.125% (544/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 588ms | Loss: 1.264 | Acc: 53.038% (611/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 661ms | Loss: 1.276 | Acc: 53.047% (679/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 735ms | Loss: 1.274 | Acc: 52.983% (746/1408)                                                                 11/50 
 [==============>..................................................]  Step: 75ms | Tot: 811ms | Loss: 1.276 | Acc: 52.930% (813/1536)                                                                 12/50 
 [===============>.................................................]  Step: 73ms | Tot: 884ms | Loss: 1.284 | Acc: 53.185% (885/1664)                                                                 13/50 
 [================>................................................]  Step: 75ms | Tot: 960ms | Loss: 1.295 | Acc: 52.734% (945/1792)                                                                 14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s33ms | Loss: 1.305 | Acc: 52.344% (1005/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s107ms | Loss: 1.301 | Acc: 52.295% (1071/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s180ms | Loss: 1.304 | Acc: 52.298% (1138/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s254ms | Loss: 1.306 | Acc: 52.214% (1203/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s327ms | Loss: 1.292 | Acc: 52.714% (1282/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s401ms | Loss: 1.299 | Acc: 52.461% (1343/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s474ms | Loss: 1.298 | Acc: 52.604% (1414/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s547ms | Loss: 1.292 | Acc: 52.592% (1481/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s621ms | Loss: 1.294 | Acc: 52.514% (1546/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s694ms | Loss: 1.300 | Acc: 52.344% (1608/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s767ms | Loss: 1.301 | Acc: 52.438% (1678/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s841ms | Loss: 1.295 | Acc: 52.734% (1755/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s916ms | Loss: 1.291 | Acc: 52.922% (1829/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s990ms | Loss: 1.304 | Acc: 52.567% (1884/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s65ms | Loss: 1.304 | Acc: 52.748% (1958/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s138ms | Loss: 1.300 | Acc: 52.786% (2027/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s212ms | Loss: 1.297 | Acc: 52.848% (2097/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s285ms | Loss: 1.295 | Acc: 52.979% (2170/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s359ms | Loss: 1.293 | Acc: 52.912% (2235/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s432ms | Loss: 1.290 | Acc: 52.941% (2304/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s506ms | Loss: 1.291 | Acc: 52.946% (2372/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s579ms | Loss: 1.287 | Acc: 53.147% (2449/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s653ms | Loss: 1.286 | Acc: 53.252% (2522/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s726ms | Loss: 1.283 | Acc: 53.351% (2595/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s800ms | Loss: 1.283 | Acc: 53.405% (2666/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s873ms | Loss: 1.284 | Acc: 53.340% (2731/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s948ms | Loss: 1.280 | Acc: 53.620% (2814/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s21ms | Loss: 1.282 | Acc: 53.646% (2884/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s95ms | Loss: 1.278 | Acc: 53.706% (2956/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s168ms | Loss: 1.277 | Acc: 53.622% (3020/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s242ms | Loss: 1.275 | Acc: 53.750% (3096/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s316ms | Loss: 1.274 | Acc: 53.804% (3168/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s389ms | Loss: 1.272 | Acc: 53.856% (3240/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s463ms | Loss: 1.272 | Acc: 53.825% (3307/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s536ms | Loss: 1.271 | Acc: 53.858% (3378/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s609ms | Loss: 1.269 | Acc: 53.906% (3450/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.996 | Acc: 34.000% (34/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.827 | Acc: 40.000% (80/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.702 | Acc: 44.667% (134/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.646 | Acc: 43.750% (175/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.589 | Acc: 45.200% (226/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.548 | Acc: 45.333% (272/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 1.512 | Acc: 46.714% (327/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 1.476 | Acc: 48.625% (389/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 1.431 | Acc: 50.000% (450/900)                                                                  9/13 
 [=============================================>...................]  Step: 21ms | Tot: 184ms | Loss: 1.395 | Acc: 51.300% (513/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 1.349 | Acc: 52.909% (582/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 1.328 | Acc: 54.167% (650/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 1.314 | Acc: 54.297% (695/1280)                                                                 13/13 
Saving..

Epoch: 6
 [>................................................................]  Step: 260ms | Tot: 0ms | Loss: 1.118 | Acc: 65.625% (84/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.064 | Acc: 62.891% (161/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.127 | Acc: 60.156% (231/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 1.149 | Acc: 59.180% (303/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 1.147 | Acc: 58.906% (377/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 1.132 | Acc: 59.896% (460/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 1.145 | Acc: 59.821% (536/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 1.151 | Acc: 59.766% (612/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 588ms | Loss: 1.166 | Acc: 58.854% (678/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 662ms | Loss: 1.171 | Acc: 58.672% (751/1280)                                                                 10/50 
 [=============>...................................................]  Step: 74ms | Tot: 736ms | Loss: 1.155 | Acc: 59.659% (840/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 810ms | Loss: 1.151 | Acc: 59.570% (915/1536)                                                                 12/50 
 [===============>.................................................]  Step: 73ms | Tot: 884ms | Loss: 1.166 | Acc: 59.075% (983/1664)                                                                 13/50 
 [================>................................................]  Step: 73ms | Tot: 957ms | Loss: 1.162 | Acc: 58.538% (1049/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s31ms | Loss: 1.165 | Acc: 58.385% (1121/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s105ms | Loss: 1.168 | Acc: 58.301% (1194/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s178ms | Loss: 1.171 | Acc: 58.134% (1265/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s252ms | Loss: 1.179 | Acc: 57.639% (1328/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s325ms | Loss: 1.173 | Acc: 57.812% (1406/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s399ms | Loss: 1.182 | Acc: 57.852% (1481/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s473ms | Loss: 1.184 | Acc: 57.924% (1557/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s546ms | Loss: 1.189 | Acc: 57.741% (1626/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s620ms | Loss: 1.194 | Acc: 57.405% (1690/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s695ms | Loss: 1.189 | Acc: 57.747% (1774/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s769ms | Loss: 1.180 | Acc: 57.938% (1854/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s843ms | Loss: 1.177 | Acc: 58.053% (1932/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s916ms | Loss: 1.171 | Acc: 58.189% (2011/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s990ms | Loss: 1.177 | Acc: 57.980% (2078/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s64ms | Loss: 1.176 | Acc: 57.974% (2152/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s138ms | Loss: 1.172 | Acc: 58.073% (2230/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s212ms | Loss: 1.166 | Acc: 58.392% (2317/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s285ms | Loss: 1.167 | Acc: 58.350% (2390/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s359ms | Loss: 1.167 | Acc: 58.381% (2466/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s432ms | Loss: 1.172 | Acc: 58.111% (2529/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s506ms | Loss: 1.175 | Acc: 58.080% (2602/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s579ms | Loss: 1.181 | Acc: 57.834% (2665/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s653ms | Loss: 1.184 | Acc: 57.791% (2737/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s728ms | Loss: 1.182 | Acc: 57.792% (2811/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s801ms | Loss: 1.182 | Acc: 57.913% (2891/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s875ms | Loss: 1.185 | Acc: 57.793% (2959/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s948ms | Loss: 1.185 | Acc: 57.793% (3033/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s22ms | Loss: 1.187 | Acc: 57.701% (3102/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s96ms | Loss: 1.187 | Acc: 57.776% (3180/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s169ms | Loss: 1.189 | Acc: 57.688% (3249/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s243ms | Loss: 1.188 | Acc: 57.795% (3329/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s316ms | Loss: 1.193 | Acc: 57.609% (3392/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s390ms | Loss: 1.195 | Acc: 57.563% (3463/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s463ms | Loss: 1.193 | Acc: 57.552% (3536/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s540ms | Loss: 1.194 | Acc: 57.494% (3606/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s615ms | Loss: 1.193 | Acc: 57.484% (3679/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.891 | Acc: 29.000% (29/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.740 | Acc: 37.000% (74/200)                                                                    2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.742 | Acc: 38.000% (114/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 1.715 | Acc: 41.000% (164/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.703 | Acc: 41.400% (207/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.669 | Acc: 41.833% (251/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 1.636 | Acc: 42.714% (299/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 1.600 | Acc: 44.125% (353/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 1.536 | Acc: 46.333% (417/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 1.488 | Acc: 48.100% (481/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 1.429 | Acc: 50.364% (554/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 1.392 | Acc: 51.667% (620/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 1.377 | Acc: 52.422% (671/1280)                                                                 13/13 

Epoch: 7
 [>................................................................]  Step: 187ms | Tot: 0ms | Loss: 1.311 | Acc: 51.562% (66/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.274 | Acc: 51.562% (132/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 1.161 | Acc: 55.729% (214/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 1.163 | Acc: 56.641% (290/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 1.156 | Acc: 57.500% (368/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 1.138 | Acc: 57.943% (445/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 1.146 | Acc: 57.812% (518/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 515ms | Loss: 1.136 | Acc: 58.105% (595/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 589ms | Loss: 1.136 | Acc: 57.899% (667/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 662ms | Loss: 1.141 | Acc: 57.656% (738/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 736ms | Loss: 1.116 | Acc: 58.949% (830/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 809ms | Loss: 1.112 | Acc: 59.115% (908/1536)                                                                 12/50 
 [===============>.................................................]  Step: 73ms | Tot: 883ms | Loss: 1.102 | Acc: 59.435% (989/1664)                                                                 13/50 
 [================>................................................]  Step: 73ms | Tot: 956ms | Loss: 1.110 | Acc: 59.263% (1062/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s30ms | Loss: 1.109 | Acc: 58.958% (1132/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s103ms | Loss: 1.113 | Acc: 59.180% (1212/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s177ms | Loss: 1.110 | Acc: 59.099% (1286/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s251ms | Loss: 1.104 | Acc: 59.418% (1369/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s324ms | Loss: 1.106 | Acc: 59.211% (1440/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s398ms | Loss: 1.102 | Acc: 59.414% (1521/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s471ms | Loss: 1.100 | Acc: 59.338% (1595/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s547ms | Loss: 1.100 | Acc: 59.411% (1673/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s620ms | Loss: 1.097 | Acc: 59.579% (1754/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s694ms | Loss: 1.100 | Acc: 59.766% (1836/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s767ms | Loss: 1.101 | Acc: 59.938% (1918/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s840ms | Loss: 1.109 | Acc: 59.706% (1987/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s914ms | Loss: 1.110 | Acc: 59.867% (2069/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s988ms | Loss: 1.110 | Acc: 59.905% (2147/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s61ms | Loss: 1.115 | Acc: 59.483% (2208/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s135ms | Loss: 1.120 | Acc: 59.375% (2280/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s208ms | Loss: 1.122 | Acc: 59.425% (2358/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s282ms | Loss: 1.123 | Acc: 59.375% (2432/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s355ms | Loss: 1.124 | Acc: 59.375% (2508/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s429ms | Loss: 1.127 | Acc: 59.260% (2579/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s502ms | Loss: 1.125 | Acc: 59.420% (2662/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s578ms | Loss: 1.128 | Acc: 59.332% (2734/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s651ms | Loss: 1.131 | Acc: 59.248% (2806/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s724ms | Loss: 1.132 | Acc: 59.169% (2878/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s798ms | Loss: 1.134 | Acc: 59.014% (2946/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s871ms | Loss: 1.133 | Acc: 59.121% (3027/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s945ms | Loss: 1.133 | Acc: 59.242% (3109/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s18ms | Loss: 1.134 | Acc: 59.245% (3185/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s92ms | Loss: 1.134 | Acc: 59.320% (3265/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s165ms | Loss: 1.131 | Acc: 59.411% (3346/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s239ms | Loss: 1.131 | Acc: 59.410% (3422/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s312ms | Loss: 1.132 | Acc: 59.409% (3498/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s386ms | Loss: 1.134 | Acc: 59.325% (3569/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s459ms | Loss: 1.133 | Acc: 59.489% (3655/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s534ms | Loss: 1.131 | Acc: 59.630% (3740/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s607ms | Loss: 1.128 | Acc: 59.781% (3826/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.972 | Acc: 39.000% (39/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.770 | Acc: 45.500% (91/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.592 | Acc: 47.333% (142/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 1.467 | Acc: 50.750% (203/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 1.420 | Acc: 51.200% (256/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 1.347 | Acc: 53.667% (322/600)                                                                  6/13 
 [==============================>..................................]  Step: 24ms | Tot: 129ms | Loss: 1.312 | Acc: 54.286% (380/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 148ms | Loss: 1.267 | Acc: 55.375% (443/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 169ms | Loss: 1.225 | Acc: 57.222% (515/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 189ms | Loss: 1.215 | Acc: 57.300% (573/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 209ms | Loss: 1.172 | Acc: 58.455% (643/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 229ms | Loss: 1.149 | Acc: 59.000% (708/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 246ms | Loss: 1.133 | Acc: 59.844% (766/1280)                                                                 13/13 
Saving..

Epoch: 8
 [>................................................................]  Step: 273ms | Tot: 0ms | Loss: 1.094 | Acc: 59.375% (76/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.089 | Acc: 60.156% (154/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 1.074 | Acc: 61.719% (237/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 1.079 | Acc: 59.961% (307/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 296ms | Loss: 1.090 | Acc: 59.375% (380/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 1.077 | Acc: 60.677% (466/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 1.084 | Acc: 61.272% (549/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 1.099 | Acc: 60.742% (622/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 589ms | Loss: 1.090 | Acc: 61.285% (706/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 662ms | Loss: 1.069 | Acc: 62.422% (799/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 736ms | Loss: 1.073 | Acc: 62.571% (881/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 809ms | Loss: 1.067 | Acc: 62.891% (966/1536)                                                                 12/50 
 [===============>.................................................]  Step: 73ms | Tot: 883ms | Loss: 1.069 | Acc: 62.680% (1043/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 956ms | Loss: 1.076 | Acc: 62.221% (1115/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s30ms | Loss: 1.088 | Acc: 61.771% (1186/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s104ms | Loss: 1.090 | Acc: 61.816% (1266/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s177ms | Loss: 1.096 | Acc: 61.811% (1345/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s251ms | Loss: 1.092 | Acc: 61.762% (1423/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s325ms | Loss: 1.107 | Acc: 61.143% (1487/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s399ms | Loss: 1.105 | Acc: 61.094% (1564/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s472ms | Loss: 1.107 | Acc: 60.826% (1635/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s546ms | Loss: 1.099 | Acc: 61.222% (1724/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s620ms | Loss: 1.102 | Acc: 60.870% (1792/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s693ms | Loss: 1.102 | Acc: 60.872% (1870/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s766ms | Loss: 1.103 | Acc: 60.938% (1950/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s840ms | Loss: 1.104 | Acc: 60.877% (2026/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s913ms | Loss: 1.105 | Acc: 60.909% (2105/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s987ms | Loss: 1.096 | Acc: 61.412% (2201/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s60ms | Loss: 1.093 | Acc: 61.557% (2285/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s137ms | Loss: 1.085 | Acc: 61.745% (2371/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s210ms | Loss: 1.091 | Acc: 61.643% (2446/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s285ms | Loss: 1.089 | Acc: 61.816% (2532/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s359ms | Loss: 1.090 | Acc: 61.766% (2609/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s433ms | Loss: 1.096 | Acc: 61.489% (2676/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s506ms | Loss: 1.097 | Acc: 61.451% (2753/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s580ms | Loss: 1.099 | Acc: 61.372% (2828/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s653ms | Loss: 1.094 | Acc: 61.571% (2916/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s727ms | Loss: 1.093 | Acc: 61.698% (3001/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s800ms | Loss: 1.092 | Acc: 61.619% (3076/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s873ms | Loss: 1.090 | Acc: 61.738% (3161/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s947ms | Loss: 1.093 | Acc: 61.604% (3233/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s20ms | Loss: 1.097 | Acc: 61.514% (3307/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s93ms | Loss: 1.095 | Acc: 61.646% (3393/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s167ms | Loss: 1.092 | Acc: 61.825% (3482/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s240ms | Loss: 1.092 | Acc: 61.806% (3560/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s315ms | Loss: 1.092 | Acc: 61.804% (3639/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s388ms | Loss: 1.091 | Acc: 61.785% (3717/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s462ms | Loss: 1.095 | Acc: 61.654% (3788/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s535ms | Loss: 1.095 | Acc: 61.639% (3866/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s609ms | Loss: 1.092 | Acc: 61.766% (3953/6400)                                                              50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 2.013 | Acc: 33.000% (33/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.709 | Acc: 41.000% (82/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.536 | Acc: 45.667% (137/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.436 | Acc: 49.250% (197/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.380 | Acc: 51.000% (255/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.319 | Acc: 52.333% (314/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 124ms | Loss: 1.288 | Acc: 54.286% (380/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 1.242 | Acc: 56.625% (453/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 1.214 | Acc: 57.667% (519/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 1.192 | Acc: 58.300% (583/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 1.138 | Acc: 60.273% (663/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 1.099 | Acc: 61.667% (740/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 1.082 | Acc: 62.266% (797/1280)                                                                 13/13 
Saving..

Epoch: 9
 [>................................................................]  Step: 266ms | Tot: 0ms | Loss: 0.857 | Acc: 70.312% (90/128)                                                                    1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.991 | Acc: 65.234% (167/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.946 | Acc: 66.406% (255/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 1.024 | Acc: 64.648% (331/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 1.012 | Acc: 64.219% (411/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 1.009 | Acc: 64.062% (492/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 1.032 | Acc: 63.281% (567/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 1.039 | Acc: 62.988% (645/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 589ms | Loss: 1.054 | Acc: 62.674% (722/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 663ms | Loss: 1.058 | Acc: 62.578% (801/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 736ms | Loss: 1.075 | Acc: 62.216% (876/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 810ms | Loss: 1.092 | Acc: 61.458% (944/1536)                                                                 12/50 
 [===============>.................................................]  Step: 75ms | Tot: 886ms | Loss: 1.096 | Acc: 61.599% (1025/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 1.097 | Acc: 61.440% (1101/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s33ms | Loss: 1.083 | Acc: 62.188% (1194/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s107ms | Loss: 1.085 | Acc: 62.061% (1271/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s180ms | Loss: 1.084 | Acc: 62.270% (1355/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s253ms | Loss: 1.080 | Acc: 62.630% (1443/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s327ms | Loss: 1.076 | Acc: 62.706% (1525/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s400ms | Loss: 1.075 | Acc: 62.734% (1606/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s474ms | Loss: 1.073 | Acc: 62.835% (1689/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s547ms | Loss: 1.071 | Acc: 62.855% (1770/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s621ms | Loss: 1.062 | Acc: 63.111% (1858/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s694ms | Loss: 1.060 | Acc: 63.216% (1942/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s768ms | Loss: 1.057 | Acc: 63.438% (2030/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s841ms | Loss: 1.060 | Acc: 63.401% (2110/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s914ms | Loss: 1.069 | Acc: 63.079% (2180/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s988ms | Loss: 1.070 | Acc: 63.198% (2265/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s63ms | Loss: 1.068 | Acc: 63.147% (2344/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s137ms | Loss: 1.065 | Acc: 63.099% (2423/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s210ms | Loss: 1.063 | Acc: 63.130% (2505/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s284ms | Loss: 1.061 | Acc: 63.306% (2593/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s357ms | Loss: 1.059 | Acc: 63.423% (2679/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s431ms | Loss: 1.058 | Acc: 63.396% (2759/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s504ms | Loss: 1.057 | Acc: 63.415% (2841/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s577ms | Loss: 1.059 | Acc: 63.411% (2922/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s651ms | Loss: 1.054 | Acc: 63.598% (3012/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s724ms | Loss: 1.053 | Acc: 63.610% (3094/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s798ms | Loss: 1.047 | Acc: 63.842% (3187/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s871ms | Loss: 1.043 | Acc: 64.023% (3278/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s944ms | Loss: 1.042 | Acc: 64.062% (3362/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s18ms | Loss: 1.038 | Acc: 64.118% (3447/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s93ms | Loss: 1.036 | Acc: 64.208% (3534/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s166ms | Loss: 1.036 | Acc: 64.134% (3612/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s240ms | Loss: 1.029 | Acc: 64.340% (3706/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s313ms | Loss: 1.024 | Acc: 64.453% (3795/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s389ms | Loss: 1.025 | Acc: 64.328% (3870/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s462ms | Loss: 1.027 | Acc: 64.225% (3946/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s535ms | Loss: 1.029 | Acc: 64.190% (4026/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s608ms | Loss: 1.030 | Acc: 64.141% (4105/6400)                                                              50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 2.055 | Acc: 37.000% (37/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.831 | Acc: 42.000% (84/200)                                                                    2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.609 | Acc: 45.333% (136/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.500 | Acc: 47.000% (188/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.434 | Acc: 48.400% (242/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 1.386 | Acc: 48.833% (293/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 1.351 | Acc: 50.286% (352/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 1.292 | Acc: 52.125% (417/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 1.243 | Acc: 53.778% (484/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 182ms | Loss: 1.224 | Acc: 54.800% (548/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 1.179 | Acc: 56.818% (625/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 223ms | Loss: 1.163 | Acc: 57.750% (693/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 1.149 | Acc: 58.125% (744/1280)                                                                 13/13 

Epoch: 10
 [>................................................................]  Step: 188ms | Tot: 0ms | Loss: 1.145 | Acc: 62.500% (80/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 1.060 | Acc: 62.891% (161/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 1.034 | Acc: 61.198% (235/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 1.006 | Acc: 63.672% (326/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 1.020 | Acc: 63.438% (406/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 1.014 | Acc: 63.411% (487/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 1.028 | Acc: 63.616% (570/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 1.025 | Acc: 64.160% (657/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 588ms | Loss: 1.018 | Acc: 64.497% (743/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 662ms | Loss: 1.013 | Acc: 64.453% (825/1280)                                                                 10/50 
 [=============>...................................................]  Step: 76ms | Tot: 738ms | Loss: 1.004 | Acc: 64.773% (912/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 812ms | Loss: 0.997 | Acc: 64.714% (994/1536)                                                                 12/50 
 [===============>.................................................]  Step: 75ms | Tot: 887ms | Loss: 1.005 | Acc: 64.062% (1066/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 961ms | Loss: 0.999 | Acc: 64.286% (1152/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.983 | Acc: 64.844% (1245/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.981 | Acc: 64.990% (1331/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.982 | Acc: 64.936% (1413/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s255ms | Loss: 0.978 | Acc: 65.061% (1499/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s329ms | Loss: 0.987 | Acc: 64.967% (1580/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s402ms | Loss: 0.986 | Acc: 65.234% (1670/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s476ms | Loss: 0.984 | Acc: 65.439% (1759/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s549ms | Loss: 0.984 | Acc: 65.554% (1846/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s623ms | Loss: 0.988 | Acc: 65.523% (1929/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s697ms | Loss: 0.987 | Acc: 65.495% (2012/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s770ms | Loss: 0.981 | Acc: 65.781% (2105/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s844ms | Loss: 0.983 | Acc: 65.685% (2186/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s919ms | Loss: 0.991 | Acc: 65.596% (2267/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s992ms | Loss: 0.995 | Acc: 65.430% (2345/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s66ms | Loss: 0.995 | Acc: 65.275% (2423/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s139ms | Loss: 0.991 | Acc: 65.495% (2515/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s213ms | Loss: 0.992 | Acc: 65.474% (2598/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s287ms | Loss: 0.989 | Acc: 65.601% (2687/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s360ms | Loss: 0.989 | Acc: 65.578% (2770/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s434ms | Loss: 0.990 | Acc: 65.602% (2855/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s507ms | Loss: 0.987 | Acc: 65.692% (2943/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s581ms | Loss: 0.989 | Acc: 65.625% (3024/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s655ms | Loss: 0.988 | Acc: 65.604% (3107/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s728ms | Loss: 0.990 | Acc: 65.604% (3191/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s802ms | Loss: 0.992 | Acc: 65.665% (3278/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s877ms | Loss: 0.987 | Acc: 65.801% (3369/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s950ms | Loss: 0.985 | Acc: 65.911% (3459/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s24ms | Loss: 0.990 | Acc: 65.737% (3534/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s97ms | Loss: 0.987 | Acc: 65.825% (3623/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s171ms | Loss: 0.986 | Acc: 65.856% (3709/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s244ms | Loss: 0.987 | Acc: 65.799% (3790/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s317ms | Loss: 0.991 | Acc: 65.710% (3869/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s391ms | Loss: 0.989 | Acc: 65.824% (3960/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s464ms | Loss: 0.993 | Acc: 65.690% (4036/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s538ms | Loss: 0.993 | Acc: 65.753% (4124/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s611ms | Loss: 0.992 | Acc: 65.734% (4207/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.697 | Acc: 43.000% (43/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.550 | Acc: 48.500% (97/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.502 | Acc: 49.333% (148/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.439 | Acc: 50.250% (201/400)                                                                   4/13 
 [====================>............................................]  Step: 22ms | Tot: 84ms | Loss: 1.410 | Acc: 52.200% (261/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 1.392 | Acc: 52.500% (315/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 1.349 | Acc: 53.571% (375/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 146ms | Loss: 1.317 | Acc: 53.750% (430/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 167ms | Loss: 1.263 | Acc: 56.000% (504/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 187ms | Loss: 1.232 | Acc: 57.300% (573/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 207ms | Loss: 1.188 | Acc: 58.727% (646/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 1.153 | Acc: 60.000% (720/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 1.149 | Acc: 60.391% (773/1280)                                                                 13/13 

Epoch: 11
 [>................................................................]  Step: 197ms | Tot: 0ms | Loss: 1.072 | Acc: 60.938% (78/128)                                                                    1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.953 | Acc: 67.188% (172/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.955 | Acc: 65.625% (252/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 1.015 | Acc: 63.281% (324/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 1.006 | Acc: 63.281% (405/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 0.980 | Acc: 64.193% (493/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 440ms | Loss: 0.961 | Acc: 64.509% (578/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 514ms | Loss: 0.948 | Acc: 65.234% (668/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 587ms | Loss: 0.970 | Acc: 64.236% (740/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 660ms | Loss: 0.967 | Acc: 64.531% (826/1280)                                                                 10/50 
 [=============>...................................................]  Step: 74ms | Tot: 735ms | Loss: 0.964 | Acc: 64.844% (913/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 809ms | Loss: 0.952 | Acc: 65.755% (1010/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 882ms | Loss: 0.948 | Acc: 65.865% (1096/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 956ms | Loss: 0.952 | Acc: 65.904% (1181/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s29ms | Loss: 0.951 | Acc: 66.094% (1269/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s103ms | Loss: 0.949 | Acc: 66.113% (1354/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s177ms | Loss: 0.948 | Acc: 66.176% (1440/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s250ms | Loss: 0.943 | Acc: 66.493% (1532/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s324ms | Loss: 0.939 | Acc: 66.735% (1623/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s397ms | Loss: 0.938 | Acc: 66.719% (1708/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s471ms | Loss: 0.935 | Acc: 66.927% (1799/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s544ms | Loss: 0.925 | Acc: 67.365% (1897/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s618ms | Loss: 0.922 | Acc: 67.561% (1989/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s692ms | Loss: 0.924 | Acc: 67.415% (2071/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s767ms | Loss: 0.921 | Acc: 67.312% (2154/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s841ms | Loss: 0.917 | Acc: 67.428% (2244/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s914ms | Loss: 0.921 | Acc: 67.361% (2328/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s988ms | Loss: 0.925 | Acc: 67.299% (2412/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s61ms | Loss: 0.920 | Acc: 67.430% (2503/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s135ms | Loss: 0.924 | Acc: 67.318% (2585/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s208ms | Loss: 0.921 | Acc: 67.440% (2676/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s282ms | Loss: 0.921 | Acc: 67.505% (2765/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s356ms | Loss: 0.916 | Acc: 67.685% (2859/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s429ms | Loss: 0.915 | Acc: 67.693% (2946/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s503ms | Loss: 0.915 | Acc: 67.701% (3033/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s576ms | Loss: 0.915 | Acc: 67.665% (3118/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s650ms | Loss: 0.914 | Acc: 67.589% (3201/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s725ms | Loss: 0.913 | Acc: 67.619% (3289/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s798ms | Loss: 0.909 | Acc: 67.748% (3382/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s872ms | Loss: 0.911 | Acc: 67.754% (3469/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s945ms | Loss: 0.911 | Acc: 67.778% (3557/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s19ms | Loss: 0.916 | Acc: 67.597% (3634/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s92ms | Loss: 0.915 | Acc: 67.642% (3723/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s166ms | Loss: 0.918 | Acc: 67.631% (3809/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s239ms | Loss: 0.919 | Acc: 67.604% (3894/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s313ms | Loss: 0.918 | Acc: 67.697% (3986/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s387ms | Loss: 0.916 | Acc: 67.769% (4077/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s460ms | Loss: 0.921 | Acc: 67.562% (4151/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s533ms | Loss: 0.925 | Acc: 67.347% (4224/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s607ms | Loss: 0.926 | Acc: 67.359% (4311/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.791 | Acc: 40.000% (40/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.594 | Acc: 46.000% (92/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.432 | Acc: 49.667% (149/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.341 | Acc: 52.750% (211/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 1.291 | Acc: 53.800% (269/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.237 | Acc: 55.000% (330/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 1.211 | Acc: 56.000% (392/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 1.160 | Acc: 57.750% (462/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 1.119 | Acc: 59.667% (537/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 1.088 | Acc: 60.900% (609/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 1.043 | Acc: 62.545% (688/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 222ms | Loss: 1.015 | Acc: 63.583% (763/1200)                                                                 12/13 
 [============================================================>....]  Step: 17ms | Tot: 239ms | Loss: 1.003 | Acc: 64.375% (824/1280)                                                                 13/13 
Saving..

Epoch: 12
 [>................................................................]  Step: 288ms | Tot: 0ms | Loss: 0.766 | Acc: 75.000% (96/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.845 | Acc: 71.484% (183/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.852 | Acc: 70.312% (270/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.888 | Acc: 69.141% (354/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.878 | Acc: 69.688% (446/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.878 | Acc: 69.661% (535/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 443ms | Loss: 0.904 | Acc: 69.085% (619/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.895 | Acc: 69.531% (712/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.888 | Acc: 69.618% (802/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 664ms | Loss: 0.871 | Acc: 70.078% (897/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 738ms | Loss: 0.860 | Acc: 70.455% (992/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 811ms | Loss: 0.853 | Acc: 70.703% (1086/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 885ms | Loss: 0.848 | Acc: 70.974% (1181/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 958ms | Loss: 0.855 | Acc: 70.815% (1269/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.852 | Acc: 71.094% (1365/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.849 | Acc: 71.094% (1456/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.847 | Acc: 71.278% (1551/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s252ms | Loss: 0.846 | Acc: 71.267% (1642/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s326ms | Loss: 0.840 | Acc: 71.546% (1740/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s399ms | Loss: 0.844 | Acc: 71.523% (1831/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s474ms | Loss: 0.844 | Acc: 71.540% (1923/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s548ms | Loss: 0.843 | Acc: 71.733% (2020/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s621ms | Loss: 0.841 | Acc: 71.739% (2112/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s695ms | Loss: 0.839 | Acc: 71.712% (2203/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s768ms | Loss: 0.835 | Acc: 71.844% (2299/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s842ms | Loss: 0.839 | Acc: 71.755% (2388/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s915ms | Loss: 0.849 | Acc: 71.383% (2467/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s989ms | Loss: 0.854 | Acc: 71.289% (2555/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s63ms | Loss: 0.856 | Acc: 71.336% (2648/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s137ms | Loss: 0.860 | Acc: 71.250% (2736/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s210ms | Loss: 0.863 | Acc: 71.119% (2822/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s284ms | Loss: 0.858 | Acc: 71.094% (2912/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s357ms | Loss: 0.858 | Acc: 70.999% (2999/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s431ms | Loss: 0.858 | Acc: 71.117% (3095/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s505ms | Loss: 0.857 | Acc: 71.094% (3185/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s579ms | Loss: 0.863 | Acc: 70.877% (3266/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s652ms | Loss: 0.860 | Acc: 70.967% (3361/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s726ms | Loss: 0.863 | Acc: 70.826% (3445/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s799ms | Loss: 0.861 | Acc: 70.933% (3541/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s873ms | Loss: 0.861 | Acc: 70.957% (3633/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s946ms | Loss: 0.863 | Acc: 70.865% (3719/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s20ms | Loss: 0.866 | Acc: 70.740% (3803/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s93ms | Loss: 0.868 | Acc: 70.658% (3889/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s167ms | Loss: 0.867 | Acc: 70.543% (3973/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s240ms | Loss: 0.869 | Acc: 70.399% (4055/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s314ms | Loss: 0.872 | Acc: 70.329% (4141/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s388ms | Loss: 0.876 | Acc: 70.196% (4223/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s462ms | Loss: 0.878 | Acc: 70.068% (4305/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s536ms | Loss: 0.878 | Acc: 70.073% (4395/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s609ms | Loss: 0.878 | Acc: 70.125% (4488/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.874 | Acc: 39.000% (39/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.650 | Acc: 49.000% (98/200)                                                                    2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.485 | Acc: 54.000% (162/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.349 | Acc: 56.750% (227/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 1.300 | Acc: 57.000% (285/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.225 | Acc: 59.167% (355/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 1.209 | Acc: 59.286% (415/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 1.170 | Acc: 60.375% (483/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 1.124 | Acc: 62.111% (559/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 1.090 | Acc: 63.100% (631/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 1.052 | Acc: 64.636% (711/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 1.041 | Acc: 64.917% (779/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 1.030 | Acc: 65.312% (836/1280)                                                                 13/13 
Saving..

Epoch: 13
 [>................................................................]  Step: 261ms | Tot: 0ms | Loss: 0.854 | Acc: 68.750% (88/128)                                                                    1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.959 | Acc: 66.406% (170/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.898 | Acc: 68.490% (263/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.902 | Acc: 69.336% (355/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.920 | Acc: 69.062% (442/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.937 | Acc: 68.750% (528/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.939 | Acc: 69.196% (620/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.934 | Acc: 68.750% (704/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.931 | Acc: 68.837% (793/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 663ms | Loss: 0.919 | Acc: 69.297% (887/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 736ms | Loss: 0.920 | Acc: 68.679% (967/1408)                                                                 11/50 
 [==============>..................................................]  Step: 73ms | Tot: 810ms | Loss: 0.910 | Acc: 69.010% (1060/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 883ms | Loss: 0.900 | Acc: 69.050% (1149/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 957ms | Loss: 0.881 | Acc: 69.587% (1247/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s31ms | Loss: 0.864 | Acc: 70.156% (1347/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s104ms | Loss: 0.863 | Acc: 70.166% (1437/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s177ms | Loss: 0.865 | Acc: 70.037% (1524/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s252ms | Loss: 0.855 | Acc: 70.356% (1621/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s326ms | Loss: 0.851 | Acc: 70.559% (1716/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s399ms | Loss: 0.847 | Acc: 70.820% (1813/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s472ms | Loss: 0.851 | Acc: 70.610% (1898/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s546ms | Loss: 0.839 | Acc: 71.023% (2000/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s620ms | Loss: 0.842 | Acc: 70.992% (2090/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s693ms | Loss: 0.838 | Acc: 71.191% (2187/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s767ms | Loss: 0.834 | Acc: 71.375% (2284/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s840ms | Loss: 0.835 | Acc: 71.274% (2372/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s914ms | Loss: 0.835 | Acc: 71.209% (2461/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s988ms | Loss: 0.839 | Acc: 71.094% (2548/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s61ms | Loss: 0.840 | Acc: 71.013% (2636/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s135ms | Loss: 0.838 | Acc: 71.094% (2730/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s208ms | Loss: 0.833 | Acc: 71.295% (2829/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s282ms | Loss: 0.829 | Acc: 71.509% (2929/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s356ms | Loss: 0.828 | Acc: 71.544% (3022/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s429ms | Loss: 0.827 | Acc: 71.438% (3109/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s503ms | Loss: 0.831 | Acc: 71.295% (3194/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s577ms | Loss: 0.830 | Acc: 71.332% (3287/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s650ms | Loss: 0.832 | Acc: 71.242% (3374/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s724ms | Loss: 0.827 | Acc: 71.423% (3474/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s798ms | Loss: 0.827 | Acc: 71.474% (3568/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s871ms | Loss: 0.826 | Acc: 71.504% (3661/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s945ms | Loss: 0.827 | Acc: 71.456% (3750/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s18ms | Loss: 0.827 | Acc: 71.466% (3842/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s92ms | Loss: 0.824 | Acc: 71.621% (3942/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s165ms | Loss: 0.822 | Acc: 71.609% (4033/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s240ms | Loss: 0.825 | Acc: 71.562% (4122/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s313ms | Loss: 0.823 | Acc: 71.654% (4219/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s387ms | Loss: 0.823 | Acc: 71.642% (4310/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s460ms | Loss: 0.821 | Acc: 71.794% (4411/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s534ms | Loss: 0.822 | Acc: 71.779% (4502/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s607ms | Loss: 0.825 | Acc: 71.703% (4589/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.641 | Acc: 47.000% (47/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.657 | Acc: 51.000% (102/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.475 | Acc: 52.000% (156/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 1.354 | Acc: 54.000% (216/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 81ms | Loss: 1.274 | Acc: 56.200% (281/500)                                                                   5/13 
 [=========================>.......................................]  Step: 21ms | Tot: 103ms | Loss: 1.235 | Acc: 56.500% (339/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 1.210 | Acc: 57.857% (405/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 1.163 | Acc: 59.000% (472/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 1.132 | Acc: 60.667% (546/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 1.093 | Acc: 62.100% (621/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 1.044 | Acc: 63.818% (702/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 1.015 | Acc: 65.083% (781/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 1.002 | Acc: 65.625% (840/1280)                                                                 13/13 
Saving..

Epoch: 14
 [>................................................................]  Step: 272ms | Tot: 0ms | Loss: 0.756 | Acc: 71.875% (92/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.789 | Acc: 72.266% (185/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.788 | Acc: 72.396% (278/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.759 | Acc: 72.656% (372/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.762 | Acc: 72.969% (467/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 0.770 | Acc: 73.047% (561/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 440ms | Loss: 0.773 | Acc: 73.103% (655/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 513ms | Loss: 0.767 | Acc: 73.926% (757/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 587ms | Loss: 0.769 | Acc: 73.438% (846/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 660ms | Loss: 0.772 | Acc: 73.203% (937/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 734ms | Loss: 0.780 | Acc: 73.082% (1029/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 810ms | Loss: 0.773 | Acc: 73.503% (1129/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 884ms | Loss: 0.774 | Acc: 73.317% (1220/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 957ms | Loss: 0.774 | Acc: 73.214% (1312/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s32ms | Loss: 0.774 | Acc: 73.229% (1406/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.772 | Acc: 73.340% (1502/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.771 | Acc: 73.346% (1596/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s252ms | Loss: 0.775 | Acc: 73.090% (1684/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s326ms | Loss: 0.766 | Acc: 73.725% (1793/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s400ms | Loss: 0.771 | Acc: 73.750% (1888/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s473ms | Loss: 0.767 | Acc: 73.996% (1989/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s547ms | Loss: 0.772 | Acc: 73.899% (2081/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s620ms | Loss: 0.776 | Acc: 73.709% (2170/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s693ms | Loss: 0.776 | Acc: 73.698% (2264/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s767ms | Loss: 0.782 | Acc: 73.406% (2349/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s841ms | Loss: 0.786 | Acc: 73.287% (2439/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s914ms | Loss: 0.789 | Acc: 73.264% (2532/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s989ms | Loss: 0.798 | Acc: 73.019% (2617/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s62ms | Loss: 0.800 | Acc: 73.114% (2714/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s136ms | Loss: 0.797 | Acc: 73.177% (2810/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s210ms | Loss: 0.798 | Acc: 73.110% (2901/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s283ms | Loss: 0.800 | Acc: 73.096% (2994/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s357ms | Loss: 0.801 | Acc: 73.011% (3084/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s430ms | Loss: 0.803 | Acc: 72.863% (3171/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s504ms | Loss: 0.801 | Acc: 72.879% (3265/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s577ms | Loss: 0.803 | Acc: 72.786% (3354/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s650ms | Loss: 0.803 | Acc: 72.783% (3447/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s724ms | Loss: 0.804 | Acc: 72.738% (3538/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s798ms | Loss: 0.801 | Acc: 72.817% (3635/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s871ms | Loss: 0.805 | Acc: 72.871% (3731/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s945ms | Loss: 0.810 | Acc: 72.771% (3819/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s19ms | Loss: 0.812 | Acc: 72.675% (3907/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s93ms | Loss: 0.815 | Acc: 72.529% (3992/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s167ms | Loss: 0.816 | Acc: 72.514% (4084/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s240ms | Loss: 0.816 | Acc: 72.431% (4172/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s313ms | Loss: 0.817 | Acc: 72.317% (4258/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s387ms | Loss: 0.823 | Acc: 72.224% (4345/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s461ms | Loss: 0.823 | Acc: 72.233% (4438/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s534ms | Loss: 0.823 | Acc: 72.226% (4530/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s607ms | Loss: 0.824 | Acc: 72.078% (4613/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.916 | Acc: 40.000% (40/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.772 | Acc: 46.000% (92/200)                                                                    2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.572 | Acc: 49.667% (149/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.451 | Acc: 52.250% (209/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.384 | Acc: 55.000% (275/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.303 | Acc: 56.167% (337/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 1.257 | Acc: 57.286% (401/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 1.213 | Acc: 58.375% (467/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 1.164 | Acc: 61.000% (549/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 1.138 | Acc: 61.700% (617/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 1.085 | Acc: 63.545% (699/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 1.048 | Acc: 64.500% (774/1200)                                                                 12/13 
 [============================================================>....]  Step: 17ms | Tot: 239ms | Loss: 1.037 | Acc: 65.000% (832/1280)                                                                 13/13 

Epoch: 15
 [>................................................................]  Step: 188ms | Tot: 0ms | Loss: 0.705 | Acc: 74.219% (95/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.708 | Acc: 75.391% (193/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.746 | Acc: 74.740% (287/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.753 | Acc: 74.219% (380/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.740 | Acc: 75.000% (480/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 0.720 | Acc: 75.260% (578/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 440ms | Loss: 0.712 | Acc: 75.223% (674/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 514ms | Loss: 0.728 | Acc: 74.414% (762/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 587ms | Loss: 0.716 | Acc: 75.087% (865/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 663ms | Loss: 0.727 | Acc: 75.000% (960/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 737ms | Loss: 0.715 | Acc: 75.781% (1067/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 811ms | Loss: 0.712 | Acc: 75.521% (1160/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 885ms | Loss: 0.716 | Acc: 75.300% (1253/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 958ms | Loss: 0.731 | Acc: 75.000% (1344/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.744 | Acc: 74.635% (1433/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.751 | Acc: 74.316% (1522/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.750 | Acc: 74.449% (1620/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s253ms | Loss: 0.755 | Acc: 74.306% (1712/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s326ms | Loss: 0.760 | Acc: 73.972% (1799/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s400ms | Loss: 0.764 | Acc: 73.789% (1889/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s474ms | Loss: 0.761 | Acc: 73.810% (1984/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s547ms | Loss: 0.760 | Acc: 73.828% (2079/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s621ms | Loss: 0.759 | Acc: 73.981% (2178/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s694ms | Loss: 0.760 | Acc: 73.893% (2270/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s768ms | Loss: 0.757 | Acc: 73.844% (2363/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s842ms | Loss: 0.758 | Acc: 73.828% (2457/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s916ms | Loss: 0.755 | Acc: 73.814% (2551/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s990ms | Loss: 0.757 | Acc: 73.717% (2642/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s63ms | Loss: 0.759 | Acc: 73.815% (2740/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s137ms | Loss: 0.759 | Acc: 73.854% (2836/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s211ms | Loss: 0.759 | Acc: 73.916% (2933/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s285ms | Loss: 0.761 | Acc: 73.926% (3028/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s359ms | Loss: 0.758 | Acc: 73.958% (3124/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s433ms | Loss: 0.758 | Acc: 73.874% (3215/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s507ms | Loss: 0.753 | Acc: 73.973% (3314/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s580ms | Loss: 0.746 | Acc: 74.197% (3419/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s654ms | Loss: 0.744 | Acc: 74.345% (3521/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s728ms | Loss: 0.747 | Acc: 74.280% (3613/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s803ms | Loss: 0.747 | Acc: 74.259% (3707/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s877ms | Loss: 0.747 | Acc: 74.277% (3803/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s951ms | Loss: 0.750 | Acc: 74.257% (3897/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s24ms | Loss: 0.752 | Acc: 74.144% (3986/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s98ms | Loss: 0.750 | Acc: 74.310% (4090/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s172ms | Loss: 0.752 | Acc: 74.290% (4184/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s245ms | Loss: 0.759 | Acc: 74.080% (4267/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s319ms | Loss: 0.758 | Acc: 74.117% (4364/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s393ms | Loss: 0.758 | Acc: 74.119% (4459/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s467ms | Loss: 0.764 | Acc: 73.942% (4543/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s540ms | Loss: 0.763 | Acc: 74.075% (4646/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s614ms | Loss: 0.763 | Acc: 74.062% (4740/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.719 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.495 | Acc: 56.000% (112/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.386 | Acc: 57.000% (171/300)                                                                   3/13 
 [===============>.................................................]  Step: 19ms | Tot: 61ms | Loss: 1.235 | Acc: 59.750% (239/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 83ms | Loss: 1.149 | Acc: 62.200% (311/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.082 | Acc: 64.333% (386/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 1.069 | Acc: 64.143% (449/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 1.031 | Acc: 65.000% (520/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.999 | Acc: 66.222% (596/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.968 | Acc: 67.700% (677/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.915 | Acc: 69.364% (763/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.893 | Acc: 69.917% (839/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.880 | Acc: 70.703% (905/1280)                                                                 13/13 
Saving..

Epoch: 16
 [>................................................................]  Step: 263ms | Tot: 0ms | Loss: 0.685 | Acc: 72.656% (93/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.738 | Acc: 73.047% (187/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.710 | Acc: 75.260% (289/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.696 | Acc: 75.391% (386/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.740 | Acc: 73.750% (472/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 0.721 | Acc: 74.609% (573/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 440ms | Loss: 0.707 | Acc: 75.335% (675/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 514ms | Loss: 0.693 | Acc: 76.074% (779/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 588ms | Loss: 0.714 | Acc: 75.260% (867/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 662ms | Loss: 0.724 | Acc: 74.375% (952/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 735ms | Loss: 0.715 | Acc: 74.787% (1053/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 809ms | Loss: 0.708 | Acc: 74.870% (1150/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 882ms | Loss: 0.706 | Acc: 75.060% (1249/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 956ms | Loss: 0.703 | Acc: 75.279% (1349/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s29ms | Loss: 0.716 | Acc: 75.156% (1443/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s103ms | Loss: 0.711 | Acc: 75.342% (1543/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s176ms | Loss: 0.717 | Acc: 75.092% (1634/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s250ms | Loss: 0.721 | Acc: 74.870% (1725/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s323ms | Loss: 0.720 | Acc: 75.123% (1827/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s396ms | Loss: 0.715 | Acc: 75.352% (1929/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s470ms | Loss: 0.714 | Acc: 75.409% (2027/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s544ms | Loss: 0.717 | Acc: 75.213% (2118/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s618ms | Loss: 0.718 | Acc: 75.136% (2212/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s692ms | Loss: 0.723 | Acc: 74.967% (2303/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s765ms | Loss: 0.724 | Acc: 75.000% (2400/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s839ms | Loss: 0.724 | Acc: 75.000% (2496/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s913ms | Loss: 0.730 | Acc: 74.740% (2583/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s987ms | Loss: 0.731 | Acc: 74.749% (2679/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s60ms | Loss: 0.730 | Acc: 74.784% (2776/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s134ms | Loss: 0.726 | Acc: 74.974% (2879/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s207ms | Loss: 0.734 | Acc: 74.824% (2969/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s281ms | Loss: 0.733 | Acc: 74.829% (3065/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s354ms | Loss: 0.735 | Acc: 74.692% (3155/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s428ms | Loss: 0.733 | Acc: 74.793% (3255/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s502ms | Loss: 0.737 | Acc: 74.531% (3339/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s577ms | Loss: 0.732 | Acc: 74.696% (3442/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s650ms | Loss: 0.732 | Acc: 74.768% (3541/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s724ms | Loss: 0.734 | Acc: 74.733% (3635/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s798ms | Loss: 0.741 | Acc: 74.559% (3722/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s871ms | Loss: 0.745 | Acc: 74.395% (3809/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s945ms | Loss: 0.743 | Acc: 74.466% (3908/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s19ms | Loss: 0.743 | Acc: 74.442% (4002/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s93ms | Loss: 0.739 | Acc: 74.618% (4107/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s166ms | Loss: 0.739 | Acc: 74.663% (4205/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s240ms | Loss: 0.739 | Acc: 74.688% (4302/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s314ms | Loss: 0.737 | Acc: 74.796% (4404/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s387ms | Loss: 0.733 | Acc: 74.884% (4505/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s461ms | Loss: 0.734 | Acc: 74.772% (4594/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s535ms | Loss: 0.738 | Acc: 74.633% (4681/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s609ms | Loss: 0.738 | Acc: 74.656% (4778/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.675 | Acc: 44.000% (44/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.515 | Acc: 49.500% (99/200)                                                                    2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.375 | Acc: 53.000% (159/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.228 | Acc: 58.000% (232/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.172 | Acc: 59.200% (296/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.124 | Acc: 60.833% (365/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 1.109 | Acc: 61.714% (432/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 1.068 | Acc: 63.000% (504/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 1.030 | Acc: 64.667% (582/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.984 | Acc: 66.300% (663/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.942 | Acc: 67.727% (745/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.922 | Acc: 68.667% (824/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.905 | Acc: 69.219% (886/1280)                                                                 13/13 

Epoch: 17
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.628 | Acc: 75.781% (97/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.590 | Acc: 78.125% (200/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.595 | Acc: 78.125% (300/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.609 | Acc: 79.102% (405/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.612 | Acc: 79.062% (506/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 0.645 | Acc: 78.125% (600/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 443ms | Loss: 0.653 | Acc: 77.790% (697/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.652 | Acc: 78.027% (799/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.661 | Acc: 77.778% (896/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 663ms | Loss: 0.646 | Acc: 78.359% (1003/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 737ms | Loss: 0.654 | Acc: 78.125% (1100/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 811ms | Loss: 0.649 | Acc: 77.930% (1197/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 884ms | Loss: 0.649 | Acc: 77.764% (1294/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 958ms | Loss: 0.650 | Acc: 77.679% (1392/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.659 | Acc: 77.656% (1491/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s105ms | Loss: 0.659 | Acc: 77.490% (1587/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.672 | Acc: 77.160% (1679/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s253ms | Loss: 0.676 | Acc: 76.997% (1774/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s327ms | Loss: 0.673 | Acc: 76.974% (1872/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s401ms | Loss: 0.675 | Acc: 76.758% (1965/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s475ms | Loss: 0.689 | Acc: 76.339% (2052/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s548ms | Loss: 0.693 | Acc: 76.101% (2143/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s622ms | Loss: 0.693 | Acc: 76.087% (2240/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s696ms | Loss: 0.683 | Acc: 76.400% (2347/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s770ms | Loss: 0.687 | Acc: 76.375% (2444/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s844ms | Loss: 0.691 | Acc: 76.352% (2541/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s917ms | Loss: 0.697 | Acc: 76.128% (2631/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s991ms | Loss: 0.695 | Acc: 76.311% (2735/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s65ms | Loss: 0.691 | Acc: 76.347% (2834/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s139ms | Loss: 0.689 | Acc: 76.432% (2935/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s213ms | Loss: 0.696 | Acc: 76.235% (3025/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s286ms | Loss: 0.697 | Acc: 76.294% (3125/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s360ms | Loss: 0.698 | Acc: 76.231% (3220/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s435ms | Loss: 0.697 | Acc: 76.264% (3319/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s509ms | Loss: 0.696 | Acc: 76.272% (3417/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s583ms | Loss: 0.692 | Acc: 76.476% (3524/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s657ms | Loss: 0.692 | Acc: 76.541% (3625/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s730ms | Loss: 0.694 | Acc: 76.398% (3716/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s804ms | Loss: 0.691 | Acc: 76.502% (3819/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s878ms | Loss: 0.692 | Acc: 76.523% (3918/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s952ms | Loss: 0.692 | Acc: 76.524% (4016/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s26ms | Loss: 0.692 | Acc: 76.544% (4115/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s99ms | Loss: 0.694 | Acc: 76.544% (4213/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s173ms | Loss: 0.695 | Acc: 76.598% (4314/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s247ms | Loss: 0.694 | Acc: 76.528% (4408/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s321ms | Loss: 0.691 | Acc: 76.630% (4512/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s395ms | Loss: 0.690 | Acc: 76.695% (4614/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s469ms | Loss: 0.687 | Acc: 76.742% (4715/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s543ms | Loss: 0.687 | Acc: 76.706% (4811/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s616ms | Loss: 0.687 | Acc: 76.688% (4908/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 2.112 | Acc: 37.000% (37/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.727 | Acc: 48.500% (97/200)                                                                    2/13 
 [==========>......................................................]  Step: 24ms | Tot: 45ms | Loss: 1.445 | Acc: 54.333% (163/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 65ms | Loss: 1.284 | Acc: 58.250% (233/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 85ms | Loss: 1.182 | Acc: 60.800% (304/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 105ms | Loss: 1.089 | Acc: 63.500% (381/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 126ms | Loss: 1.058 | Acc: 64.429% (451/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 146ms | Loss: 1.008 | Acc: 66.250% (530/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 167ms | Loss: 0.990 | Acc: 67.333% (606/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 187ms | Loss: 0.965 | Acc: 68.100% (681/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.951 | Acc: 69.091% (760/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.962 | Acc: 69.000% (828/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.966 | Acc: 69.062% (884/1280)                                                                 13/13 

Epoch: 18
 [>................................................................]  Step: 197ms | Tot: 0ms | Loss: 0.634 | Acc: 77.344% (99/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.622 | Acc: 76.953% (197/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.665 | Acc: 77.344% (297/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.672 | Acc: 76.367% (391/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.657 | Acc: 76.719% (491/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.670 | Acc: 76.302% (586/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.648 | Acc: 76.674% (687/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.635 | Acc: 77.148% (790/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.636 | Acc: 77.517% (893/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 664ms | Loss: 0.632 | Acc: 77.656% (994/1280)                                                                 10/50 
 [=============>...................................................]  Step: 73ms | Tot: 737ms | Loss: 0.632 | Acc: 77.699% (1094/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 811ms | Loss: 0.635 | Acc: 77.930% (1197/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 885ms | Loss: 0.620 | Acc: 78.425% (1305/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.620 | Acc: 78.237% (1402/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.629 | Acc: 77.865% (1495/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.639 | Acc: 77.686% (1591/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s181ms | Loss: 0.641 | Acc: 77.619% (1689/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s256ms | Loss: 0.643 | Acc: 77.604% (1788/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s330ms | Loss: 0.642 | Acc: 77.796% (1892/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s403ms | Loss: 0.643 | Acc: 77.617% (1987/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s477ms | Loss: 0.640 | Acc: 77.753% (2090/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s551ms | Loss: 0.643 | Acc: 77.628% (2186/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s625ms | Loss: 0.646 | Acc: 77.378% (2278/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s699ms | Loss: 0.645 | Acc: 77.441% (2379/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s772ms | Loss: 0.647 | Acc: 77.562% (2482/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s846ms | Loss: 0.646 | Acc: 77.644% (2584/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s920ms | Loss: 0.649 | Acc: 77.517% (2679/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s994ms | Loss: 0.646 | Acc: 77.539% (2779/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s68ms | Loss: 0.649 | Acc: 77.505% (2877/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s142ms | Loss: 0.649 | Acc: 77.448% (2974/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s216ms | Loss: 0.650 | Acc: 77.445% (3073/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s291ms | Loss: 0.650 | Acc: 77.441% (3172/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s364ms | Loss: 0.650 | Acc: 77.344% (3267/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s438ms | Loss: 0.647 | Acc: 77.551% (3375/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s512ms | Loss: 0.650 | Acc: 77.411% (3468/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s586ms | Loss: 0.652 | Acc: 77.365% (3565/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s660ms | Loss: 0.651 | Acc: 77.449% (3668/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s733ms | Loss: 0.648 | Acc: 77.590% (3774/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s807ms | Loss: 0.647 | Acc: 77.584% (3873/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s881ms | Loss: 0.644 | Acc: 77.695% (3978/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s955ms | Loss: 0.642 | Acc: 77.668% (4076/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s28ms | Loss: 0.645 | Acc: 77.623% (4173/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s102ms | Loss: 0.642 | Acc: 77.743% (4279/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s176ms | Loss: 0.643 | Acc: 77.859% (4385/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s252ms | Loss: 0.641 | Acc: 77.899% (4487/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s326ms | Loss: 0.644 | Acc: 77.853% (4584/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s399ms | Loss: 0.641 | Acc: 77.926% (4688/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s473ms | Loss: 0.640 | Acc: 77.946% (4789/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s547ms | Loss: 0.639 | Acc: 77.950% (4889/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s620ms | Loss: 0.641 | Acc: 77.953% (4989/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.700 | Acc: 45.000% (45/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.525 | Acc: 51.500% (103/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.312 | Acc: 58.333% (175/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.205 | Acc: 61.750% (247/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.127 | Acc: 63.200% (316/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 1.057 | Acc: 65.167% (391/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 1.025 | Acc: 66.714% (467/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.975 | Acc: 68.500% (548/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 164ms | Loss: 0.932 | Acc: 70.111% (631/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.897 | Acc: 71.100% (711/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.853 | Acc: 72.182% (794/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.824 | Acc: 73.083% (877/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.798 | Acc: 73.516% (941/1280)                                                                 13/13 
Saving..

Epoch: 19
 [>................................................................]  Step: 278ms | Tot: 0ms | Loss: 0.568 | Acc: 81.250% (104/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.555 | Acc: 80.859% (207/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.574 | Acc: 80.990% (311/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.604 | Acc: 80.664% (413/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.611 | Acc: 80.312% (514/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.619 | Acc: 79.818% (613/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 0.619 | Acc: 79.129% (709/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 0.621 | Acc: 78.711% (806/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 589ms | Loss: 0.638 | Acc: 78.472% (904/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 662ms | Loss: 0.646 | Acc: 78.125% (1000/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 736ms | Loss: 0.641 | Acc: 78.338% (1103/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 812ms | Loss: 0.645 | Acc: 78.255% (1202/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 886ms | Loss: 0.641 | Acc: 78.606% (1308/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.640 | Acc: 78.348% (1404/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s34ms | Loss: 0.639 | Acc: 78.177% (1501/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.626 | Acc: 78.711% (1612/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.624 | Acc: 78.768% (1714/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s255ms | Loss: 0.630 | Acc: 78.516% (1809/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s329ms | Loss: 0.625 | Acc: 78.454% (1908/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s402ms | Loss: 0.625 | Acc: 78.555% (2011/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s476ms | Loss: 0.624 | Acc: 78.683% (2115/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s549ms | Loss: 0.624 | Acc: 78.729% (2217/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s623ms | Loss: 0.635 | Acc: 78.499% (2311/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s697ms | Loss: 0.643 | Acc: 78.255% (2404/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s770ms | Loss: 0.640 | Acc: 78.531% (2513/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s844ms | Loss: 0.637 | Acc: 78.606% (2616/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s918ms | Loss: 0.638 | Acc: 78.443% (2711/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 1s993ms | Loss: 0.639 | Acc: 78.348% (2808/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s67ms | Loss: 0.637 | Acc: 78.556% (2916/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s140ms | Loss: 0.639 | Acc: 78.516% (3015/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s214ms | Loss: 0.637 | Acc: 78.579% (3118/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s288ms | Loss: 0.639 | Acc: 78.491% (3215/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s361ms | Loss: 0.643 | Acc: 78.314% (3308/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s435ms | Loss: 0.641 | Acc: 78.401% (3412/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s509ms | Loss: 0.642 | Acc: 78.348% (3510/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s583ms | Loss: 0.645 | Acc: 78.277% (3607/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s656ms | Loss: 0.644 | Acc: 78.231% (3705/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s730ms | Loss: 0.646 | Acc: 78.166% (3802/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s804ms | Loss: 0.648 | Acc: 78.165% (3902/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s878ms | Loss: 0.647 | Acc: 78.203% (4004/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s951ms | Loss: 0.645 | Acc: 78.220% (4105/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s26ms | Loss: 0.643 | Acc: 78.274% (4208/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s100ms | Loss: 0.643 | Acc: 78.234% (4306/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s174ms | Loss: 0.647 | Acc: 78.196% (4404/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s247ms | Loss: 0.648 | Acc: 78.177% (4503/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s321ms | Loss: 0.646 | Acc: 78.193% (4604/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s394ms | Loss: 0.644 | Acc: 78.291% (4710/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s468ms | Loss: 0.643 | Acc: 78.385% (4816/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s541ms | Loss: 0.643 | Acc: 78.396% (4917/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s615ms | Loss: 0.643 | Acc: 78.406% (5018/6400)                                                              50/50 
 [>................................................................]  Step: 129ms | Tot: 0ms | Loss: 1.630 | Acc: 44.000% (44/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.442 | Acc: 52.000% (104/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.172 | Acc: 58.667% (176/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.080 | Acc: 63.250% (253/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.010 | Acc: 65.200% (326/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.937 | Acc: 67.167% (403/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.911 | Acc: 68.429% (479/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.848 | Acc: 70.625% (565/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 164ms | Loss: 0.834 | Acc: 71.778% (646/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.824 | Acc: 72.000% (720/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.792 | Acc: 73.182% (805/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.784 | Acc: 73.667% (884/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.769 | Acc: 74.141% (949/1280)                                                                 13/13 
Saving..

Epoch: 20
 [>................................................................]  Step: 267ms | Tot: 0ms | Loss: 0.658 | Acc: 73.438% (94/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.632 | Acc: 78.516% (201/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.626 | Acc: 78.385% (301/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.595 | Acc: 79.688% (408/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.590 | Acc: 79.219% (507/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 367ms | Loss: 0.559 | Acc: 80.339% (617/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 0.572 | Acc: 80.246% (719/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 0.591 | Acc: 79.590% (815/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 588ms | Loss: 0.596 | Acc: 79.167% (912/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 662ms | Loss: 0.593 | Acc: 79.375% (1016/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 737ms | Loss: 0.592 | Acc: 79.616% (1121/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 811ms | Loss: 0.576 | Acc: 80.273% (1233/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 885ms | Loss: 0.576 | Acc: 80.228% (1335/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.571 | Acc: 80.357% (1440/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.573 | Acc: 80.417% (1544/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.574 | Acc: 80.371% (1646/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.576 | Acc: 80.423% (1750/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s254ms | Loss: 0.580 | Acc: 80.339% (1851/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s327ms | Loss: 0.574 | Acc: 80.428% (1956/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s401ms | Loss: 0.575 | Acc: 80.469% (2060/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s475ms | Loss: 0.564 | Acc: 80.878% (2174/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s548ms | Loss: 0.566 | Acc: 80.753% (2274/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s622ms | Loss: 0.564 | Acc: 80.774% (2378/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s696ms | Loss: 0.566 | Acc: 80.762% (2481/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s771ms | Loss: 0.563 | Acc: 80.812% (2586/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s845ms | Loss: 0.560 | Acc: 80.919% (2693/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s919ms | Loss: 0.562 | Acc: 80.845% (2794/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s993ms | Loss: 0.566 | Acc: 80.804% (2896/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s66ms | Loss: 0.566 | Acc: 80.738% (2997/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s140ms | Loss: 0.563 | Acc: 80.833% (3104/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s214ms | Loss: 0.573 | Acc: 80.670% (3201/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s287ms | Loss: 0.577 | Acc: 80.640% (3303/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s361ms | Loss: 0.583 | Acc: 80.469% (3399/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s434ms | Loss: 0.582 | Acc: 80.492% (3503/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s508ms | Loss: 0.585 | Acc: 80.357% (3600/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s581ms | Loss: 0.584 | Acc: 80.382% (3704/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s655ms | Loss: 0.584 | Acc: 80.405% (3808/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s730ms | Loss: 0.584 | Acc: 80.489% (3915/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s804ms | Loss: 0.584 | Acc: 80.449% (4016/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s877ms | Loss: 0.583 | Acc: 80.488% (4121/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s951ms | Loss: 0.580 | Acc: 80.545% (4227/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s26ms | Loss: 0.583 | Acc: 80.469% (4326/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s99ms | Loss: 0.583 | Acc: 80.287% (4419/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s173ms | Loss: 0.582 | Acc: 80.344% (4525/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s247ms | Loss: 0.579 | Acc: 80.399% (4631/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s320ms | Loss: 0.580 | Acc: 80.401% (4734/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s394ms | Loss: 0.582 | Acc: 80.286% (4830/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s468ms | Loss: 0.584 | Acc: 80.290% (4933/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s541ms | Loss: 0.588 | Acc: 80.166% (5028/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s615ms | Loss: 0.588 | Acc: 80.125% (5128/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.194 | Acc: 42.000% (42/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.910 | Acc: 46.500% (93/200)                                                                    2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.548 | Acc: 54.333% (163/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 64ms | Loss: 1.357 | Acc: 58.750% (235/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 84ms | Loss: 1.217 | Acc: 61.200% (306/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 1.120 | Acc: 63.667% (382/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 1.073 | Acc: 64.571% (452/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 1.021 | Acc: 65.500% (524/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 1.008 | Acc: 66.889% (602/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.998 | Acc: 67.200% (672/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.952 | Acc: 68.455% (753/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.953 | Acc: 68.667% (824/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.947 | Acc: 69.141% (885/1280)                                                                 13/13 

Epoch: 21
 [>................................................................]  Step: 188ms | Tot: 0ms | Loss: 0.451 | Acc: 88.281% (113/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.534 | Acc: 81.641% (209/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.514 | Acc: 82.552% (317/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.575 | Acc: 80.078% (410/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.583 | Acc: 78.750% (504/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.569 | Acc: 80.078% (615/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.562 | Acc: 80.580% (722/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 517ms | Loss: 0.569 | Acc: 80.566% (825/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 591ms | Loss: 0.571 | Acc: 80.295% (925/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 665ms | Loss: 0.560 | Acc: 80.859% (1035/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 739ms | Loss: 0.570 | Acc: 80.469% (1133/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 813ms | Loss: 0.570 | Acc: 80.404% (1235/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 886ms | Loss: 0.567 | Acc: 80.709% (1343/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 960ms | Loss: 0.563 | Acc: 80.859% (1449/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s34ms | Loss: 0.558 | Acc: 81.198% (1559/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.559 | Acc: 81.055% (1660/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s181ms | Loss: 0.562 | Acc: 80.974% (1762/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s255ms | Loss: 0.553 | Acc: 81.467% (1877/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s328ms | Loss: 0.549 | Acc: 81.579% (1984/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s402ms | Loss: 0.547 | Acc: 81.719% (2092/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s476ms | Loss: 0.549 | Acc: 81.473% (2190/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s551ms | Loss: 0.554 | Acc: 81.214% (2287/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s625ms | Loss: 0.557 | Acc: 81.148% (2389/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s698ms | Loss: 0.556 | Acc: 81.185% (2494/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s772ms | Loss: 0.555 | Acc: 81.094% (2595/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s846ms | Loss: 0.555 | Acc: 81.070% (2698/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s919ms | Loss: 0.557 | Acc: 80.990% (2799/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s993ms | Loss: 0.561 | Acc: 80.804% (2896/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s67ms | Loss: 0.561 | Acc: 80.900% (3003/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s140ms | Loss: 0.560 | Acc: 80.938% (3108/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s214ms | Loss: 0.560 | Acc: 80.948% (3212/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s288ms | Loss: 0.559 | Acc: 80.933% (3315/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s362ms | Loss: 0.558 | Acc: 81.013% (3422/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s435ms | Loss: 0.561 | Acc: 81.020% (3526/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s509ms | Loss: 0.559 | Acc: 80.893% (3624/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s584ms | Loss: 0.559 | Acc: 80.881% (3727/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s658ms | Loss: 0.557 | Acc: 80.933% (3833/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s732ms | Loss: 0.556 | Acc: 80.942% (3937/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s805ms | Loss: 0.554 | Acc: 81.030% (4045/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s879ms | Loss: 0.554 | Acc: 80.957% (4145/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s953ms | Loss: 0.552 | Acc: 80.945% (4248/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s26ms | Loss: 0.552 | Acc: 80.934% (4351/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s100ms | Loss: 0.555 | Acc: 80.814% (4448/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s174ms | Loss: 0.557 | Acc: 80.806% (4551/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s247ms | Loss: 0.555 | Acc: 80.885% (4659/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s321ms | Loss: 0.558 | Acc: 80.724% (4753/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s394ms | Loss: 0.560 | Acc: 80.685% (4854/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s468ms | Loss: 0.563 | Acc: 80.534% (4948/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s542ms | Loss: 0.563 | Acc: 80.596% (5055/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s617ms | Loss: 0.563 | Acc: 80.609% (5159/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.464 | Acc: 53.000% (53/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.252 | Acc: 59.000% (118/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.210 | Acc: 58.667% (176/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 1.142 | Acc: 62.500% (250/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 81ms | Loss: 1.139 | Acc: 63.200% (316/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.088 | Acc: 64.500% (387/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 1.105 | Acc: 63.857% (447/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 1.064 | Acc: 64.750% (518/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 1.017 | Acc: 66.222% (596/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.980 | Acc: 66.800% (668/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.936 | Acc: 68.273% (751/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.912 | Acc: 69.250% (831/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.895 | Acc: 69.844% (894/1280)                                                                 13/13 

Epoch: 22
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.655 | Acc: 75.781% (97/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.568 | Acc: 79.688% (204/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.597 | Acc: 78.906% (303/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.626 | Acc: 77.930% (399/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.603 | Acc: 78.438% (502/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.598 | Acc: 78.906% (606/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 443ms | Loss: 0.599 | Acc: 78.460% (703/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 517ms | Loss: 0.583 | Acc: 79.199% (811/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 591ms | Loss: 0.590 | Acc: 79.253% (913/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 664ms | Loss: 0.598 | Acc: 79.141% (1013/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 738ms | Loss: 0.600 | Acc: 79.190% (1115/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 811ms | Loss: 0.584 | Acc: 79.753% (1225/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 885ms | Loss: 0.572 | Acc: 80.108% (1333/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.567 | Acc: 80.246% (1438/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.569 | Acc: 80.104% (1538/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.569 | Acc: 80.176% (1642/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.574 | Acc: 80.055% (1742/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s253ms | Loss: 0.573 | Acc: 80.122% (1846/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s327ms | Loss: 0.577 | Acc: 80.058% (1947/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s402ms | Loss: 0.576 | Acc: 80.156% (2052/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s476ms | Loss: 0.571 | Acc: 80.394% (2161/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s549ms | Loss: 0.568 | Acc: 80.362% (2263/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s623ms | Loss: 0.569 | Acc: 80.299% (2364/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s697ms | Loss: 0.568 | Acc: 80.339% (2468/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s770ms | Loss: 0.567 | Acc: 80.344% (2571/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s844ms | Loss: 0.567 | Acc: 80.319% (2673/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s918ms | Loss: 0.567 | Acc: 80.237% (2773/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s992ms | Loss: 0.566 | Acc: 80.190% (2874/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s65ms | Loss: 0.567 | Acc: 80.226% (2978/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s139ms | Loss: 0.567 | Acc: 80.208% (3080/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s213ms | Loss: 0.570 | Acc: 80.116% (3179/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s286ms | Loss: 0.569 | Acc: 80.225% (3286/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s360ms | Loss: 0.569 | Acc: 80.161% (3386/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s435ms | Loss: 0.566 | Acc: 80.308% (3495/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s508ms | Loss: 0.569 | Acc: 80.312% (3598/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s582ms | Loss: 0.566 | Acc: 80.447% (3707/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s656ms | Loss: 0.563 | Acc: 80.511% (3813/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s729ms | Loss: 0.562 | Acc: 80.613% (3921/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s803ms | Loss: 0.562 | Acc: 80.609% (4024/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s877ms | Loss: 0.561 | Acc: 80.762% (4135/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s951ms | Loss: 0.560 | Acc: 80.736% (4237/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s24ms | Loss: 0.559 | Acc: 80.729% (4340/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s98ms | Loss: 0.557 | Acc: 80.850% (4450/5504)                                                               43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s172ms | Loss: 0.558 | Acc: 80.842% (4553/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s246ms | Loss: 0.557 | Acc: 80.833% (4656/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s319ms | Loss: 0.559 | Acc: 80.825% (4759/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s394ms | Loss: 0.557 | Acc: 80.918% (4868/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s468ms | Loss: 0.557 | Acc: 80.892% (4970/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s542ms | Loss: 0.557 | Acc: 80.883% (5073/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s615ms | Loss: 0.555 | Acc: 80.969% (5182/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.440 | Acc: 49.000% (49/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.227 | Acc: 58.000% (116/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.111 | Acc: 62.333% (187/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.035 | Acc: 65.750% (263/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.979 | Acc: 67.600% (338/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.971 | Acc: 67.667% (406/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.956 | Acc: 68.000% (476/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.907 | Acc: 69.375% (555/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.882 | Acc: 70.444% (634/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.840 | Acc: 72.000% (720/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.791 | Acc: 73.545% (809/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.768 | Acc: 74.167% (890/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.755 | Acc: 74.375% (952/1280)                                                                 13/13 
Saving..

Epoch: 23
 [>................................................................]  Step: 274ms | Tot: 0ms | Loss: 0.667 | Acc: 81.250% (104/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.507 | Acc: 84.375% (216/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.505 | Acc: 84.375% (324/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.469 | Acc: 85.352% (437/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.484 | Acc: 84.688% (542/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.479 | Acc: 84.375% (648/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.478 | Acc: 84.487% (757/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 517ms | Loss: 0.485 | Acc: 84.473% (865/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.482 | Acc: 84.201% (970/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 664ms | Loss: 0.478 | Acc: 84.062% (1076/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 737ms | Loss: 0.476 | Acc: 84.233% (1186/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 811ms | Loss: 0.483 | Acc: 84.115% (1292/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 885ms | Loss: 0.494 | Acc: 83.894% (1396/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 958ms | Loss: 0.488 | Acc: 83.984% (1505/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.488 | Acc: 83.750% (1608/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.498 | Acc: 83.301% (1706/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s181ms | Loss: 0.500 | Acc: 83.226% (1811/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s255ms | Loss: 0.504 | Acc: 82.856% (1909/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s328ms | Loss: 0.501 | Acc: 82.977% (2018/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s402ms | Loss: 0.496 | Acc: 83.125% (2128/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s476ms | Loss: 0.496 | Acc: 83.073% (2233/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s549ms | Loss: 0.493 | Acc: 83.132% (2341/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s623ms | Loss: 0.496 | Acc: 82.745% (2436/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s696ms | Loss: 0.494 | Acc: 82.715% (2541/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s770ms | Loss: 0.496 | Acc: 82.750% (2648/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s844ms | Loss: 0.502 | Acc: 82.662% (2751/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s917ms | Loss: 0.500 | Acc: 82.726% (2859/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s991ms | Loss: 0.498 | Acc: 82.840% (2969/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s65ms | Loss: 0.497 | Acc: 82.866% (3076/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s140ms | Loss: 0.495 | Acc: 82.891% (3183/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s213ms | Loss: 0.494 | Acc: 82.964% (3292/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s287ms | Loss: 0.495 | Acc: 83.032% (3401/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s361ms | Loss: 0.489 | Acc: 83.215% (3515/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s434ms | Loss: 0.497 | Acc: 82.950% (3610/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s508ms | Loss: 0.497 | Acc: 83.013% (3719/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s581ms | Loss: 0.498 | Acc: 83.051% (3827/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s655ms | Loss: 0.503 | Acc: 82.918% (3927/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s729ms | Loss: 0.503 | Acc: 82.977% (4036/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s802ms | Loss: 0.501 | Acc: 83.013% (4144/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s876ms | Loss: 0.502 | Acc: 82.891% (4244/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s950ms | Loss: 0.504 | Acc: 82.889% (4350/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s23ms | Loss: 0.505 | Acc: 82.850% (4454/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s97ms | Loss: 0.505 | Acc: 82.831% (4559/5504)                                                               43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s172ms | Loss: 0.508 | Acc: 82.741% (4660/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s245ms | Loss: 0.513 | Acc: 82.622% (4759/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s319ms | Loss: 0.516 | Acc: 82.490% (4857/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s393ms | Loss: 0.520 | Acc: 82.414% (4958/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s466ms | Loss: 0.520 | Acc: 82.438% (5065/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s539ms | Loss: 0.522 | Acc: 82.462% (5172/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s613ms | Loss: 0.521 | Acc: 82.484% (5279/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.811 | Acc: 45.000% (45/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.526 | Acc: 53.500% (107/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.255 | Acc: 60.667% (182/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.120 | Acc: 64.250% (257/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.056 | Acc: 65.800% (329/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.981 | Acc: 67.667% (406/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.950 | Acc: 68.857% (482/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 144ms | Loss: 0.887 | Acc: 70.375% (563/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.865 | Acc: 71.333% (642/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.852 | Acc: 71.700% (717/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.815 | Acc: 72.818% (801/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.815 | Acc: 73.333% (880/1200)                                                                 12/13 
 [============================================================>....]  Step: 19ms | Tot: 244ms | Loss: 0.814 | Acc: 73.125% (936/1280)                                                                 13/13 

Epoch: 24
 [>................................................................]  Step: 198ms | Tot: 0ms | Loss: 0.516 | Acc: 81.250% (104/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.523 | Acc: 82.031% (210/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.526 | Acc: 81.771% (314/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.534 | Acc: 81.055% (415/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.508 | Acc: 82.031% (525/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.496 | Acc: 82.292% (632/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.510 | Acc: 82.031% (735/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.512 | Acc: 81.738% (837/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.511 | Acc: 81.771% (942/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 663ms | Loss: 0.501 | Acc: 82.109% (1051/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 737ms | Loss: 0.498 | Acc: 82.386% (1160/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 810ms | Loss: 0.504 | Acc: 82.227% (1263/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 884ms | Loss: 0.505 | Acc: 82.452% (1372/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 959ms | Loss: 0.500 | Acc: 82.868% (1485/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.500 | Acc: 82.604% (1586/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.501 | Acc: 82.568% (1691/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.496 | Acc: 82.812% (1802/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s254ms | Loss: 0.507 | Acc: 82.639% (1904/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s327ms | Loss: 0.514 | Acc: 82.566% (2008/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s401ms | Loss: 0.512 | Acc: 82.578% (2114/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s474ms | Loss: 0.512 | Acc: 82.329% (2213/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s548ms | Loss: 0.510 | Acc: 82.209% (2315/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s622ms | Loss: 0.513 | Acc: 82.099% (2417/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s695ms | Loss: 0.522 | Acc: 81.868% (2515/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s769ms | Loss: 0.523 | Acc: 81.969% (2623/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s843ms | Loss: 0.520 | Acc: 82.151% (2734/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s916ms | Loss: 0.518 | Acc: 82.234% (2842/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 1s992ms | Loss: 0.518 | Acc: 82.227% (2947/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s66ms | Loss: 0.514 | Acc: 82.408% (3059/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s139ms | Loss: 0.512 | Acc: 82.578% (3171/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s213ms | Loss: 0.510 | Acc: 82.636% (3279/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s287ms | Loss: 0.512 | Acc: 82.568% (3382/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s361ms | Loss: 0.512 | Acc: 82.481% (3484/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s434ms | Loss: 0.513 | Acc: 82.422% (3587/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s508ms | Loss: 0.514 | Acc: 82.388% (3691/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s582ms | Loss: 0.515 | Acc: 82.422% (3798/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s655ms | Loss: 0.515 | Acc: 82.264% (3896/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s729ms | Loss: 0.512 | Acc: 82.381% (4007/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s802ms | Loss: 0.509 | Acc: 82.512% (4119/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s876ms | Loss: 0.509 | Acc: 82.383% (4218/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s951ms | Loss: 0.507 | Acc: 82.489% (4329/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s25ms | Loss: 0.511 | Acc: 82.329% (4426/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s99ms | Loss: 0.509 | Acc: 82.376% (4534/5504)                                                               43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s172ms | Loss: 0.507 | Acc: 82.493% (4646/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s246ms | Loss: 0.505 | Acc: 82.535% (4754/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s321ms | Loss: 0.504 | Acc: 82.558% (4861/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s395ms | Loss: 0.501 | Acc: 82.646% (4972/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s468ms | Loss: 0.500 | Acc: 82.682% (5080/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s542ms | Loss: 0.498 | Acc: 82.749% (5190/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s615ms | Loss: 0.500 | Acc: 82.734% (5295/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.636 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.409 | Acc: 54.000% (108/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.190 | Acc: 61.000% (183/300)                                                                   3/13 
 [===============>.................................................]  Step: 22ms | Tot: 64ms | Loss: 1.043 | Acc: 65.750% (263/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.981 | Acc: 67.800% (339/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.929 | Acc: 69.000% (414/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.923 | Acc: 69.143% (484/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.896 | Acc: 69.625% (557/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.860 | Acc: 70.889% (638/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 0.823 | Acc: 72.200% (722/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.780 | Acc: 73.636% (810/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 21ms | Tot: 226ms | Loss: 0.763 | Acc: 74.667% (896/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.741 | Acc: 75.234% (963/1280)                                                                 13/13 
Saving..

Epoch: 25
 [>................................................................]  Step: 265ms | Tot: 0ms | Loss: 0.312 | Acc: 92.969% (119/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.384 | Acc: 87.891% (225/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.386 | Acc: 86.979% (334/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.399 | Acc: 85.938% (440/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.396 | Acc: 87.344% (559/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.399 | Acc: 86.589% (665/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.399 | Acc: 86.607% (776/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.412 | Acc: 86.133% (882/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 589ms | Loss: 0.440 | Acc: 85.330% (983/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 663ms | Loss: 0.443 | Acc: 84.688% (1084/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 738ms | Loss: 0.436 | Acc: 84.872% (1195/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 812ms | Loss: 0.453 | Acc: 84.245% (1294/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 886ms | Loss: 0.445 | Acc: 84.495% (1406/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.450 | Acc: 84.319% (1511/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.454 | Acc: 84.167% (1616/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.455 | Acc: 84.033% (1721/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s179ms | Loss: 0.462 | Acc: 83.824% (1824/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s253ms | Loss: 0.459 | Acc: 84.028% (1936/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s326ms | Loss: 0.465 | Acc: 83.799% (2038/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s400ms | Loss: 0.465 | Acc: 83.789% (2145/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s473ms | Loss: 0.463 | Acc: 83.854% (2254/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s547ms | Loss: 0.467 | Acc: 83.700% (2357/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s620ms | Loss: 0.477 | Acc: 83.390% (2455/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s694ms | Loss: 0.486 | Acc: 83.008% (2550/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s768ms | Loss: 0.492 | Acc: 82.844% (2651/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s842ms | Loss: 0.489 | Acc: 82.903% (2759/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s915ms | Loss: 0.489 | Acc: 82.899% (2865/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s989ms | Loss: 0.491 | Acc: 82.840% (2969/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s62ms | Loss: 0.493 | Acc: 82.705% (3070/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s135ms | Loss: 0.492 | Acc: 82.865% (3182/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s210ms | Loss: 0.495 | Acc: 82.762% (3284/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s284ms | Loss: 0.498 | Acc: 82.593% (3383/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s357ms | Loss: 0.500 | Acc: 82.623% (3490/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s430ms | Loss: 0.501 | Acc: 82.537% (3592/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s504ms | Loss: 0.505 | Acc: 82.433% (3693/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s577ms | Loss: 0.503 | Acc: 82.552% (3804/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s650ms | Loss: 0.504 | Acc: 82.622% (3913/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s725ms | Loss: 0.502 | Acc: 82.627% (4019/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s799ms | Loss: 0.505 | Acc: 82.572% (4122/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s872ms | Loss: 0.506 | Acc: 82.500% (4224/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s946ms | Loss: 0.505 | Acc: 82.603% (4335/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s19ms | Loss: 0.509 | Acc: 82.459% (4433/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s93ms | Loss: 0.510 | Acc: 82.449% (4538/5504)                                                               43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s167ms | Loss: 0.511 | Acc: 82.422% (4642/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s241ms | Loss: 0.514 | Acc: 82.413% (4747/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s316ms | Loss: 0.512 | Acc: 82.439% (4854/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s389ms | Loss: 0.512 | Acc: 82.513% (4964/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s463ms | Loss: 0.510 | Acc: 82.633% (5077/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s537ms | Loss: 0.513 | Acc: 82.526% (5176/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s610ms | Loss: 0.512 | Acc: 82.484% (5279/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.335 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.172 | Acc: 60.500% (121/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.088 | Acc: 63.667% (191/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.988 | Acc: 67.500% (270/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.920 | Acc: 69.000% (345/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.884 | Acc: 70.833% (425/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.867 | Acc: 71.857% (503/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.837 | Acc: 73.000% (584/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.796 | Acc: 74.222% (668/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.770 | Acc: 75.000% (750/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.730 | Acc: 76.182% (838/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 223ms | Loss: 0.717 | Acc: 76.583% (919/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.705 | Acc: 77.031% (986/1280)                                                                 13/13 
Saving..

Epoch: 26
 [>................................................................]  Step: 270ms | Tot: 0ms | Loss: 0.647 | Acc: 76.562% (98/128)                                                                    1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.542 | Acc: 79.688% (204/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.501 | Acc: 82.031% (315/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.467 | Acc: 83.398% (427/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.439 | Acc: 84.688% (542/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.430 | Acc: 85.026% (653/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 0.450 | Acc: 84.710% (759/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 517ms | Loss: 0.457 | Acc: 84.668% (867/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 591ms | Loss: 0.450 | Acc: 84.635% (975/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 665ms | Loss: 0.467 | Acc: 84.141% (1077/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 738ms | Loss: 0.478 | Acc: 83.452% (1175/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 812ms | Loss: 0.475 | Acc: 83.529% (1283/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 885ms | Loss: 0.473 | Acc: 83.594% (1391/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.475 | Acc: 83.371% (1494/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s32ms | Loss: 0.473 | Acc: 83.542% (1604/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s106ms | Loss: 0.469 | Acc: 83.594% (1712/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.469 | Acc: 83.732% (1822/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s253ms | Loss: 0.464 | Acc: 83.854% (1932/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s327ms | Loss: 0.458 | Acc: 84.046% (2044/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s401ms | Loss: 0.459 | Acc: 84.141% (2154/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s476ms | Loss: 0.459 | Acc: 83.966% (2257/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s550ms | Loss: 0.460 | Acc: 83.842% (2361/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s623ms | Loss: 0.459 | Acc: 83.696% (2464/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s697ms | Loss: 0.454 | Acc: 83.984% (2580/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s771ms | Loss: 0.455 | Acc: 84.000% (2688/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s844ms | Loss: 0.455 | Acc: 83.894% (2792/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s918ms | Loss: 0.455 | Acc: 83.767% (2895/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s993ms | Loss: 0.454 | Acc: 83.733% (3001/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s68ms | Loss: 0.450 | Acc: 83.971% (3117/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s143ms | Loss: 0.452 | Acc: 83.958% (3224/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s217ms | Loss: 0.454 | Acc: 83.921% (3330/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s291ms | Loss: 0.454 | Acc: 83.911% (3437/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s364ms | Loss: 0.453 | Acc: 84.020% (3549/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s438ms | Loss: 0.454 | Acc: 83.984% (3655/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s513ms | Loss: 0.453 | Acc: 84.040% (3765/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s586ms | Loss: 0.453 | Acc: 84.028% (3872/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s660ms | Loss: 0.455 | Acc: 83.995% (3978/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s734ms | Loss: 0.457 | Acc: 83.902% (4081/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s808ms | Loss: 0.454 | Acc: 84.034% (4195/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s884ms | Loss: 0.451 | Acc: 84.199% (4311/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s959ms | Loss: 0.450 | Acc: 84.204% (4419/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s33ms | Loss: 0.452 | Acc: 84.189% (4526/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s107ms | Loss: 0.451 | Acc: 84.230% (4636/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s180ms | Loss: 0.456 | Acc: 84.109% (4737/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s254ms | Loss: 0.457 | Acc: 84.149% (4847/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s327ms | Loss: 0.456 | Acc: 84.205% (4958/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s401ms | Loss: 0.455 | Acc: 84.192% (5065/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s476ms | Loss: 0.458 | Acc: 84.049% (5164/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s549ms | Loss: 0.455 | Acc: 84.152% (5278/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s623ms | Loss: 0.459 | Acc: 84.062% (5380/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.461 | Acc: 53.000% (53/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.356 | Acc: 55.500% (111/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.270 | Acc: 58.333% (175/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.187 | Acc: 60.750% (243/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.157 | Acc: 61.400% (307/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 1.117 | Acc: 63.000% (378/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 125ms | Loss: 1.094 | Acc: 63.571% (445/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 146ms | Loss: 1.070 | Acc: 64.125% (513/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 1.009 | Acc: 66.444% (598/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.963 | Acc: 68.100% (681/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.904 | Acc: 70.182% (772/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 226ms | Loss: 0.866 | Acc: 71.417% (857/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.837 | Acc: 72.422% (927/1280)                                                                 13/13 

Epoch: 27
 [>................................................................]  Step: 193ms | Tot: 0ms | Loss: 0.432 | Acc: 84.375% (108/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.366 | Acc: 87.500% (224/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.366 | Acc: 86.719% (333/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.353 | Acc: 87.109% (446/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.408 | Acc: 85.312% (546/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 370ms | Loss: 0.412 | Acc: 84.896% (652/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.396 | Acc: 85.379% (765/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 517ms | Loss: 0.393 | Acc: 85.547% (876/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 591ms | Loss: 0.401 | Acc: 85.243% (982/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 664ms | Loss: 0.408 | Acc: 85.156% (1090/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 738ms | Loss: 0.427 | Acc: 84.588% (1191/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 812ms | Loss: 0.449 | Acc: 83.659% (1285/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 886ms | Loss: 0.454 | Acc: 83.534% (1390/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.455 | Acc: 83.482% (1496/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.454 | Acc: 83.854% (1610/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.461 | Acc: 83.691% (1714/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.454 | Acc: 83.824% (1824/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s254ms | Loss: 0.456 | Acc: 83.767% (1930/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s330ms | Loss: 0.454 | Acc: 83.758% (2037/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s404ms | Loss: 0.455 | Acc: 83.750% (2144/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s477ms | Loss: 0.452 | Acc: 83.929% (2256/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s551ms | Loss: 0.452 | Acc: 84.020% (2366/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s625ms | Loss: 0.455 | Acc: 83.798% (2467/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s699ms | Loss: 0.456 | Acc: 83.919% (2578/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s772ms | Loss: 0.458 | Acc: 83.906% (2685/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s846ms | Loss: 0.458 | Acc: 84.014% (2796/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s920ms | Loss: 0.458 | Acc: 83.999% (2903/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s994ms | Loss: 0.461 | Acc: 83.901% (3007/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s68ms | Loss: 0.464 | Acc: 83.782% (3110/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s141ms | Loss: 0.465 | Acc: 83.672% (3213/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s215ms | Loss: 0.463 | Acc: 83.846% (3327/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s290ms | Loss: 0.462 | Acc: 83.862% (3435/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s364ms | Loss: 0.466 | Acc: 83.736% (3537/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s438ms | Loss: 0.463 | Acc: 83.847% (3649/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s512ms | Loss: 0.461 | Acc: 83.973% (3762/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s586ms | Loss: 0.460 | Acc: 83.984% (3870/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s660ms | Loss: 0.460 | Acc: 84.058% (3981/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s734ms | Loss: 0.460 | Acc: 83.964% (4084/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s808ms | Loss: 0.457 | Acc: 84.075% (4197/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s883ms | Loss: 0.460 | Acc: 84.043% (4303/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s957ms | Loss: 0.459 | Acc: 84.070% (4412/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s30ms | Loss: 0.459 | Acc: 84.189% (4526/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s104ms | Loss: 0.457 | Acc: 84.266% (4638/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s178ms | Loss: 0.458 | Acc: 84.215% (4743/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s252ms | Loss: 0.457 | Acc: 84.219% (4851/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s328ms | Loss: 0.455 | Acc: 84.256% (4961/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s403ms | Loss: 0.453 | Acc: 84.309% (5072/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s478ms | Loss: 0.454 | Acc: 84.229% (5175/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s552ms | Loss: 0.454 | Acc: 84.247% (5284/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s626ms | Loss: 0.453 | Acc: 84.234% (5391/6400)                                                              50/50 
 [>................................................................]  Step: 128ms | Tot: 0ms | Loss: 1.648 | Acc: 53.000% (53/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.365 | Acc: 61.500% (123/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.242 | Acc: 63.333% (190/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 1.134 | Acc: 65.750% (263/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 81ms | Loss: 1.068 | Acc: 66.800% (334/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.979 | Acc: 68.500% (411/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.961 | Acc: 69.857% (489/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.912 | Acc: 71.500% (572/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.875 | Acc: 72.778% (655/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.842 | Acc: 73.700% (737/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.817 | Acc: 74.364% (818/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.805 | Acc: 74.833% (898/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.798 | Acc: 75.078% (961/1280)                                                                 13/13 

Epoch: 28
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.484 | Acc: 83.594% (107/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.465 | Acc: 83.984% (215/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.492 | Acc: 84.115% (323/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.470 | Acc: 84.961% (435/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.438 | Acc: 85.625% (548/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.451 | Acc: 84.766% (651/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.452 | Acc: 84.933% (761/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.448 | Acc: 85.254% (873/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.441 | Acc: 85.243% (982/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 664ms | Loss: 0.428 | Acc: 85.781% (1098/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 738ms | Loss: 0.419 | Acc: 85.938% (1210/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 812ms | Loss: 0.420 | Acc: 85.807% (1318/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 886ms | Loss: 0.413 | Acc: 85.998% (1431/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.422 | Acc: 85.379% (1530/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s33ms | Loss: 0.425 | Acc: 85.469% (1641/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s109ms | Loss: 0.419 | Acc: 85.645% (1754/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s183ms | Loss: 0.418 | Acc: 85.478% (1860/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s257ms | Loss: 0.415 | Acc: 85.590% (1972/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s331ms | Loss: 0.420 | Acc: 85.485% (2079/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s405ms | Loss: 0.420 | Acc: 85.508% (2189/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s479ms | Loss: 0.413 | Acc: 85.789% (2306/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s554ms | Loss: 0.414 | Acc: 85.831% (2417/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s628ms | Loss: 0.419 | Acc: 85.564% (2519/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s701ms | Loss: 0.418 | Acc: 85.514% (2627/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s775ms | Loss: 0.422 | Acc: 85.281% (2729/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s849ms | Loss: 0.419 | Acc: 85.457% (2844/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s922ms | Loss: 0.417 | Acc: 85.503% (2955/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s996ms | Loss: 0.418 | Acc: 85.463% (3063/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s70ms | Loss: 0.418 | Acc: 85.560% (3176/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s145ms | Loss: 0.416 | Acc: 85.677% (3290/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s219ms | Loss: 0.417 | Acc: 85.610% (3397/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s293ms | Loss: 0.423 | Acc: 85.278% (3493/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s366ms | Loss: 0.423 | Acc: 85.227% (3600/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s441ms | Loss: 0.422 | Acc: 85.340% (3714/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s515ms | Loss: 0.424 | Acc: 85.268% (3820/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s589ms | Loss: 0.424 | Acc: 85.308% (3931/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s662ms | Loss: 0.425 | Acc: 85.325% (4041/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s736ms | Loss: 0.424 | Acc: 85.362% (4152/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s809ms | Loss: 0.420 | Acc: 85.517% (4269/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s883ms | Loss: 0.423 | Acc: 85.430% (4374/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s957ms | Loss: 0.423 | Acc: 85.480% (4486/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s31ms | Loss: 0.426 | Acc: 85.398% (4591/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s106ms | Loss: 0.428 | Acc: 85.320% (4696/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s179ms | Loss: 0.429 | Acc: 85.316% (4805/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s253ms | Loss: 0.429 | Acc: 85.260% (4911/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s327ms | Loss: 0.430 | Acc: 85.224% (5018/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s402ms | Loss: 0.430 | Acc: 85.223% (5127/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s475ms | Loss: 0.431 | Acc: 85.238% (5237/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s549ms | Loss: 0.432 | Acc: 85.188% (5343/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s622ms | Loss: 0.430 | Acc: 85.281% (5458/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.732 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.352 | Acc: 57.500% (115/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 41ms | Loss: 1.092 | Acc: 65.333% (196/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.947 | Acc: 69.250% (277/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.865 | Acc: 71.800% (359/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.790 | Acc: 73.833% (443/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.771 | Acc: 75.000% (525/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.737 | Acc: 75.875% (607/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 0.720 | Acc: 76.778% (691/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.695 | Acc: 77.300% (773/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.663 | Acc: 78.364% (862/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.665 | Acc: 78.583% (943/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.655 | Acc: 78.750% (1008/1280)                                                                13/13 
Saving..

Epoch: 29
 [>................................................................]  Step: 266ms | Tot: 0ms | Loss: 0.453 | Acc: 81.250% (104/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.448 | Acc: 82.812% (212/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.490 | Acc: 82.031% (315/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.467 | Acc: 83.398% (427/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.461 | Acc: 83.281% (533/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.456 | Acc: 83.203% (639/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 0.451 | Acc: 83.482% (748/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 0.440 | Acc: 83.887% (859/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 589ms | Loss: 0.437 | Acc: 84.375% (972/1152)                                                                 9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 662ms | Loss: 0.430 | Acc: 84.688% (1084/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 736ms | Loss: 0.423 | Acc: 85.085% (1198/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 810ms | Loss: 0.416 | Acc: 85.221% (1309/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 885ms | Loss: 0.419 | Acc: 85.036% (1415/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 958ms | Loss: 0.413 | Acc: 85.268% (1528/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s32ms | Loss: 0.410 | Acc: 85.521% (1642/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s107ms | Loss: 0.424 | Acc: 85.205% (1745/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s182ms | Loss: 0.432 | Acc: 84.881% (1847/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s257ms | Loss: 0.431 | Acc: 84.809% (1954/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s331ms | Loss: 0.438 | Acc: 84.581% (2057/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s405ms | Loss: 0.430 | Acc: 84.961% (2175/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s479ms | Loss: 0.427 | Acc: 85.082% (2287/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s553ms | Loss: 0.431 | Acc: 85.085% (2396/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s627ms | Loss: 0.434 | Acc: 84.885% (2499/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s701ms | Loss: 0.431 | Acc: 84.993% (2611/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s776ms | Loss: 0.428 | Acc: 85.094% (2723/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s851ms | Loss: 0.423 | Acc: 85.367% (2841/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s925ms | Loss: 0.422 | Acc: 85.475% (2954/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 1s999ms | Loss: 0.422 | Acc: 85.463% (3063/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s73ms | Loss: 0.427 | Acc: 85.345% (3168/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s147ms | Loss: 0.426 | Acc: 85.521% (3284/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s221ms | Loss: 0.428 | Acc: 85.459% (3391/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s295ms | Loss: 0.431 | Acc: 85.303% (3494/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s368ms | Loss: 0.428 | Acc: 85.417% (3608/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s442ms | Loss: 0.428 | Acc: 85.478% (3720/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s516ms | Loss: 0.426 | Acc: 85.491% (3830/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s590ms | Loss: 0.425 | Acc: 85.525% (3941/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s664ms | Loss: 0.427 | Acc: 85.452% (4047/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s738ms | Loss: 0.432 | Acc: 85.321% (4150/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s812ms | Loss: 0.427 | Acc: 85.497% (4268/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s888ms | Loss: 0.424 | Acc: 85.547% (4380/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s963ms | Loss: 0.424 | Acc: 85.633% (4494/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s38ms | Loss: 0.425 | Acc: 85.640% (4604/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s112ms | Loss: 0.420 | Acc: 85.865% (4726/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s186ms | Loss: 0.418 | Acc: 85.991% (4843/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s260ms | Loss: 0.421 | Acc: 85.816% (4943/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s334ms | Loss: 0.418 | Acc: 85.921% (5059/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s408ms | Loss: 0.419 | Acc: 85.938% (5170/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s482ms | Loss: 0.422 | Acc: 85.840% (5274/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s555ms | Loss: 0.419 | Acc: 85.922% (5389/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s629ms | Loss: 0.416 | Acc: 86.078% (5509/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.583 | Acc: 52.000% (52/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.258 | Acc: 61.000% (122/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 1.064 | Acc: 66.667% (200/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 0.938 | Acc: 70.500% (282/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 86ms | Loss: 0.877 | Acc: 73.000% (365/500)                                                                   5/13 
 [=========================>.......................................]  Step: 21ms | Tot: 107ms | Loss: 0.830 | Acc: 74.167% (445/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 127ms | Loss: 0.813 | Acc: 74.143% (519/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 147ms | Loss: 0.777 | Acc: 75.250% (602/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 167ms | Loss: 0.775 | Acc: 76.111% (685/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 187ms | Loss: 0.735 | Acc: 77.200% (772/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 207ms | Loss: 0.701 | Acc: 78.182% (860/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 227ms | Loss: 0.694 | Acc: 78.417% (941/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.678 | Acc: 78.828% (1009/1280)                                                                13/13 
Saving..

Epoch: 30
 [>................................................................]  Step: 270ms | Tot: 0ms | Loss: 0.340 | Acc: 89.062% (114/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.389 | Acc: 87.500% (224/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.394 | Acc: 86.719% (333/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.384 | Acc: 87.305% (447/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.359 | Acc: 88.125% (564/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.349 | Acc: 88.542% (680/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 0.343 | Acc: 88.728% (795/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 0.333 | Acc: 89.160% (913/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 590ms | Loss: 0.341 | Acc: 88.455% (1019/1152)                                                                9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 663ms | Loss: 0.336 | Acc: 88.594% (1134/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 737ms | Loss: 0.334 | Acc: 88.778% (1250/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 811ms | Loss: 0.339 | Acc: 88.151% (1354/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 885ms | Loss: 0.338 | Acc: 88.161% (1467/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 959ms | Loss: 0.335 | Acc: 88.281% (1582/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.347 | Acc: 87.865% (1687/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s107ms | Loss: 0.346 | Acc: 87.939% (1801/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s180ms | Loss: 0.342 | Acc: 88.143% (1918/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s254ms | Loss: 0.343 | Acc: 87.977% (2027/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s328ms | Loss: 0.346 | Acc: 87.829% (2136/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s402ms | Loss: 0.356 | Acc: 87.617% (2243/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s477ms | Loss: 0.353 | Acc: 87.723% (2358/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s553ms | Loss: 0.357 | Acc: 87.678% (2469/2816)                                                              22/50 
 [============================>....................................]  Step: 77ms | Tot: 1s630ms | Loss: 0.357 | Acc: 87.602% (2579/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s704ms | Loss: 0.359 | Acc: 87.435% (2686/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s777ms | Loss: 0.359 | Acc: 87.469% (2799/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s851ms | Loss: 0.360 | Acc: 87.380% (2908/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s926ms | Loss: 0.359 | Acc: 87.384% (3020/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s | Loss: 0.360 | Acc: 87.249% (3127/3584)                                                                   28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s74ms | Loss: 0.361 | Acc: 87.231% (3238/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s148ms | Loss: 0.364 | Acc: 87.240% (3350/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s221ms | Loss: 0.366 | Acc: 87.072% (3455/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s296ms | Loss: 0.367 | Acc: 86.987% (3563/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s371ms | Loss: 0.371 | Acc: 86.884% (3670/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s446ms | Loss: 0.371 | Acc: 86.972% (3785/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s520ms | Loss: 0.374 | Acc: 86.786% (3888/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s596ms | Loss: 0.381 | Acc: 86.654% (3993/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s670ms | Loss: 0.381 | Acc: 86.698% (4106/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s744ms | Loss: 0.380 | Acc: 86.698% (4217/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s818ms | Loss: 0.380 | Acc: 86.639% (4325/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s892ms | Loss: 0.380 | Acc: 86.602% (4434/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s965ms | Loss: 0.383 | Acc: 86.585% (4544/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s39ms | Loss: 0.381 | Acc: 86.682% (4660/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s113ms | Loss: 0.379 | Acc: 86.719% (4773/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s187ms | Loss: 0.382 | Acc: 86.683% (4882/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s261ms | Loss: 0.384 | Acc: 86.580% (4987/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s335ms | Loss: 0.386 | Acc: 86.532% (5095/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s410ms | Loss: 0.389 | Acc: 86.519% (5205/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s484ms | Loss: 0.391 | Acc: 86.458% (5312/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s558ms | Loss: 0.392 | Acc: 86.400% (5419/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s632ms | Loss: 0.391 | Acc: 86.422% (5531/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.367 | Acc: 63.000% (63/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.160 | Acc: 66.500% (133/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.031 | Acc: 68.000% (204/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.981 | Acc: 69.750% (279/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.907 | Acc: 72.400% (362/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.875 | Acc: 73.000% (438/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.856 | Acc: 73.571% (515/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.825 | Acc: 73.500% (588/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.792 | Acc: 74.556% (671/900)                                                                  9/13 
 [=============================================>...................]  Step: 21ms | Tot: 185ms | Loss: 0.755 | Acc: 75.500% (755/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.712 | Acc: 76.727% (844/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.691 | Acc: 77.333% (928/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.678 | Acc: 77.812% (996/1280)                                                                 13/13 

Epoch: 31
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.421 | Acc: 89.062% (114/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.470 | Acc: 84.375% (216/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.393 | Acc: 87.760% (337/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 222ms | Loss: 0.407 | Acc: 86.719% (444/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.409 | Acc: 86.719% (555/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.389 | Acc: 87.370% (671/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 445ms | Loss: 0.407 | Acc: 86.496% (775/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 519ms | Loss: 0.393 | Acc: 86.914% (890/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 593ms | Loss: 0.377 | Acc: 87.413% (1007/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.384 | Acc: 86.953% (1113/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 741ms | Loss: 0.384 | Acc: 87.074% (1226/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 815ms | Loss: 0.386 | Acc: 86.849% (1334/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 888ms | Loss: 0.385 | Acc: 86.959% (1447/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 962ms | Loss: 0.381 | Acc: 86.942% (1558/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s35ms | Loss: 0.380 | Acc: 87.083% (1672/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.377 | Acc: 87.207% (1786/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s183ms | Loss: 0.370 | Acc: 87.408% (1902/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s258ms | Loss: 0.367 | Acc: 87.413% (2014/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s333ms | Loss: 0.363 | Acc: 87.541% (2129/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s409ms | Loss: 0.367 | Acc: 87.422% (2238/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s483ms | Loss: 0.363 | Acc: 87.649% (2356/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s558ms | Loss: 0.367 | Acc: 87.536% (2465/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s631ms | Loss: 0.363 | Acc: 87.670% (2581/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s705ms | Loss: 0.361 | Acc: 87.728% (2695/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s779ms | Loss: 0.364 | Acc: 87.719% (2807/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s853ms | Loss: 0.368 | Acc: 87.530% (2913/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s927ms | Loss: 0.368 | Acc: 87.442% (3022/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s2ms | Loss: 0.373 | Acc: 87.305% (3129/3584)                                                                28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s78ms | Loss: 0.374 | Acc: 87.258% (3239/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s153ms | Loss: 0.372 | Acc: 87.318% (3353/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s228ms | Loss: 0.372 | Acc: 87.298% (3464/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s302ms | Loss: 0.373 | Acc: 87.207% (3572/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s378ms | Loss: 0.376 | Acc: 87.098% (3679/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s454ms | Loss: 0.373 | Acc: 87.224% (3796/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s528ms | Loss: 0.375 | Acc: 87.188% (3906/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s603ms | Loss: 0.375 | Acc: 87.218% (4019/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s677ms | Loss: 0.374 | Acc: 87.310% (4135/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s750ms | Loss: 0.375 | Acc: 87.294% (4246/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s825ms | Loss: 0.376 | Acc: 87.280% (4357/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s900ms | Loss: 0.375 | Acc: 87.285% (4469/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s975ms | Loss: 0.379 | Acc: 87.100% (4571/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s49ms | Loss: 0.380 | Acc: 87.091% (4682/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s123ms | Loss: 0.382 | Acc: 87.028% (4790/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s197ms | Loss: 0.383 | Acc: 87.038% (4902/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s271ms | Loss: 0.383 | Acc: 87.031% (5013/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s345ms | Loss: 0.382 | Acc: 87.092% (5128/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s420ms | Loss: 0.383 | Acc: 87.068% (5238/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s493ms | Loss: 0.384 | Acc: 87.077% (5350/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s567ms | Loss: 0.383 | Acc: 87.085% (5462/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s642ms | Loss: 0.387 | Acc: 87.000% (5568/6400)                                                              50/50 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 2.024 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.702 | Acc: 55.000% (110/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.512 | Acc: 59.667% (179/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.409 | Acc: 62.750% (251/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.393 | Acc: 64.400% (322/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.314 | Acc: 65.833% (395/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 1.267 | Acc: 66.714% (467/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 1.191 | Acc: 68.125% (545/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 1.137 | Acc: 69.333% (624/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 1.093 | Acc: 70.200% (702/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 1.041 | Acc: 71.182% (783/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 1.014 | Acc: 71.583% (859/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.997 | Acc: 71.875% (920/1280)                                                                 13/13 

Epoch: 32
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.395 | Acc: 85.938% (110/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.335 | Acc: 87.891% (225/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.380 | Acc: 87.760% (337/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.389 | Acc: 87.109% (446/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.375 | Acc: 88.281% (565/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.368 | Acc: 88.542% (680/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.370 | Acc: 88.058% (789/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 517ms | Loss: 0.355 | Acc: 88.574% (907/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 591ms | Loss: 0.361 | Acc: 88.368% (1018/1152)                                                                9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 664ms | Loss: 0.376 | Acc: 87.578% (1121/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 738ms | Loss: 0.386 | Acc: 87.003% (1225/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 812ms | Loss: 0.382 | Acc: 87.174% (1339/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 886ms | Loss: 0.381 | Acc: 86.959% (1447/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 960ms | Loss: 0.373 | Acc: 87.221% (1563/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s34ms | Loss: 0.376 | Acc: 87.135% (1673/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s108ms | Loss: 0.372 | Acc: 87.207% (1786/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s182ms | Loss: 0.374 | Acc: 87.270% (1899/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s256ms | Loss: 0.380 | Acc: 86.979% (2004/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s330ms | Loss: 0.379 | Acc: 87.130% (2119/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s404ms | Loss: 0.380 | Acc: 87.148% (2231/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s478ms | Loss: 0.381 | Acc: 86.979% (2338/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s552ms | Loss: 0.380 | Acc: 86.967% (2449/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s626ms | Loss: 0.384 | Acc: 86.787% (2555/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s700ms | Loss: 0.383 | Acc: 86.882% (2669/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s774ms | Loss: 0.383 | Acc: 86.875% (2780/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s848ms | Loss: 0.386 | Acc: 86.659% (2884/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s922ms | Loss: 0.384 | Acc: 86.719% (2997/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s997ms | Loss: 0.383 | Acc: 86.802% (3111/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s72ms | Loss: 0.378 | Acc: 86.961% (3228/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s146ms | Loss: 0.378 | Acc: 86.953% (3339/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s221ms | Loss: 0.377 | Acc: 86.996% (3452/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s295ms | Loss: 0.376 | Acc: 87.109% (3568/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s369ms | Loss: 0.373 | Acc: 87.216% (3684/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s442ms | Loss: 0.375 | Acc: 87.224% (3796/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s517ms | Loss: 0.380 | Acc: 87.076% (3901/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s591ms | Loss: 0.380 | Acc: 87.174% (4017/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s665ms | Loss: 0.381 | Acc: 87.162% (4128/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s739ms | Loss: 0.378 | Acc: 87.171% (4240/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s813ms | Loss: 0.378 | Acc: 87.159% (4351/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s888ms | Loss: 0.377 | Acc: 87.207% (4465/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s962ms | Loss: 0.376 | Acc: 87.252% (4579/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s36ms | Loss: 0.377 | Acc: 87.221% (4689/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s111ms | Loss: 0.376 | Acc: 87.227% (4801/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s185ms | Loss: 0.375 | Acc: 87.305% (4917/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s259ms | Loss: 0.377 | Acc: 87.222% (5024/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s333ms | Loss: 0.381 | Acc: 87.126% (5130/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s408ms | Loss: 0.380 | Acc: 87.134% (5242/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s482ms | Loss: 0.379 | Acc: 87.174% (5356/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s556ms | Loss: 0.380 | Acc: 87.181% (5468/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s630ms | Loss: 0.379 | Acc: 87.156% (5578/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.360 | Acc: 55.000% (55/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.162 | Acc: 61.000% (122/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.017 | Acc: 66.333% (199/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.914 | Acc: 70.250% (281/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.862 | Acc: 72.000% (360/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.785 | Acc: 74.333% (446/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.768 | Acc: 75.000% (525/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.724 | Acc: 76.375% (611/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.698 | Acc: 77.111% (694/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.670 | Acc: 77.700% (777/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.629 | Acc: 79.091% (870/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.614 | Acc: 79.583% (955/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.598 | Acc: 80.000% (1024/1280)                                                                13/13 
Saving..

Epoch: 33
 [>................................................................]  Step: 267ms | Tot: 0ms | Loss: 0.304 | Acc: 89.062% (114/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.313 | Acc: 88.672% (227/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.309 | Acc: 88.542% (340/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.307 | Acc: 88.867% (455/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.349 | Acc: 87.188% (558/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.340 | Acc: 87.891% (675/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.344 | Acc: 87.723% (786/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 0.348 | Acc: 87.305% (894/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 590ms | Loss: 0.338 | Acc: 87.674% (1010/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 664ms | Loss: 0.352 | Acc: 87.188% (1116/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 738ms | Loss: 0.353 | Acc: 87.145% (1227/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 812ms | Loss: 0.347 | Acc: 87.435% (1343/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 886ms | Loss: 0.342 | Acc: 87.560% (1457/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 961ms | Loss: 0.339 | Acc: 87.667% (1571/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s35ms | Loss: 0.337 | Acc: 87.969% (1689/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s109ms | Loss: 0.338 | Acc: 88.037% (1803/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s183ms | Loss: 0.335 | Acc: 88.189% (1919/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s257ms | Loss: 0.338 | Acc: 88.064% (2029/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s331ms | Loss: 0.337 | Acc: 88.158% (2144/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s405ms | Loss: 0.338 | Acc: 88.164% (2257/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s479ms | Loss: 0.339 | Acc: 88.058% (2367/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s553ms | Loss: 0.339 | Acc: 88.068% (2480/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s627ms | Loss: 0.338 | Acc: 88.179% (2596/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s700ms | Loss: 0.344 | Acc: 88.021% (2704/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s774ms | Loss: 0.343 | Acc: 88.062% (2818/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s848ms | Loss: 0.349 | Acc: 87.891% (2925/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s923ms | Loss: 0.345 | Acc: 88.108% (3045/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s997ms | Loss: 0.341 | Acc: 88.281% (3164/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s71ms | Loss: 0.338 | Acc: 88.308% (3278/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s146ms | Loss: 0.340 | Acc: 88.333% (3392/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s221ms | Loss: 0.346 | Acc: 88.231% (3501/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s296ms | Loss: 0.346 | Acc: 88.257% (3615/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s371ms | Loss: 0.350 | Acc: 88.139% (3723/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s445ms | Loss: 0.346 | Acc: 88.258% (3841/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s519ms | Loss: 0.345 | Acc: 88.281% (3955/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s593ms | Loss: 0.349 | Acc: 88.129% (4061/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s667ms | Loss: 0.349 | Acc: 88.197% (4177/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s741ms | Loss: 0.351 | Acc: 88.178% (4289/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s815ms | Loss: 0.354 | Acc: 88.061% (4396/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s890ms | Loss: 0.353 | Acc: 88.047% (4508/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s966ms | Loss: 0.358 | Acc: 87.900% (4613/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s42ms | Loss: 0.361 | Acc: 87.816% (4721/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s117ms | Loss: 0.363 | Acc: 87.827% (4834/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s191ms | Loss: 0.366 | Acc: 87.713% (4940/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s266ms | Loss: 0.365 | Acc: 87.760% (5055/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s340ms | Loss: 0.364 | Acc: 87.738% (5166/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s415ms | Loss: 0.362 | Acc: 87.832% (5284/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s489ms | Loss: 0.361 | Acc: 87.891% (5400/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s562ms | Loss: 0.361 | Acc: 87.835% (5509/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s636ms | Loss: 0.362 | Acc: 87.859% (5623/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.996 | Acc: 44.000% (44/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.790 | Acc: 50.500% (101/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.461 | Acc: 58.333% (175/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.300 | Acc: 62.750% (251/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.189 | Acc: 65.200% (326/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.107 | Acc: 67.000% (402/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 1.077 | Acc: 67.714% (474/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 1.032 | Acc: 68.375% (547/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 166ms | Loss: 1.014 | Acc: 69.222% (623/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.993 | Acc: 69.900% (699/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.942 | Acc: 71.455% (786/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.931 | Acc: 71.667% (860/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.915 | Acc: 72.344% (926/1280)                                                                 13/13 

Epoch: 34
 [>................................................................]  Step: 206ms | Tot: 0ms | Loss: 0.366 | Acc: 89.062% (114/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.334 | Acc: 89.453% (229/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.343 | Acc: 89.323% (343/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.370 | Acc: 87.305% (447/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.356 | Acc: 87.500% (560/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.358 | Acc: 87.630% (673/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.368 | Acc: 87.165% (781/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 0.368 | Acc: 87.207% (893/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 589ms | Loss: 0.367 | Acc: 86.979% (1002/1152)                                                                9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 663ms | Loss: 0.366 | Acc: 87.031% (1114/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 738ms | Loss: 0.358 | Acc: 87.642% (1234/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 812ms | Loss: 0.378 | Acc: 86.654% (1331/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 887ms | Loss: 0.375 | Acc: 86.779% (1444/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 961ms | Loss: 0.379 | Acc: 86.607% (1552/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s36ms | Loss: 0.374 | Acc: 86.562% (1662/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s110ms | Loss: 0.367 | Acc: 86.768% (1777/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s185ms | Loss: 0.367 | Acc: 86.811% (1889/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s259ms | Loss: 0.370 | Acc: 86.849% (2001/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s334ms | Loss: 0.377 | Acc: 86.719% (2109/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s409ms | Loss: 0.373 | Acc: 86.992% (2227/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s483ms | Loss: 0.372 | Acc: 87.016% (2339/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s557ms | Loss: 0.371 | Acc: 86.790% (2444/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s632ms | Loss: 0.375 | Acc: 86.685% (2552/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s708ms | Loss: 0.371 | Acc: 86.947% (2671/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s783ms | Loss: 0.368 | Acc: 87.031% (2785/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s857ms | Loss: 0.368 | Acc: 86.959% (2894/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s930ms | Loss: 0.364 | Acc: 87.182% (3013/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 2s4ms | Loss: 0.361 | Acc: 87.305% (3129/3584)                                                                28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s78ms | Loss: 0.360 | Acc: 87.338% (3242/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s152ms | Loss: 0.362 | Acc: 87.266% (3351/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s226ms | Loss: 0.362 | Acc: 87.298% (3464/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s299ms | Loss: 0.361 | Acc: 87.305% (3576/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s373ms | Loss: 0.362 | Acc: 87.263% (3686/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s447ms | Loss: 0.363 | Acc: 87.155% (3793/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s521ms | Loss: 0.363 | Acc: 87.232% (3908/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s595ms | Loss: 0.365 | Acc: 87.218% (4019/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s670ms | Loss: 0.364 | Acc: 87.268% (4133/4736)                                                              37/50 
 [================================================>................]  Step: 76ms | Tot: 2s746ms | Loss: 0.364 | Acc: 87.294% (4246/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s821ms | Loss: 0.367 | Acc: 87.240% (4355/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s894ms | Loss: 0.365 | Acc: 87.305% (4470/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s968ms | Loss: 0.363 | Acc: 87.405% (4587/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s42ms | Loss: 0.363 | Acc: 87.333% (4695/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s117ms | Loss: 0.365 | Acc: 87.227% (4801/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s192ms | Loss: 0.366 | Acc: 87.145% (4908/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s267ms | Loss: 0.367 | Acc: 87.170% (5021/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s341ms | Loss: 0.366 | Acc: 87.245% (5137/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s416ms | Loss: 0.365 | Acc: 87.217% (5247/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s490ms | Loss: 0.368 | Acc: 87.061% (5349/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s564ms | Loss: 0.370 | Acc: 87.054% (5460/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s639ms | Loss: 0.372 | Acc: 86.953% (5565/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.781 | Acc: 47.000% (47/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.509 | Acc: 57.000% (114/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.270 | Acc: 63.333% (190/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.128 | Acc: 67.500% (270/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.022 | Acc: 70.000% (350/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.947 | Acc: 72.167% (433/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.908 | Acc: 72.571% (508/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.854 | Acc: 74.250% (594/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 164ms | Loss: 0.815 | Acc: 75.222% (677/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.787 | Acc: 76.100% (761/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.745 | Acc: 77.364% (851/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.722 | Acc: 77.583% (931/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.702 | Acc: 77.891% (997/1280)                                                                 13/13 

Epoch: 35
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.275 | Acc: 92.969% (119/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.327 | Acc: 89.453% (229/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.317 | Acc: 89.062% (342/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.341 | Acc: 88.477% (453/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.351 | Acc: 88.594% (567/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.369 | Acc: 88.021% (676/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.373 | Acc: 87.500% (784/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.372 | Acc: 87.695% (898/1024)                                                                 8/50 
 [==========>......................................................]  Step: 75ms | Tot: 591ms | Loss: 0.371 | Acc: 87.674% (1010/1152)                                                                9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 664ms | Loss: 0.366 | Acc: 88.125% (1128/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 738ms | Loss: 0.364 | Acc: 88.352% (1244/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 812ms | Loss: 0.363 | Acc: 88.477% (1359/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 886ms | Loss: 0.360 | Acc: 88.642% (1475/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 959ms | Loss: 0.366 | Acc: 88.393% (1584/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s33ms | Loss: 0.364 | Acc: 88.385% (1697/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s107ms | Loss: 0.370 | Acc: 88.184% (1806/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s182ms | Loss: 0.367 | Acc: 88.051% (1916/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s257ms | Loss: 0.367 | Acc: 88.064% (2029/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s331ms | Loss: 0.368 | Acc: 88.035% (2141/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s405ms | Loss: 0.371 | Acc: 87.812% (2248/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s480ms | Loss: 0.372 | Acc: 87.798% (2360/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s555ms | Loss: 0.373 | Acc: 87.713% (2470/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s629ms | Loss: 0.379 | Acc: 87.432% (2574/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s703ms | Loss: 0.380 | Acc: 87.435% (2686/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s777ms | Loss: 0.378 | Acc: 87.406% (2797/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s851ms | Loss: 0.381 | Acc: 87.290% (2905/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s925ms | Loss: 0.386 | Acc: 87.095% (3010/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 1s999ms | Loss: 0.388 | Acc: 86.942% (3116/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s74ms | Loss: 0.386 | Acc: 87.123% (3234/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s149ms | Loss: 0.384 | Acc: 87.109% (3345/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s223ms | Loss: 0.379 | Acc: 87.273% (3463/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s297ms | Loss: 0.378 | Acc: 87.256% (3574/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s372ms | Loss: 0.376 | Acc: 87.311% (3688/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s445ms | Loss: 0.373 | Acc: 87.385% (3803/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s519ms | Loss: 0.373 | Acc: 87.366% (3914/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s594ms | Loss: 0.372 | Acc: 87.370% (4026/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s668ms | Loss: 0.376 | Acc: 87.226% (4131/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s742ms | Loss: 0.376 | Acc: 87.253% (4244/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s816ms | Loss: 0.380 | Acc: 87.179% (4352/4992)                                                              39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s890ms | Loss: 0.382 | Acc: 87.031% (4456/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s964ms | Loss: 0.382 | Acc: 87.005% (4566/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s39ms | Loss: 0.381 | Acc: 87.016% (4678/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s113ms | Loss: 0.383 | Acc: 87.046% (4791/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s188ms | Loss: 0.387 | Acc: 86.896% (4894/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s262ms | Loss: 0.387 | Acc: 86.875% (5004/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s336ms | Loss: 0.385 | Acc: 86.957% (5120/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s410ms | Loss: 0.384 | Acc: 86.968% (5232/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s484ms | Loss: 0.381 | Acc: 87.028% (5347/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s559ms | Loss: 0.382 | Acc: 87.006% (5457/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s633ms | Loss: 0.383 | Acc: 86.953% (5565/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.764 | Acc: 54.000% (54/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.449 | Acc: 59.000% (118/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.334 | Acc: 62.000% (186/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.195 | Acc: 65.000% (260/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.091 | Acc: 66.800% (334/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.031 | Acc: 68.833% (413/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.988 | Acc: 70.000% (490/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.953 | Acc: 71.000% (568/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 165ms | Loss: 0.904 | Acc: 72.333% (651/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.876 | Acc: 73.000% (730/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.841 | Acc: 74.000% (814/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.826 | Acc: 74.417% (893/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.804 | Acc: 74.844% (958/1280)                                                                 13/13 

Epoch: 36
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.257 | Acc: 90.625% (116/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.269 | Acc: 91.406% (234/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.295 | Acc: 91.146% (350/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.295 | Acc: 90.820% (465/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.306 | Acc: 90.156% (577/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 369ms | Loss: 0.297 | Acc: 90.234% (693/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.293 | Acc: 90.179% (808/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 517ms | Loss: 0.289 | Acc: 89.941% (921/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 591ms | Loss: 0.298 | Acc: 89.583% (1032/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 665ms | Loss: 0.293 | Acc: 89.844% (1150/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 739ms | Loss: 0.299 | Acc: 89.489% (1260/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 814ms | Loss: 0.302 | Acc: 89.323% (1372/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 890ms | Loss: 0.305 | Acc: 89.303% (1486/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 965ms | Loss: 0.308 | Acc: 89.007% (1595/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s41ms | Loss: 0.303 | Acc: 89.323% (1715/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s116ms | Loss: 0.310 | Acc: 89.111% (1825/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s192ms | Loss: 0.314 | Acc: 89.017% (1937/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s266ms | Loss: 0.319 | Acc: 88.845% (2047/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s341ms | Loss: 0.320 | Acc: 88.775% (2159/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s417ms | Loss: 0.322 | Acc: 88.711% (2271/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s492ms | Loss: 0.318 | Acc: 88.765% (2386/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.316 | Acc: 88.885% (2503/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s640ms | Loss: 0.314 | Acc: 88.927% (2618/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s715ms | Loss: 0.315 | Acc: 88.704% (2725/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s789ms | Loss: 0.317 | Acc: 88.750% (2840/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s863ms | Loss: 0.314 | Acc: 88.822% (2956/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s938ms | Loss: 0.318 | Acc: 88.773% (3068/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s12ms | Loss: 0.320 | Acc: 88.811% (3183/3584)                                                               28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s86ms | Loss: 0.319 | Acc: 88.847% (3298/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s160ms | Loss: 0.320 | Acc: 88.802% (3410/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s234ms | Loss: 0.321 | Acc: 88.810% (3524/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s308ms | Loss: 0.321 | Acc: 88.818% (3638/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s384ms | Loss: 0.321 | Acc: 88.849% (3753/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s458ms | Loss: 0.328 | Acc: 88.603% (3856/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s532ms | Loss: 0.329 | Acc: 88.683% (3973/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s607ms | Loss: 0.327 | Acc: 88.759% (4090/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s681ms | Loss: 0.329 | Acc: 88.725% (4202/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s755ms | Loss: 0.332 | Acc: 88.610% (4310/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s830ms | Loss: 0.334 | Acc: 88.542% (4420/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s904ms | Loss: 0.334 | Acc: 88.535% (4533/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s978ms | Loss: 0.333 | Acc: 88.548% (4647/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s52ms | Loss: 0.337 | Acc: 88.449% (4755/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s126ms | Loss: 0.336 | Acc: 88.517% (4872/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s200ms | Loss: 0.335 | Acc: 88.548% (4987/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s275ms | Loss: 0.337 | Acc: 88.472% (5096/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s351ms | Loss: 0.336 | Acc: 88.451% (5208/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s426ms | Loss: 0.338 | Acc: 88.414% (5319/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s502ms | Loss: 0.336 | Acc: 88.428% (5433/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s576ms | Loss: 0.339 | Acc: 88.361% (5542/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s650ms | Loss: 0.339 | Acc: 88.359% (5655/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.360 | Acc: 52.000% (52/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.189 | Acc: 60.500% (121/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.068 | Acc: 65.000% (195/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.990 | Acc: 68.000% (272/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.900 | Acc: 69.600% (348/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.843 | Acc: 71.333% (428/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.823 | Acc: 72.429% (507/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.783 | Acc: 73.875% (591/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.752 | Acc: 75.444% (679/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.714 | Acc: 76.700% (767/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.674 | Acc: 77.909% (857/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 223ms | Loss: 0.651 | Acc: 78.500% (942/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.629 | Acc: 79.141% (1013/1280)                                                                13/13 

Epoch: 37
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.312 | Acc: 89.844% (115/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.352 | Acc: 88.672% (227/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.435 | Acc: 85.156% (327/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.418 | Acc: 85.742% (439/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.393 | Acc: 86.250% (552/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.377 | Acc: 86.589% (665/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 0.364 | Acc: 86.942% (779/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 516ms | Loss: 0.360 | Acc: 87.500% (896/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 590ms | Loss: 0.344 | Acc: 88.021% (1014/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 664ms | Loss: 0.340 | Acc: 88.438% (1132/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 738ms | Loss: 0.334 | Acc: 88.636% (1248/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 812ms | Loss: 0.331 | Acc: 88.542% (1360/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 886ms | Loss: 0.327 | Acc: 88.582% (1474/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 960ms | Loss: 0.325 | Acc: 88.560% (1587/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s34ms | Loss: 0.324 | Acc: 88.646% (1702/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s108ms | Loss: 0.325 | Acc: 88.623% (1815/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s184ms | Loss: 0.328 | Acc: 88.557% (1927/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s258ms | Loss: 0.323 | Acc: 88.628% (2042/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s332ms | Loss: 0.322 | Acc: 88.692% (2157/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s407ms | Loss: 0.314 | Acc: 89.062% (2280/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s482ms | Loss: 0.314 | Acc: 88.988% (2392/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s556ms | Loss: 0.317 | Acc: 88.991% (2506/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s630ms | Loss: 0.315 | Acc: 89.029% (2621/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s705ms | Loss: 0.312 | Acc: 89.062% (2736/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s779ms | Loss: 0.313 | Acc: 89.062% (2850/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s853ms | Loss: 0.320 | Acc: 88.792% (2955/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s927ms | Loss: 0.319 | Acc: 88.686% (3065/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s1ms | Loss: 0.319 | Acc: 88.756% (3181/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s75ms | Loss: 0.322 | Acc: 88.631% (3290/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s152ms | Loss: 0.323 | Acc: 88.698% (3406/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s227ms | Loss: 0.322 | Acc: 88.760% (3522/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s303ms | Loss: 0.323 | Acc: 88.843% (3639/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s377ms | Loss: 0.321 | Acc: 88.944% (3757/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s452ms | Loss: 0.322 | Acc: 88.971% (3872/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s526ms | Loss: 0.322 | Acc: 88.951% (3985/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s600ms | Loss: 0.322 | Acc: 89.062% (4104/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s674ms | Loss: 0.323 | Acc: 89.041% (4217/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s748ms | Loss: 0.322 | Acc: 89.145% (4336/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s822ms | Loss: 0.320 | Acc: 89.163% (4451/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s896ms | Loss: 0.319 | Acc: 89.258% (4570/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s972ms | Loss: 0.318 | Acc: 89.310% (4687/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s47ms | Loss: 0.321 | Acc: 89.193% (4795/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s122ms | Loss: 0.322 | Acc: 89.135% (4906/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s198ms | Loss: 0.324 | Acc: 89.080% (5017/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s272ms | Loss: 0.326 | Acc: 89.010% (5127/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s346ms | Loss: 0.327 | Acc: 88.978% (5239/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s420ms | Loss: 0.326 | Acc: 88.946% (5351/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s494ms | Loss: 0.326 | Acc: 88.867% (5460/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s568ms | Loss: 0.327 | Acc: 88.871% (5574/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s642ms | Loss: 0.330 | Acc: 88.781% (5682/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.316 | Acc: 59.000% (59/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.126 | Acc: 65.500% (131/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 41ms | Loss: 0.991 | Acc: 68.667% (206/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.891 | Acc: 72.750% (291/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.856 | Acc: 73.800% (369/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.805 | Acc: 75.333% (452/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.778 | Acc: 76.000% (532/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.745 | Acc: 77.000% (616/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.721 | Acc: 78.000% (702/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.709 | Acc: 78.700% (787/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.663 | Acc: 79.636% (876/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.634 | Acc: 80.667% (968/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.620 | Acc: 81.016% (1037/1280)                                                                13/13 
Saving..

Epoch: 38
 [>................................................................]  Step: 269ms | Tot: 0ms | Loss: 0.248 | Acc: 90.625% (116/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.260 | Acc: 90.234% (231/256)                                                                   2/50 
 [==>..............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.274 | Acc: 90.365% (347/384)                                                                  3/50 
 [===>.............................................................]  Step: 72ms | Tot: 221ms | Loss: 0.285 | Acc: 90.234% (462/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.260 | Acc: 91.094% (583/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.269 | Acc: 90.885% (698/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.256 | Acc: 91.629% (821/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.251 | Acc: 91.797% (940/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.253 | Acc: 91.840% (1058/1152)                                                                9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 663ms | Loss: 0.250 | Acc: 91.797% (1175/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 737ms | Loss: 0.267 | Acc: 91.264% (1285/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 811ms | Loss: 0.272 | Acc: 91.081% (1399/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 887ms | Loss: 0.269 | Acc: 90.986% (1514/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 962ms | Loss: 0.274 | Acc: 91.016% (1631/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s36ms | Loss: 0.285 | Acc: 90.573% (1739/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s111ms | Loss: 0.288 | Acc: 90.430% (1852/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s185ms | Loss: 0.289 | Acc: 90.349% (1966/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s259ms | Loss: 0.289 | Acc: 90.408% (2083/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s333ms | Loss: 0.288 | Acc: 90.378% (2198/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s407ms | Loss: 0.288 | Acc: 90.508% (2317/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s481ms | Loss: 0.285 | Acc: 90.588% (2435/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s556ms | Loss: 0.280 | Acc: 90.767% (2556/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s631ms | Loss: 0.277 | Acc: 90.897% (2676/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s706ms | Loss: 0.275 | Acc: 90.853% (2791/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s781ms | Loss: 0.274 | Acc: 90.875% (2908/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s856ms | Loss: 0.274 | Acc: 90.865% (3024/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s931ms | Loss: 0.272 | Acc: 90.828% (3139/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s6ms | Loss: 0.272 | Acc: 90.904% (3258/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s80ms | Loss: 0.272 | Acc: 90.948% (3376/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s154ms | Loss: 0.269 | Acc: 91.094% (3498/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s228ms | Loss: 0.268 | Acc: 91.053% (3613/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s302ms | Loss: 0.269 | Acc: 91.016% (3728/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s376ms | Loss: 0.271 | Acc: 90.885% (3839/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s451ms | Loss: 0.270 | Acc: 90.901% (3956/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s527ms | Loss: 0.270 | Acc: 90.915% (4073/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s601ms | Loss: 0.270 | Acc: 90.907% (4189/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s676ms | Loss: 0.270 | Acc: 90.921% (4306/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s750ms | Loss: 0.270 | Acc: 90.892% (4421/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s824ms | Loss: 0.268 | Acc: 90.865% (4536/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s900ms | Loss: 0.271 | Acc: 90.840% (4651/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s974ms | Loss: 0.272 | Acc: 90.835% (4767/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s48ms | Loss: 0.275 | Acc: 90.792% (4881/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s122ms | Loss: 0.277 | Acc: 90.716% (4993/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s196ms | Loss: 0.280 | Acc: 90.625% (5104/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s271ms | Loss: 0.281 | Acc: 90.573% (5217/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s346ms | Loss: 0.281 | Acc: 90.625% (5336/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s420ms | Loss: 0.281 | Acc: 90.559% (5448/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s495ms | Loss: 0.283 | Acc: 90.495% (5560/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s569ms | Loss: 0.285 | Acc: 90.402% (5670/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s643ms | Loss: 0.287 | Acc: 90.281% (5778/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.398 | Acc: 55.000% (55/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.257 | Acc: 60.500% (121/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.014 | Acc: 66.333% (199/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.877 | Acc: 70.750% (283/400)                                                                   4/13 
 [====================>............................................]  Step: 22ms | Tot: 85ms | Loss: 0.834 | Acc: 72.800% (364/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 104ms | Loss: 0.753 | Acc: 74.833% (449/600)                                                                  6/13 
 [==============================>..................................]  Step: 22ms | Tot: 127ms | Loss: 0.754 | Acc: 75.857% (531/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 146ms | Loss: 0.719 | Acc: 76.875% (615/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 167ms | Loss: 0.705 | Acc: 77.889% (701/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 187ms | Loss: 0.673 | Acc: 79.100% (791/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 207ms | Loss: 0.635 | Acc: 80.182% (882/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 227ms | Loss: 0.622 | Acc: 80.500% (966/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.613 | Acc: 80.625% (1032/1280)                                                                13/13 

Epoch: 39
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.272 | Acc: 89.062% (114/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.277 | Acc: 89.844% (230/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.269 | Acc: 89.583% (344/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.262 | Acc: 89.844% (460/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.260 | Acc: 90.312% (578/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.262 | Acc: 90.234% (693/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.249 | Acc: 90.625% (812/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 516ms | Loss: 0.251 | Acc: 90.820% (930/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 590ms | Loss: 0.251 | Acc: 91.146% (1050/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 665ms | Loss: 0.251 | Acc: 91.172% (1167/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 740ms | Loss: 0.256 | Acc: 90.838% (1279/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 814ms | Loss: 0.252 | Acc: 90.820% (1395/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 887ms | Loss: 0.254 | Acc: 90.685% (1509/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 961ms | Loss: 0.251 | Acc: 90.792% (1627/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s35ms | Loss: 0.247 | Acc: 90.938% (1746/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s110ms | Loss: 0.245 | Acc: 91.016% (1864/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s185ms | Loss: 0.250 | Acc: 90.947% (1979/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s260ms | Loss: 0.246 | Acc: 91.102% (2099/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s334ms | Loss: 0.252 | Acc: 90.789% (2208/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s409ms | Loss: 0.252 | Acc: 90.938% (2328/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s484ms | Loss: 0.249 | Acc: 91.183% (2451/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s558ms | Loss: 0.249 | Acc: 91.158% (2567/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s632ms | Loss: 0.254 | Acc: 91.033% (2680/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s707ms | Loss: 0.260 | Acc: 90.853% (2791/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s781ms | Loss: 0.260 | Acc: 90.906% (2909/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s855ms | Loss: 0.259 | Acc: 90.925% (3026/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s929ms | Loss: 0.262 | Acc: 90.799% (3138/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s4ms | Loss: 0.268 | Acc: 90.709% (3251/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s78ms | Loss: 0.275 | Acc: 90.463% (3358/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s152ms | Loss: 0.275 | Acc: 90.547% (3477/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s226ms | Loss: 0.277 | Acc: 90.474% (3590/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s300ms | Loss: 0.278 | Acc: 90.356% (3701/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s374ms | Loss: 0.279 | Acc: 90.294% (3814/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s447ms | Loss: 0.279 | Acc: 90.303% (3930/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s521ms | Loss: 0.284 | Acc: 90.246% (4043/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s595ms | Loss: 0.284 | Acc: 90.234% (4158/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s671ms | Loss: 0.286 | Acc: 90.182% (4271/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s744ms | Loss: 0.284 | Acc: 90.234% (4389/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s818ms | Loss: 0.283 | Acc: 90.304% (4508/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s893ms | Loss: 0.285 | Acc: 90.215% (4619/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s969ms | Loss: 0.286 | Acc: 90.091% (4728/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s44ms | Loss: 0.285 | Acc: 90.123% (4845/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s119ms | Loss: 0.286 | Acc: 90.098% (4959/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s193ms | Loss: 0.284 | Acc: 90.199% (5080/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s267ms | Loss: 0.286 | Acc: 90.122% (5191/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s341ms | Loss: 0.290 | Acc: 89.997% (5299/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s415ms | Loss: 0.289 | Acc: 90.060% (5418/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s489ms | Loss: 0.289 | Acc: 90.072% (5534/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s563ms | Loss: 0.288 | Acc: 90.115% (5652/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s636ms | Loss: 0.289 | Acc: 90.109% (5767/6400)                                                              50/50 
 [>................................................................]  Step: 144ms | Tot: 0ms | Loss: 1.348 | Acc: 60.000% (60/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.301 | Acc: 61.000% (122/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.099 | Acc: 66.667% (200/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.963 | Acc: 70.500% (282/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.887 | Acc: 72.600% (363/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 0.828 | Acc: 74.500% (447/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.797 | Acc: 75.286% (527/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.761 | Acc: 76.250% (610/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.732 | Acc: 77.222% (695/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.705 | Acc: 78.300% (783/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.664 | Acc: 79.455% (874/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.645 | Acc: 80.000% (960/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.635 | Acc: 80.312% (1028/1280)                                                                13/13 

Epoch: 40
 [>................................................................]  Step: 198ms | Tot: 0ms | Loss: 0.200 | Acc: 92.969% (119/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.214 | Acc: 92.188% (236/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.218 | Acc: 92.188% (354/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.233 | Acc: 91.602% (469/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.228 | Acc: 92.031% (589/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.240 | Acc: 91.797% (705/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 445ms | Loss: 0.246 | Acc: 91.741% (822/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.239 | Acc: 91.797% (940/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.246 | Acc: 91.580% (1055/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.262 | Acc: 91.250% (1168/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.263 | Acc: 91.122% (1283/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.261 | Acc: 91.081% (1399/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 891ms | Loss: 0.260 | Acc: 91.106% (1516/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 965ms | Loss: 0.265 | Acc: 90.737% (1626/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s39ms | Loss: 0.265 | Acc: 90.677% (1741/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s113ms | Loss: 0.266 | Acc: 90.723% (1858/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s187ms | Loss: 0.270 | Acc: 90.441% (1968/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s262ms | Loss: 0.270 | Acc: 90.278% (2080/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s336ms | Loss: 0.269 | Acc: 90.461% (2200/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s411ms | Loss: 0.268 | Acc: 90.391% (2314/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s487ms | Loss: 0.269 | Acc: 90.290% (2427/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.270 | Acc: 90.234% (2541/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s636ms | Loss: 0.271 | Acc: 90.319% (2659/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s710ms | Loss: 0.268 | Acc: 90.430% (2778/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s784ms | Loss: 0.275 | Acc: 90.312% (2890/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s858ms | Loss: 0.275 | Acc: 90.264% (3004/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s933ms | Loss: 0.276 | Acc: 90.278% (3120/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s7ms | Loss: 0.277 | Acc: 90.206% (3233/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s82ms | Loss: 0.279 | Acc: 90.194% (3348/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s156ms | Loss: 0.280 | Acc: 90.156% (3462/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s231ms | Loss: 0.279 | Acc: 90.171% (3578/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s305ms | Loss: 0.281 | Acc: 90.112% (3691/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s379ms | Loss: 0.280 | Acc: 90.128% (3807/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s454ms | Loss: 0.280 | Acc: 90.119% (3922/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s529ms | Loss: 0.278 | Acc: 90.179% (4040/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s603ms | Loss: 0.280 | Acc: 90.126% (4153/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s677ms | Loss: 0.280 | Acc: 90.076% (4266/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s751ms | Loss: 0.280 | Acc: 90.070% (4381/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s825ms | Loss: 0.282 | Acc: 90.004% (4493/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s899ms | Loss: 0.280 | Acc: 89.961% (4606/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s974ms | Loss: 0.280 | Acc: 89.939% (4720/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s48ms | Loss: 0.283 | Acc: 89.862% (4831/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s123ms | Loss: 0.283 | Acc: 89.789% (4942/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s198ms | Loss: 0.284 | Acc: 89.755% (5055/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s272ms | Loss: 0.287 | Acc: 89.688% (5166/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s346ms | Loss: 0.289 | Acc: 89.640% (5278/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s420ms | Loss: 0.290 | Acc: 89.611% (5391/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s495ms | Loss: 0.290 | Acc: 89.616% (5506/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s568ms | Loss: 0.289 | Acc: 89.684% (5625/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s642ms | Loss: 0.287 | Acc: 89.781% (5746/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.621 | Acc: 53.000% (53/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.322 | Acc: 61.500% (123/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.126 | Acc: 66.000% (198/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.028 | Acc: 70.250% (281/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 0.982 | Acc: 72.800% (364/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.931 | Acc: 73.167% (439/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 123ms | Loss: 0.914 | Acc: 73.429% (514/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.866 | Acc: 75.250% (602/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.835 | Acc: 76.000% (684/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.801 | Acc: 76.800% (768/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.762 | Acc: 77.818% (856/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.735 | Acc: 78.500% (942/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.702 | Acc: 78.984% (1011/1280)                                                                13/13 

Epoch: 41
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.322 | Acc: 89.844% (115/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.330 | Acc: 87.891% (225/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.315 | Acc: 89.323% (343/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.302 | Acc: 89.844% (460/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.305 | Acc: 89.844% (575/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.303 | Acc: 89.583% (688/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 444ms | Loss: 0.295 | Acc: 90.067% (807/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 518ms | Loss: 0.285 | Acc: 90.430% (926/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.281 | Acc: 90.278% (1040/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 666ms | Loss: 0.277 | Acc: 90.156% (1154/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 740ms | Loss: 0.275 | Acc: 90.341% (1272/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 814ms | Loss: 0.267 | Acc: 90.755% (1394/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 888ms | Loss: 0.272 | Acc: 90.445% (1505/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 963ms | Loss: 0.271 | Acc: 90.569% (1623/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s37ms | Loss: 0.276 | Acc: 90.208% (1732/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s112ms | Loss: 0.273 | Acc: 90.381% (1851/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s187ms | Loss: 0.270 | Acc: 90.533% (1970/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s263ms | Loss: 0.268 | Acc: 90.625% (2088/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s337ms | Loss: 0.271 | Acc: 90.502% (2201/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s411ms | Loss: 0.272 | Acc: 90.508% (2317/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s485ms | Loss: 0.272 | Acc: 90.476% (2432/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s559ms | Loss: 0.274 | Acc: 90.483% (2548/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s634ms | Loss: 0.272 | Acc: 90.591% (2667/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s709ms | Loss: 0.277 | Acc: 90.365% (2776/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s785ms | Loss: 0.276 | Acc: 90.406% (2893/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s860ms | Loss: 0.277 | Acc: 90.505% (3012/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s934ms | Loss: 0.277 | Acc: 90.480% (3127/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s9ms | Loss: 0.275 | Acc: 90.541% (3245/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s83ms | Loss: 0.276 | Acc: 90.463% (3358/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s157ms | Loss: 0.276 | Acc: 90.495% (3475/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s231ms | Loss: 0.273 | Acc: 90.524% (3592/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s307ms | Loss: 0.273 | Acc: 90.503% (3707/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s381ms | Loss: 0.275 | Acc: 90.459% (3821/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s456ms | Loss: 0.274 | Acc: 90.533% (3940/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s531ms | Loss: 0.277 | Acc: 90.469% (4053/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s606ms | Loss: 0.278 | Acc: 90.473% (4169/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s681ms | Loss: 0.279 | Acc: 90.435% (4283/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s755ms | Loss: 0.279 | Acc: 90.419% (4398/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s830ms | Loss: 0.278 | Acc: 90.465% (4516/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s904ms | Loss: 0.279 | Acc: 90.391% (4628/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s978ms | Loss: 0.283 | Acc: 90.301% (4739/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s52ms | Loss: 0.281 | Acc: 90.383% (4859/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s126ms | Loss: 0.281 | Acc: 90.389% (4975/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s200ms | Loss: 0.283 | Acc: 90.359% (5089/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s276ms | Loss: 0.283 | Acc: 90.330% (5203/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s351ms | Loss: 0.282 | Acc: 90.370% (5321/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s427ms | Loss: 0.284 | Acc: 90.309% (5433/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s502ms | Loss: 0.284 | Acc: 90.283% (5547/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s577ms | Loss: 0.285 | Acc: 90.210% (5658/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s651ms | Loss: 0.285 | Acc: 90.156% (5770/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.644 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.432 | Acc: 56.000% (112/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.206 | Acc: 62.333% (187/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 62ms | Loss: 1.060 | Acc: 66.500% (266/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.997 | Acc: 67.800% (339/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.938 | Acc: 69.667% (418/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.887 | Acc: 71.714% (502/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.837 | Acc: 72.375% (579/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.818 | Acc: 73.444% (661/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.782 | Acc: 74.700% (747/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.758 | Acc: 75.636% (832/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.755 | Acc: 75.833% (910/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.751 | Acc: 76.016% (973/1280)                                                                 13/13 

Epoch: 42
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.259 | Acc: 89.062% (114/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.235 | Acc: 91.016% (233/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.233 | Acc: 91.667% (352/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.233 | Acc: 91.602% (469/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.232 | Acc: 91.875% (588/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.235 | Acc: 91.536% (703/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 446ms | Loss: 0.259 | Acc: 90.848% (814/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.285 | Acc: 90.332% (925/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.280 | Acc: 90.451% (1042/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.284 | Acc: 90.156% (1154/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.284 | Acc: 90.270% (1271/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 818ms | Loss: 0.279 | Acc: 90.495% (1390/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 892ms | Loss: 0.279 | Acc: 90.565% (1507/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 966ms | Loss: 0.280 | Acc: 90.513% (1622/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s40ms | Loss: 0.285 | Acc: 90.365% (1735/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s115ms | Loss: 0.282 | Acc: 90.479% (1853/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s191ms | Loss: 0.278 | Acc: 90.579% (1971/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s266ms | Loss: 0.279 | Acc: 90.408% (2083/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s341ms | Loss: 0.277 | Acc: 90.584% (2203/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s415ms | Loss: 0.273 | Acc: 90.742% (2323/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s490ms | Loss: 0.278 | Acc: 90.476% (2432/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s564ms | Loss: 0.279 | Acc: 90.412% (2546/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s638ms | Loss: 0.279 | Acc: 90.421% (2662/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s713ms | Loss: 0.283 | Acc: 90.234% (2772/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s787ms | Loss: 0.280 | Acc: 90.312% (2890/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s861ms | Loss: 0.279 | Acc: 90.385% (3008/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s935ms | Loss: 0.281 | Acc: 90.365% (3123/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s10ms | Loss: 0.283 | Acc: 90.234% (3234/3584)                                                               28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s87ms | Loss: 0.282 | Acc: 90.167% (3347/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s162ms | Loss: 0.282 | Acc: 90.260% (3466/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s236ms | Loss: 0.281 | Acc: 90.323% (3584/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s311ms | Loss: 0.281 | Acc: 90.332% (3700/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s385ms | Loss: 0.286 | Acc: 90.199% (3810/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s459ms | Loss: 0.282 | Acc: 90.349% (3932/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s533ms | Loss: 0.282 | Acc: 90.402% (4050/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s607ms | Loss: 0.280 | Acc: 90.473% (4169/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s682ms | Loss: 0.277 | Acc: 90.519% (4287/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s756ms | Loss: 0.281 | Acc: 90.317% (4393/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s831ms | Loss: 0.280 | Acc: 90.425% (4514/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s907ms | Loss: 0.282 | Acc: 90.352% (4626/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s982ms | Loss: 0.282 | Acc: 90.282% (4738/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s57ms | Loss: 0.282 | Acc: 90.272% (4853/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s133ms | Loss: 0.286 | Acc: 90.098% (4959/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s207ms | Loss: 0.289 | Acc: 89.986% (5068/5632)                                                              44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s281ms | Loss: 0.289 | Acc: 90.052% (5187/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s355ms | Loss: 0.289 | Acc: 90.048% (5302/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s429ms | Loss: 0.289 | Acc: 90.027% (5416/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s503ms | Loss: 0.289 | Acc: 89.974% (5528/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s577ms | Loss: 0.288 | Acc: 90.035% (5647/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s652ms | Loss: 0.287 | Acc: 90.109% (5767/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.355 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.235 | Acc: 64.000% (128/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 41ms | Loss: 1.174 | Acc: 66.000% (198/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.083 | Acc: 69.250% (277/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.045 | Acc: 69.800% (349/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.980 | Acc: 71.833% (431/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.961 | Acc: 72.429% (507/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.907 | Acc: 73.875% (591/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.857 | Acc: 75.556% (680/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.809 | Acc: 76.900% (769/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.759 | Acc: 77.909% (857/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.736 | Acc: 78.917% (947/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.706 | Acc: 79.766% (1021/1280)                                                                13/13 

Epoch: 43
 [>................................................................]  Step: 196ms | Tot: 0ms | Loss: 0.223 | Acc: 94.531% (121/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.252 | Acc: 91.016% (233/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.236 | Acc: 91.927% (353/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.225 | Acc: 92.773% (475/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.230 | Acc: 92.656% (593/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.238 | Acc: 92.448% (710/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 442ms | Loss: 0.236 | Acc: 92.522% (829/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.240 | Acc: 92.480% (947/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 591ms | Loss: 0.242 | Acc: 92.274% (1063/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 667ms | Loss: 0.237 | Acc: 92.344% (1182/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 743ms | Loss: 0.242 | Acc: 92.116% (1297/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.253 | Acc: 91.732% (1409/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 894ms | Loss: 0.245 | Acc: 92.067% (1532/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 969ms | Loss: 0.242 | Acc: 92.132% (1651/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.251 | Acc: 91.719% (1761/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.252 | Acc: 91.553% (1875/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.255 | Acc: 91.406% (1989/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s265ms | Loss: 0.256 | Acc: 91.450% (2107/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s339ms | Loss: 0.256 | Acc: 91.406% (2223/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s414ms | Loss: 0.253 | Acc: 91.562% (2344/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s490ms | Loss: 0.258 | Acc: 91.406% (2457/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s566ms | Loss: 0.258 | Acc: 91.371% (2573/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s640ms | Loss: 0.256 | Acc: 91.440% (2692/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s715ms | Loss: 0.260 | Acc: 91.341% (2806/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s789ms | Loss: 0.258 | Acc: 91.344% (2923/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s865ms | Loss: 0.255 | Acc: 91.526% (3046/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s940ms | Loss: 0.252 | Acc: 91.551% (3164/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s14ms | Loss: 0.252 | Acc: 91.546% (3281/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s88ms | Loss: 0.252 | Acc: 91.568% (3399/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s162ms | Loss: 0.252 | Acc: 91.589% (3517/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s237ms | Loss: 0.251 | Acc: 91.633% (3636/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s312ms | Loss: 0.256 | Acc: 91.504% (3748/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s387ms | Loss: 0.255 | Acc: 91.525% (3866/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s462ms | Loss: 0.253 | Acc: 91.613% (3987/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s536ms | Loss: 0.254 | Acc: 91.518% (4100/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s611ms | Loss: 0.251 | Acc: 91.623% (4222/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s685ms | Loss: 0.251 | Acc: 91.681% (4342/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s759ms | Loss: 0.250 | Acc: 91.735% (4462/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s833ms | Loss: 0.248 | Acc: 91.787% (4582/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s908ms | Loss: 0.249 | Acc: 91.797% (4700/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s982ms | Loss: 0.249 | Acc: 91.787% (4817/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s57ms | Loss: 0.248 | Acc: 91.778% (4934/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s133ms | Loss: 0.249 | Acc: 91.715% (5048/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s208ms | Loss: 0.249 | Acc: 91.673% (5163/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s282ms | Loss: 0.251 | Acc: 91.545% (5273/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s356ms | Loss: 0.252 | Acc: 91.508% (5388/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s431ms | Loss: 0.252 | Acc: 91.556% (5508/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s505ms | Loss: 0.254 | Acc: 91.406% (5616/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s578ms | Loss: 0.257 | Acc: 91.311% (5727/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s652ms | Loss: 0.257 | Acc: 91.312% (5844/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.325 | Acc: 52.000% (52/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.186 | Acc: 60.000% (120/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.997 | Acc: 67.333% (202/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.867 | Acc: 72.750% (291/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 0.798 | Acc: 73.600% (368/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.738 | Acc: 75.500% (453/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.708 | Acc: 76.143% (533/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.681 | Acc: 77.375% (619/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.687 | Acc: 77.889% (701/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.663 | Acc: 79.100% (791/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.623 | Acc: 80.182% (882/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.599 | Acc: 81.000% (972/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.587 | Acc: 81.484% (1043/1280)                                                                13/13 
Saving..

Epoch: 44
 [>................................................................]  Step: 271ms | Tot: 0ms | Loss: 0.227 | Acc: 92.969% (119/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.306 | Acc: 90.234% (231/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.289 | Acc: 90.365% (347/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.276 | Acc: 90.625% (464/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.265 | Acc: 91.094% (583/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.259 | Acc: 91.536% (703/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.252 | Acc: 91.853% (823/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.260 | Acc: 91.504% (937/1024)                                                                 8/50 
 [==========>......................................................]  Step: 76ms | Tot: 592ms | Loss: 0.261 | Acc: 91.493% (1054/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.254 | Acc: 91.641% (1173/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 743ms | Loss: 0.249 | Acc: 91.690% (1291/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.249 | Acc: 91.667% (1408/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 891ms | Loss: 0.249 | Acc: 91.767% (1527/1664)                                                                13/50 
 [================>................................................]  Step: 73ms | Tot: 965ms | Loss: 0.247 | Acc: 91.685% (1643/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s39ms | Loss: 0.250 | Acc: 91.562% (1758/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s113ms | Loss: 0.258 | Acc: 91.309% (1870/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s187ms | Loss: 0.253 | Acc: 91.544% (1992/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s262ms | Loss: 0.250 | Acc: 91.667% (2112/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s335ms | Loss: 0.251 | Acc: 91.653% (2229/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s410ms | Loss: 0.251 | Acc: 91.680% (2347/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s485ms | Loss: 0.250 | Acc: 91.667% (2464/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s561ms | Loss: 0.246 | Acc: 91.761% (2584/2816)                                                              22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s637ms | Loss: 0.249 | Acc: 91.610% (2697/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s713ms | Loss: 0.248 | Acc: 91.602% (2814/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s789ms | Loss: 0.246 | Acc: 91.625% (2932/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s864ms | Loss: 0.246 | Acc: 91.647% (3050/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s938ms | Loss: 0.242 | Acc: 91.782% (3172/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s13ms | Loss: 0.246 | Acc: 91.657% (3285/3584)                                                               28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s87ms | Loss: 0.244 | Acc: 91.676% (3403/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s161ms | Loss: 0.246 | Acc: 91.667% (3520/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s236ms | Loss: 0.250 | Acc: 91.532% (3632/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s311ms | Loss: 0.248 | Acc: 91.602% (3752/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s386ms | Loss: 0.251 | Acc: 91.548% (3867/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s462ms | Loss: 0.250 | Acc: 91.590% (3986/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s538ms | Loss: 0.251 | Acc: 91.518% (4100/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s614ms | Loss: 0.252 | Acc: 91.428% (4213/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s689ms | Loss: 0.254 | Acc: 91.406% (4329/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s763ms | Loss: 0.257 | Acc: 91.386% (4445/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s838ms | Loss: 0.256 | Acc: 91.426% (4564/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s912ms | Loss: 0.257 | Acc: 91.367% (4678/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s986ms | Loss: 0.255 | Acc: 91.406% (4797/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s61ms | Loss: 0.255 | Acc: 91.332% (4910/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s136ms | Loss: 0.256 | Acc: 91.297% (5025/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s212ms | Loss: 0.257 | Acc: 91.229% (5138/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s287ms | Loss: 0.259 | Acc: 91.181% (5252/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s362ms | Loss: 0.258 | Acc: 91.185% (5369/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s437ms | Loss: 0.260 | Acc: 91.140% (5483/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s511ms | Loss: 0.261 | Acc: 91.113% (5598/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s586ms | Loss: 0.263 | Acc: 91.071% (5712/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s661ms | Loss: 0.265 | Acc: 91.031% (5826/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.697 | Acc: 53.000% (53/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.436 | Acc: 59.500% (119/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.251 | Acc: 64.667% (194/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.097 | Acc: 69.250% (277/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 1.002 | Acc: 71.600% (358/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.910 | Acc: 73.833% (443/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 125ms | Loss: 0.897 | Acc: 74.571% (522/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.852 | Acc: 75.750% (606/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.817 | Acc: 76.778% (691/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.789 | Acc: 77.500% (775/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.756 | Acc: 78.182% (860/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.752 | Acc: 78.167% (938/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.729 | Acc: 78.906% (1010/1280)                                                                13/13 

Epoch: 45
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.226 | Acc: 92.188% (118/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.218 | Acc: 92.188% (236/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.239 | Acc: 90.104% (346/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.259 | Acc: 90.039% (461/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.253 | Acc: 90.625% (580/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.252 | Acc: 90.885% (698/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.254 | Acc: 90.848% (814/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.241 | Acc: 91.309% (935/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.245 | Acc: 91.406% (1053/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.247 | Acc: 91.484% (1171/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 741ms | Loss: 0.249 | Acc: 91.406% (1287/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 815ms | Loss: 0.243 | Acc: 91.667% (1408/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 889ms | Loss: 0.250 | Acc: 91.286% (1519/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 964ms | Loss: 0.257 | Acc: 91.071% (1632/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s39ms | Loss: 0.260 | Acc: 90.833% (1744/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s114ms | Loss: 0.264 | Acc: 90.576% (1855/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s189ms | Loss: 0.265 | Acc: 90.671% (1973/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s263ms | Loss: 0.261 | Acc: 90.929% (2095/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s338ms | Loss: 0.265 | Acc: 90.831% (2209/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s414ms | Loss: 0.271 | Acc: 90.664% (2321/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s488ms | Loss: 0.269 | Acc: 90.737% (2439/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s563ms | Loss: 0.273 | Acc: 90.554% (2550/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s638ms | Loss: 0.274 | Acc: 90.489% (2664/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s713ms | Loss: 0.275 | Acc: 90.365% (2776/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s788ms | Loss: 0.277 | Acc: 90.469% (2895/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s863ms | Loss: 0.273 | Acc: 90.685% (3018/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s938ms | Loss: 0.272 | Acc: 90.712% (3135/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s13ms | Loss: 0.273 | Acc: 90.765% (3253/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s88ms | Loss: 0.271 | Acc: 90.867% (3373/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s162ms | Loss: 0.271 | Acc: 90.859% (3489/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s236ms | Loss: 0.271 | Acc: 90.927% (3608/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s311ms | Loss: 0.270 | Acc: 90.991% (3727/4096)                                                              32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s387ms | Loss: 0.269 | Acc: 90.980% (3843/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s463ms | Loss: 0.268 | Acc: 90.993% (3960/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s538ms | Loss: 0.268 | Acc: 90.938% (4074/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s614ms | Loss: 0.268 | Acc: 90.885% (4188/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s689ms | Loss: 0.268 | Acc: 90.921% (4306/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s764ms | Loss: 0.266 | Acc: 91.016% (4427/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s839ms | Loss: 0.267 | Acc: 91.046% (4545/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s913ms | Loss: 0.265 | Acc: 91.094% (4664/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s987ms | Loss: 0.265 | Acc: 91.082% (4780/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s62ms | Loss: 0.263 | Acc: 91.109% (4898/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s136ms | Loss: 0.262 | Acc: 91.188% (5019/5504)                                                              43/50 
 [=======================================================>.........]  Step: 77ms | Tot: 3s214ms | Loss: 0.261 | Acc: 91.193% (5136/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s289ms | Loss: 0.260 | Acc: 91.198% (5253/5760)                                                              45/50 
 [==========================================================>......]  Step: 77ms | Tot: 3s367ms | Loss: 0.261 | Acc: 91.185% (5369/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s443ms | Loss: 0.260 | Acc: 91.223% (5488/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s518ms | Loss: 0.263 | Acc: 91.146% (5600/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s593ms | Loss: 0.264 | Acc: 91.040% (5710/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s667ms | Loss: 0.262 | Acc: 91.109% (5831/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.572 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.259 | Acc: 59.500% (119/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.992 | Acc: 67.667% (203/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.884 | Acc: 71.500% (286/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.796 | Acc: 74.400% (372/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.741 | Acc: 76.000% (456/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 123ms | Loss: 0.715 | Acc: 76.571% (536/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.662 | Acc: 78.500% (628/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.655 | Acc: 79.111% (712/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.634 | Acc: 79.800% (798/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 202ms | Loss: 0.596 | Acc: 81.091% (892/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.593 | Acc: 81.333% (976/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.582 | Acc: 81.641% (1045/1280)                                                                13/13 
Saving..

Epoch: 46
 [>................................................................]  Step: 266ms | Tot: 0ms | Loss: 0.188 | Acc: 92.188% (118/128)                                                                   1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.225 | Acc: 91.797% (235/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.209 | Acc: 92.708% (356/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.215 | Acc: 92.578% (474/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.218 | Acc: 92.500% (592/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.203 | Acc: 93.099% (715/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.218 | Acc: 92.299% (827/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 518ms | Loss: 0.218 | Acc: 92.480% (947/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.213 | Acc: 92.795% (1069/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.210 | Acc: 92.891% (1189/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 741ms | Loss: 0.211 | Acc: 92.969% (1309/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 815ms | Loss: 0.211 | Acc: 93.099% (1430/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 888ms | Loss: 0.211 | Acc: 92.849% (1545/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 963ms | Loss: 0.213 | Acc: 92.690% (1661/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s37ms | Loss: 0.212 | Acc: 92.656% (1779/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s113ms | Loss: 0.215 | Acc: 92.627% (1897/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s189ms | Loss: 0.214 | Acc: 92.739% (2018/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s264ms | Loss: 0.217 | Acc: 92.708% (2136/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s338ms | Loss: 0.220 | Acc: 92.722% (2255/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s413ms | Loss: 0.222 | Acc: 92.578% (2370/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s487ms | Loss: 0.227 | Acc: 92.448% (2485/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.226 | Acc: 92.436% (2603/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s635ms | Loss: 0.230 | Acc: 92.255% (2716/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s709ms | Loss: 0.231 | Acc: 92.122% (2830/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s783ms | Loss: 0.227 | Acc: 92.250% (2952/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s858ms | Loss: 0.229 | Acc: 92.097% (3065/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s932ms | Loss: 0.227 | Acc: 92.159% (3185/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s7ms | Loss: 0.225 | Acc: 92.299% (3308/3584)                                                                28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s84ms | Loss: 0.227 | Acc: 92.188% (3422/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s158ms | Loss: 0.232 | Acc: 92.005% (3533/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s232ms | Loss: 0.232 | Acc: 91.935% (3648/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s307ms | Loss: 0.235 | Acc: 91.895% (3764/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s381ms | Loss: 0.238 | Acc: 91.832% (3879/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s455ms | Loss: 0.238 | Acc: 91.797% (3995/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s529ms | Loss: 0.244 | Acc: 91.652% (4106/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s603ms | Loss: 0.244 | Acc: 91.602% (4221/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s677ms | Loss: 0.245 | Acc: 91.617% (4339/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s752ms | Loss: 0.246 | Acc: 91.653% (4458/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s827ms | Loss: 0.248 | Acc: 91.607% (4573/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s902ms | Loss: 0.250 | Acc: 91.543% (4687/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s977ms | Loss: 0.250 | Acc: 91.502% (4802/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s51ms | Loss: 0.249 | Acc: 91.574% (4923/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s127ms | Loss: 0.253 | Acc: 91.443% (5033/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s202ms | Loss: 0.256 | Acc: 91.264% (5140/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s276ms | Loss: 0.255 | Acc: 91.302% (5259/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s350ms | Loss: 0.255 | Acc: 91.338% (5378/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s424ms | Loss: 0.255 | Acc: 91.257% (5490/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s499ms | Loss: 0.254 | Acc: 91.309% (5610/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s573ms | Loss: 0.254 | Acc: 91.279% (5725/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s647ms | Loss: 0.255 | Acc: 91.250% (5840/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.395 | Acc: 59.000% (59/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.202 | Acc: 65.500% (131/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.105 | Acc: 66.000% (198/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.061 | Acc: 68.000% (272/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.976 | Acc: 70.600% (353/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.930 | Acc: 71.833% (431/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.908 | Acc: 72.000% (504/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.878 | Acc: 72.750% (582/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.831 | Acc: 74.222% (668/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.796 | Acc: 75.500% (755/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.757 | Acc: 76.636% (843/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.742 | Acc: 77.083% (925/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.720 | Acc: 77.578% (993/1280)                                                                 13/13 

Epoch: 47
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.217 | Acc: 92.188% (118/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.220 | Acc: 91.016% (233/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.211 | Acc: 91.146% (350/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.199 | Acc: 92.188% (472/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.193 | Acc: 92.500% (592/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.201 | Acc: 92.708% (712/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.214 | Acc: 92.299% (827/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.214 | Acc: 92.480% (947/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.214 | Acc: 92.535% (1066/1152)                                                                9/50 
 [===========>.....................................................]  Step: 77ms | Tot: 669ms | Loss: 0.222 | Acc: 92.266% (1181/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.217 | Acc: 92.401% (1301/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.218 | Acc: 92.318% (1418/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 896ms | Loss: 0.221 | Acc: 92.188% (1534/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 971ms | Loss: 0.226 | Acc: 92.076% (1650/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.222 | Acc: 92.031% (1767/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s120ms | Loss: 0.220 | Acc: 92.090% (1886/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s194ms | Loss: 0.220 | Acc: 92.050% (2003/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s270ms | Loss: 0.217 | Acc: 92.144% (2123/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s345ms | Loss: 0.218 | Acc: 91.982% (2237/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s420ms | Loss: 0.222 | Acc: 91.875% (2352/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s494ms | Loss: 0.222 | Acc: 91.778% (2467/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s569ms | Loss: 0.221 | Acc: 91.832% (2586/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s643ms | Loss: 0.223 | Acc: 91.780% (2702/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s718ms | Loss: 0.223 | Acc: 91.895% (2823/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s792ms | Loss: 0.222 | Acc: 91.938% (2942/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s868ms | Loss: 0.222 | Acc: 91.917% (3059/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.224 | Acc: 91.811% (3173/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s17ms | Loss: 0.223 | Acc: 91.825% (3291/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s93ms | Loss: 0.226 | Acc: 91.810% (3408/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s168ms | Loss: 0.227 | Acc: 91.771% (3524/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s243ms | Loss: 0.227 | Acc: 91.860% (3645/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s318ms | Loss: 0.228 | Acc: 91.797% (3760/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s392ms | Loss: 0.230 | Acc: 91.690% (3873/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s467ms | Loss: 0.229 | Acc: 91.728% (3992/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s541ms | Loss: 0.230 | Acc: 91.719% (4109/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s615ms | Loss: 0.229 | Acc: 91.688% (4225/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s689ms | Loss: 0.230 | Acc: 91.723% (4344/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s763ms | Loss: 0.232 | Acc: 91.674% (4459/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s838ms | Loss: 0.232 | Acc: 91.687% (4577/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s915ms | Loss: 0.234 | Acc: 91.602% (4690/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s990ms | Loss: 0.233 | Acc: 91.635% (4809/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s65ms | Loss: 0.234 | Acc: 91.555% (4922/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s140ms | Loss: 0.235 | Acc: 91.552% (5039/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s214ms | Loss: 0.235 | Acc: 91.602% (5159/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s289ms | Loss: 0.235 | Acc: 91.580% (5275/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s363ms | Loss: 0.236 | Acc: 91.610% (5394/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s438ms | Loss: 0.236 | Acc: 91.556% (5508/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s512ms | Loss: 0.237 | Acc: 91.520% (5623/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s586ms | Loss: 0.238 | Acc: 91.518% (5740/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s660ms | Loss: 0.239 | Acc: 91.484% (5855/6400)                                                              50/50 
 [>................................................................]  Step: 119ms | Tot: 0ms | Loss: 1.670 | Acc: 55.000% (55/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.405 | Acc: 63.000% (126/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.195 | Acc: 67.333% (202/300)                                                                   3/13 
 [===============>.................................................]  Step: 19ms | Tot: 62ms | Loss: 1.109 | Acc: 69.250% (277/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.045 | Acc: 70.000% (350/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.962 | Acc: 71.500% (429/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.944 | Acc: 72.143% (505/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.905 | Acc: 73.375% (587/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.870 | Acc: 74.667% (672/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.812 | Acc: 76.000% (760/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.757 | Acc: 77.727% (855/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 223ms | Loss: 0.721 | Acc: 78.667% (944/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.703 | Acc: 79.062% (1012/1280)                                                                13/13 

Epoch: 48
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.230 | Acc: 91.406% (117/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.264 | Acc: 90.625% (232/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.236 | Acc: 91.927% (353/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.211 | Acc: 93.164% (477/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.205 | Acc: 92.656% (593/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 370ms | Loss: 0.208 | Acc: 92.839% (713/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.211 | Acc: 92.746% (831/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.207 | Acc: 92.969% (952/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.216 | Acc: 92.708% (1068/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.216 | Acc: 92.734% (1187/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.220 | Acc: 92.472% (1302/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 816ms | Loss: 0.221 | Acc: 92.188% (1416/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 891ms | Loss: 0.218 | Acc: 92.007% (1531/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 967ms | Loss: 0.217 | Acc: 92.076% (1650/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.225 | Acc: 91.667% (1760/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.225 | Acc: 91.650% (1877/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.221 | Acc: 91.866% (1999/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s265ms | Loss: 0.219 | Acc: 91.797% (2115/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s339ms | Loss: 0.218 | Acc: 91.817% (2233/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s413ms | Loss: 0.214 | Acc: 91.953% (2354/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s487ms | Loss: 0.216 | Acc: 92.039% (2474/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.214 | Acc: 92.081% (2593/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s635ms | Loss: 0.213 | Acc: 92.086% (2711/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s712ms | Loss: 0.215 | Acc: 92.090% (2829/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s787ms | Loss: 0.215 | Acc: 92.094% (2947/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s863ms | Loss: 0.219 | Acc: 91.977% (3061/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s938ms | Loss: 0.218 | Acc: 92.014% (3180/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s13ms | Loss: 0.215 | Acc: 92.132% (3302/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s87ms | Loss: 0.213 | Acc: 92.161% (3421/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s162ms | Loss: 0.214 | Acc: 92.240% (3542/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s236ms | Loss: 0.217 | Acc: 92.188% (3658/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s311ms | Loss: 0.216 | Acc: 92.334% (3782/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s386ms | Loss: 0.217 | Acc: 92.235% (3896/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s462ms | Loss: 0.219 | Acc: 92.188% (4012/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s538ms | Loss: 0.223 | Acc: 92.031% (4123/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s613ms | Loss: 0.224 | Acc: 91.992% (4239/4608)                                                              36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s689ms | Loss: 0.222 | Acc: 92.082% (4361/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s764ms | Loss: 0.223 | Acc: 92.023% (4476/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s838ms | Loss: 0.223 | Acc: 92.007% (4593/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s913ms | Loss: 0.222 | Acc: 91.992% (4710/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s987ms | Loss: 0.222 | Acc: 92.035% (4830/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s61ms | Loss: 0.222 | Acc: 92.001% (4946/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s136ms | Loss: 0.222 | Acc: 92.042% (5066/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s211ms | Loss: 0.222 | Acc: 92.045% (5184/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s286ms | Loss: 0.221 | Acc: 92.083% (5304/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s361ms | Loss: 0.220 | Acc: 92.120% (5424/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s436ms | Loss: 0.221 | Acc: 92.088% (5540/6016)                                                              47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s512ms | Loss: 0.223 | Acc: 91.976% (5651/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s586ms | Loss: 0.225 | Acc: 91.916% (5765/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s662ms | Loss: 0.223 | Acc: 91.969% (5886/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.581 | Acc: 55.000% (55/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.263 | Acc: 63.500% (127/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.059 | Acc: 68.667% (206/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.974 | Acc: 71.250% (285/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.941 | Acc: 73.000% (365/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.845 | Acc: 75.333% (452/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.826 | Acc: 75.714% (530/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 144ms | Loss: 0.770 | Acc: 77.250% (618/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.729 | Acc: 77.889% (701/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.708 | Acc: 78.700% (787/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.667 | Acc: 79.727% (877/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.653 | Acc: 80.083% (961/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.632 | Acc: 80.938% (1036/1280)                                                                13/13 

Epoch: 49
 [>................................................................]  Step: 193ms | Tot: 0ms | Loss: 0.289 | Acc: 89.062% (114/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.197 | Acc: 92.578% (237/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.203 | Acc: 92.969% (357/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.204 | Acc: 93.164% (477/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.203 | Acc: 92.812% (594/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.213 | Acc: 92.057% (707/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 442ms | Loss: 0.203 | Acc: 92.746% (831/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 518ms | Loss: 0.195 | Acc: 93.066% (953/1024)                                                                 8/50 
 [==========>......................................................]  Step: 75ms | Tot: 593ms | Loss: 0.201 | Acc: 92.882% (1070/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.205 | Acc: 92.656% (1186/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.206 | Acc: 92.756% (1306/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 815ms | Loss: 0.208 | Acc: 92.578% (1422/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 890ms | Loss: 0.212 | Acc: 92.548% (1540/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 964ms | Loss: 0.209 | Acc: 92.746% (1662/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s40ms | Loss: 0.211 | Acc: 92.552% (1777/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s115ms | Loss: 0.208 | Acc: 92.529% (1895/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s190ms | Loss: 0.201 | Acc: 92.923% (2022/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s265ms | Loss: 0.202 | Acc: 92.839% (2139/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s339ms | Loss: 0.210 | Acc: 92.681% (2254/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s414ms | Loss: 0.220 | Acc: 92.383% (2365/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s490ms | Loss: 0.225 | Acc: 92.225% (2479/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s564ms | Loss: 0.226 | Acc: 92.188% (2596/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s638ms | Loss: 0.225 | Acc: 92.221% (2715/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s712ms | Loss: 0.227 | Acc: 92.188% (2832/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s787ms | Loss: 0.226 | Acc: 92.281% (2953/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s862ms | Loss: 0.226 | Acc: 92.368% (3074/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s938ms | Loss: 0.224 | Acc: 92.419% (3194/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s13ms | Loss: 0.224 | Acc: 92.411% (3312/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s87ms | Loss: 0.231 | Acc: 92.134% (3420/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s162ms | Loss: 0.231 | Acc: 92.161% (3539/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s239ms | Loss: 0.232 | Acc: 92.061% (3653/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s314ms | Loss: 0.236 | Acc: 91.895% (3764/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s388ms | Loss: 0.241 | Acc: 91.738% (3875/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s464ms | Loss: 0.242 | Acc: 91.728% (3992/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s538ms | Loss: 0.242 | Acc: 91.741% (4110/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s614ms | Loss: 0.241 | Acc: 91.797% (4230/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s689ms | Loss: 0.241 | Acc: 91.765% (4346/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s765ms | Loss: 0.240 | Acc: 91.838% (4467/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s839ms | Loss: 0.242 | Acc: 91.727% (4579/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s914ms | Loss: 0.241 | Acc: 91.797% (4700/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s988ms | Loss: 0.240 | Acc: 91.845% (4820/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s62ms | Loss: 0.240 | Acc: 91.815% (4936/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s136ms | Loss: 0.240 | Acc: 91.824% (5054/5504)                                                              43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s210ms | Loss: 0.241 | Acc: 91.761% (5168/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s286ms | Loss: 0.240 | Acc: 91.736% (5284/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s360ms | Loss: 0.238 | Acc: 91.780% (5404/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s436ms | Loss: 0.239 | Acc: 91.772% (5521/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s511ms | Loss: 0.240 | Acc: 91.699% (5634/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s586ms | Loss: 0.242 | Acc: 91.598% (5745/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s660ms | Loss: 0.240 | Acc: 91.641% (5865/6400)                                                              50/50 
 [>................................................................]  Step: 137ms | Tot: 0ms | Loss: 2.040 | Acc: 49.000% (49/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.710 | Acc: 59.000% (118/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.347 | Acc: 65.667% (197/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 1.162 | Acc: 69.500% (278/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.070 | Acc: 71.400% (357/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.972 | Acc: 73.000% (438/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 123ms | Loss: 0.924 | Acc: 73.857% (517/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.861 | Acc: 75.125% (601/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.830 | Acc: 76.222% (686/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.803 | Acc: 77.200% (772/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.781 | Acc: 77.545% (853/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.755 | Acc: 78.167% (938/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.742 | Acc: 78.203% (1001/1280)                                                                13/13 

Epoch: 50
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.168 | Acc: 95.312% (122/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.279 | Acc: 91.016% (233/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.253 | Acc: 91.146% (350/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 222ms | Loss: 0.237 | Acc: 91.602% (469/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.219 | Acc: 92.656% (593/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 370ms | Loss: 0.215 | Acc: 93.099% (715/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.209 | Acc: 93.527% (838/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.208 | Acc: 93.750% (960/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.207 | Acc: 93.663% (1079/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 666ms | Loss: 0.206 | Acc: 93.828% (1201/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 740ms | Loss: 0.201 | Acc: 94.034% (1324/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 814ms | Loss: 0.200 | Acc: 94.076% (1445/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 888ms | Loss: 0.197 | Acc: 94.291% (1569/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 962ms | Loss: 0.199 | Acc: 94.141% (1687/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s37ms | Loss: 0.195 | Acc: 94.219% (1809/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s112ms | Loss: 0.196 | Acc: 94.141% (1928/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s188ms | Loss: 0.199 | Acc: 93.934% (2044/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s264ms | Loss: 0.196 | Acc: 93.837% (2162/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s339ms | Loss: 0.198 | Acc: 93.750% (2280/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s413ms | Loss: 0.201 | Acc: 93.594% (2396/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s487ms | Loss: 0.201 | Acc: 93.490% (2513/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.200 | Acc: 93.537% (2634/2816)                                                              22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s635ms | Loss: 0.201 | Acc: 93.478% (2752/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s709ms | Loss: 0.199 | Acc: 93.522% (2873/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s783ms | Loss: 0.199 | Acc: 93.531% (2993/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s857ms | Loss: 0.198 | Acc: 93.570% (3114/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s933ms | Loss: 0.198 | Acc: 93.547% (3233/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s8ms | Loss: 0.197 | Acc: 93.555% (3353/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s83ms | Loss: 0.196 | Acc: 93.481% (3470/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s158ms | Loss: 0.198 | Acc: 93.490% (3590/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s233ms | Loss: 0.201 | Acc: 93.347% (3704/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s308ms | Loss: 0.200 | Acc: 93.359% (3824/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s382ms | Loss: 0.200 | Acc: 93.300% (3941/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s456ms | Loss: 0.202 | Acc: 93.313% (4061/4352)                                                              34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s530ms | Loss: 0.200 | Acc: 93.415% (4185/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s604ms | Loss: 0.199 | Acc: 93.490% (4308/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s679ms | Loss: 0.199 | Acc: 93.476% (4427/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s755ms | Loss: 0.198 | Acc: 93.483% (4547/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s830ms | Loss: 0.199 | Acc: 93.490% (4667/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s905ms | Loss: 0.201 | Acc: 93.359% (4780/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s979ms | Loss: 0.202 | Acc: 93.388% (4901/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s54ms | Loss: 0.200 | Acc: 93.452% (5024/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s128ms | Loss: 0.200 | Acc: 93.423% (5142/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s202ms | Loss: 0.203 | Acc: 93.288% (5254/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s277ms | Loss: 0.204 | Acc: 93.281% (5373/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s351ms | Loss: 0.206 | Acc: 93.240% (5490/5888)                                                              46/50 
 [===========================================================>.....]  Step: 81ms | Tot: 3s433ms | Loss: 0.206 | Acc: 93.168% (5605/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s507ms | Loss: 0.207 | Acc: 93.148% (5723/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s581ms | Loss: 0.208 | Acc: 93.064% (5837/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s656ms | Loss: 0.210 | Acc: 93.047% (5955/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.217 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.146 | Acc: 65.000% (130/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.046 | Acc: 68.667% (206/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.985 | Acc: 71.250% (285/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.919 | Acc: 73.000% (365/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.918 | Acc: 73.500% (441/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 122ms | Loss: 0.878 | Acc: 74.571% (522/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 0.831 | Acc: 75.875% (607/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 0.796 | Acc: 77.111% (694/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.764 | Acc: 77.800% (778/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.719 | Acc: 79.091% (870/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.700 | Acc: 79.667% (956/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 238ms | Loss: 0.675 | Acc: 80.000% (1024/1280)                                                                13/13 
Accuracy: 0.67
F1 Score: 0.66
Classification report saved to output/4000_0.2_0_DLA_augment/classification_report_50.txt

Epoch: 51
 [>................................................................]  Step: 2s515ms | Tot: 0ms | Loss: 0.220 | Acc: 93.750% (120/128)                                                                 1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.210 | Acc: 93.750% (240/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.200 | Acc: 94.531% (363/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.190 | Acc: 94.531% (484/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.200 | Acc: 94.062% (602/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.196 | Acc: 94.141% (723/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.209 | Acc: 93.638% (839/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 518ms | Loss: 0.226 | Acc: 93.164% (954/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.222 | Acc: 93.403% (1076/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.226 | Acc: 93.125% (1192/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 744ms | Loss: 0.234 | Acc: 92.685% (1305/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.225 | Acc: 92.969% (1428/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.224 | Acc: 92.909% (1546/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 967ms | Loss: 0.221 | Acc: 92.969% (1666/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.220 | Acc: 93.073% (1787/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s115ms | Loss: 0.215 | Acc: 93.115% (1907/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s189ms | Loss: 0.213 | Acc: 93.107% (2026/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s264ms | Loss: 0.210 | Acc: 93.186% (2147/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s339ms | Loss: 0.216 | Acc: 92.969% (2261/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s414ms | Loss: 0.213 | Acc: 93.008% (2381/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s489ms | Loss: 0.208 | Acc: 93.118% (2503/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s564ms | Loss: 0.207 | Acc: 93.146% (2623/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s638ms | Loss: 0.206 | Acc: 93.207% (2744/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s714ms | Loss: 0.205 | Acc: 93.359% (2868/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s788ms | Loss: 0.209 | Acc: 93.250% (2984/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s862ms | Loss: 0.211 | Acc: 93.119% (3099/3328)                                                              26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s936ms | Loss: 0.211 | Acc: 93.084% (3217/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 2s9ms | Loss: 0.211 | Acc: 93.136% (3338/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s84ms | Loss: 0.212 | Acc: 93.077% (3455/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s159ms | Loss: 0.209 | Acc: 93.125% (3576/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s235ms | Loss: 0.209 | Acc: 93.145% (3696/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s310ms | Loss: 0.208 | Acc: 93.164% (3816/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s384ms | Loss: 0.210 | Acc: 93.087% (3932/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s458ms | Loss: 0.207 | Acc: 93.176% (4055/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s533ms | Loss: 0.206 | Acc: 93.170% (4174/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s607ms | Loss: 0.205 | Acc: 93.186% (4294/4608)                                                              36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s683ms | Loss: 0.206 | Acc: 93.180% (4413/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s757ms | Loss: 0.206 | Acc: 93.195% (4533/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s830ms | Loss: 0.204 | Acc: 93.289% (4657/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s905ms | Loss: 0.203 | Acc: 93.359% (4780/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s981ms | Loss: 0.204 | Acc: 93.369% (4900/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s56ms | Loss: 0.204 | Acc: 93.359% (5019/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s131ms | Loss: 0.205 | Acc: 93.332% (5137/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s205ms | Loss: 0.205 | Acc: 93.359% (5258/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s280ms | Loss: 0.208 | Acc: 93.247% (5371/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s354ms | Loss: 0.209 | Acc: 93.207% (5488/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s428ms | Loss: 0.208 | Acc: 93.251% (5610/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s502ms | Loss: 0.210 | Acc: 93.180% (5725/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s576ms | Loss: 0.209 | Acc: 93.208% (5846/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s649ms | Loss: 0.212 | Acc: 93.125% (5960/6400)                                                              50/50 
 [>................................................................]  Step: 128ms | Tot: 0ms | Loss: 1.541 | Acc: 52.000% (52/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.307 | Acc: 60.000% (120/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.075 | Acc: 66.333% (199/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.991 | Acc: 70.000% (280/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.935 | Acc: 71.600% (358/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.849 | Acc: 73.833% (443/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.834 | Acc: 74.429% (521/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.778 | Acc: 76.000% (608/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 165ms | Loss: 0.751 | Acc: 77.111% (694/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.726 | Acc: 77.800% (778/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.690 | Acc: 78.909% (868/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.666 | Acc: 79.583% (955/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.643 | Acc: 80.234% (1027/1280)                                                                13/13 

Epoch: 52
 [>................................................................]  Step: 199ms | Tot: 0ms | Loss: 0.198 | Acc: 91.406% (117/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.195 | Acc: 92.578% (237/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.209 | Acc: 92.448% (355/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.197 | Acc: 93.164% (477/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.228 | Acc: 91.875% (588/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 368ms | Loss: 0.222 | Acc: 92.188% (708/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.226 | Acc: 92.188% (826/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 517ms | Loss: 0.223 | Acc: 92.285% (945/1024)                                                                 8/50 
 [==========>......................................................]  Step: 76ms | Tot: 593ms | Loss: 0.219 | Acc: 92.708% (1068/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 669ms | Loss: 0.213 | Acc: 92.969% (1190/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.219 | Acc: 92.756% (1306/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.213 | Acc: 92.969% (1428/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.212 | Acc: 92.969% (1547/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 967ms | Loss: 0.209 | Acc: 93.136% (1669/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.203 | Acc: 93.385% (1793/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s116ms | Loss: 0.202 | Acc: 93.457% (1914/2048)                                                              16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s189ms | Loss: 0.203 | Acc: 93.336% (2031/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s263ms | Loss: 0.204 | Acc: 93.403% (2152/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s338ms | Loss: 0.205 | Acc: 93.421% (2272/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s413ms | Loss: 0.209 | Acc: 93.281% (2388/2560)                                                              20/50 
 [==========================>......................................]  Step: 77ms | Tot: 1s490ms | Loss: 0.207 | Acc: 93.415% (2511/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s565ms | Loss: 0.203 | Acc: 93.537% (2634/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s639ms | Loss: 0.205 | Acc: 93.410% (2750/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s714ms | Loss: 0.200 | Acc: 93.587% (2875/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s789ms | Loss: 0.195 | Acc: 93.781% (3001/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s863ms | Loss: 0.199 | Acc: 93.600% (3115/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s938ms | Loss: 0.199 | Acc: 93.605% (3235/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s12ms | Loss: 0.204 | Acc: 93.415% (3348/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s86ms | Loss: 0.204 | Acc: 93.427% (3468/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s160ms | Loss: 0.203 | Acc: 93.438% (3588/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s236ms | Loss: 0.204 | Acc: 93.372% (3705/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s312ms | Loss: 0.204 | Acc: 93.359% (3824/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s386ms | Loss: 0.202 | Acc: 93.324% (3942/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s462ms | Loss: 0.204 | Acc: 93.267% (4059/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s537ms | Loss: 0.204 | Acc: 93.281% (4179/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s612ms | Loss: 0.204 | Acc: 93.294% (4299/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s686ms | Loss: 0.204 | Acc: 93.264% (4417/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s760ms | Loss: 0.205 | Acc: 93.154% (4531/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s833ms | Loss: 0.205 | Acc: 93.149% (4650/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s907ms | Loss: 0.204 | Acc: 93.203% (4772/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s983ms | Loss: 0.205 | Acc: 93.197% (4891/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s58ms | Loss: 0.205 | Acc: 93.192% (5010/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s134ms | Loss: 0.207 | Acc: 93.169% (5128/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s208ms | Loss: 0.208 | Acc: 93.093% (5243/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s282ms | Loss: 0.206 | Acc: 93.125% (5364/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s357ms | Loss: 0.206 | Acc: 93.122% (5483/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s431ms | Loss: 0.208 | Acc: 93.068% (5599/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s507ms | Loss: 0.207 | Acc: 93.115% (5721/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s582ms | Loss: 0.206 | Acc: 93.160% (5843/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s656ms | Loss: 0.205 | Acc: 93.188% (5964/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 2.021 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.796 | Acc: 56.000% (112/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.498 | Acc: 61.667% (185/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.342 | Acc: 64.750% (259/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.239 | Acc: 67.800% (339/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.146 | Acc: 69.833% (419/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 1.103 | Acc: 71.000% (497/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 1.061 | Acc: 71.875% (575/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 1.019 | Acc: 73.222% (659/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.985 | Acc: 74.000% (740/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.933 | Acc: 75.273% (828/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.923 | Acc: 75.667% (908/1200)                                                                 12/13 
 [============================================================>....]  Step: 17ms | Tot: 240ms | Loss: 0.897 | Acc: 76.328% (977/1280)                                                                 13/13 

Epoch: 53
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.207 | Acc: 92.188% (118/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.252 | Acc: 91.406% (234/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.235 | Acc: 91.927% (353/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.225 | Acc: 92.578% (474/512)                                                                  4/50 
 [=====>...........................................................]  Step: 76ms | Tot: 297ms | Loss: 0.208 | Acc: 93.594% (599/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.204 | Acc: 93.620% (719/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.203 | Acc: 93.304% (836/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.193 | Acc: 93.750% (960/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.195 | Acc: 93.663% (1079/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 669ms | Loss: 0.189 | Acc: 94.062% (1204/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 745ms | Loss: 0.192 | Acc: 93.679% (1319/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.199 | Acc: 93.294% (1433/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 896ms | Loss: 0.195 | Acc: 93.510% (1556/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 971ms | Loss: 0.188 | Acc: 93.862% (1682/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.192 | Acc: 93.802% (1801/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.189 | Acc: 93.994% (1925/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s196ms | Loss: 0.188 | Acc: 93.980% (2045/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s272ms | Loss: 0.188 | Acc: 93.924% (2164/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s346ms | Loss: 0.188 | Acc: 93.956% (2285/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s421ms | Loss: 0.185 | Acc: 93.984% (2406/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s497ms | Loss: 0.185 | Acc: 94.048% (2528/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s572ms | Loss: 0.184 | Acc: 94.141% (2651/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.181 | Acc: 94.226% (2774/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s722ms | Loss: 0.178 | Acc: 94.271% (2896/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s797ms | Loss: 0.176 | Acc: 94.281% (3017/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.177 | Acc: 94.261% (3137/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s946ms | Loss: 0.176 | Acc: 94.271% (3258/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s21ms | Loss: 0.177 | Acc: 94.224% (3377/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s95ms | Loss: 0.176 | Acc: 94.289% (3500/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s169ms | Loss: 0.179 | Acc: 94.193% (3617/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s245ms | Loss: 0.178 | Acc: 94.178% (3737/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s321ms | Loss: 0.178 | Acc: 94.141% (3856/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s396ms | Loss: 0.177 | Acc: 94.129% (3976/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s471ms | Loss: 0.177 | Acc: 94.118% (4096/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s546ms | Loss: 0.178 | Acc: 94.018% (4212/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s621ms | Loss: 0.177 | Acc: 94.054% (4334/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s695ms | Loss: 0.177 | Acc: 94.109% (4457/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s770ms | Loss: 0.178 | Acc: 94.017% (4573/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s844ms | Loss: 0.178 | Acc: 94.050% (4695/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s918ms | Loss: 0.178 | Acc: 94.004% (4813/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s992ms | Loss: 0.179 | Acc: 94.017% (4934/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s67ms | Loss: 0.178 | Acc: 94.048% (5056/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s143ms | Loss: 0.179 | Acc: 93.986% (5173/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s218ms | Loss: 0.181 | Acc: 93.963% (5292/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s294ms | Loss: 0.181 | Acc: 93.958% (5412/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s368ms | Loss: 0.180 | Acc: 93.954% (5532/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s443ms | Loss: 0.179 | Acc: 93.983% (5654/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s517ms | Loss: 0.180 | Acc: 93.978% (5774/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s591ms | Loss: 0.179 | Acc: 93.989% (5895/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s665ms | Loss: 0.181 | Acc: 93.969% (6014/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.358 | Acc: 62.000% (62/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.280 | Acc: 64.000% (128/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.071 | Acc: 70.333% (211/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.963 | Acc: 72.500% (290/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 0.917 | Acc: 73.000% (365/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.851 | Acc: 75.333% (452/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 122ms | Loss: 0.820 | Acc: 76.143% (533/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.783 | Acc: 77.000% (616/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 162ms | Loss: 0.748 | Acc: 78.000% (702/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.728 | Acc: 78.800% (788/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 202ms | Loss: 0.687 | Acc: 80.182% (882/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.682 | Acc: 80.583% (967/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 238ms | Loss: 0.659 | Acc: 80.859% (1035/1280)                                                                13/13 

Epoch: 54
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.141 | Acc: 92.969% (119/128)                                                                   1/50 
 [=>...............................................................]  Step: 76ms | Tot: 76ms | Loss: 0.170 | Acc: 94.141% (241/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.162 | Acc: 94.271% (362/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 223ms | Loss: 0.150 | Acc: 94.531% (484/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.150 | Acc: 94.688% (606/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.156 | Acc: 94.271% (724/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.161 | Acc: 94.196% (844/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.159 | Acc: 94.238% (965/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.165 | Acc: 93.924% (1082/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.162 | Acc: 94.219% (1206/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.170 | Acc: 94.105% (1325/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.166 | Acc: 94.206% (1447/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 891ms | Loss: 0.168 | Acc: 94.111% (1566/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 965ms | Loss: 0.166 | Acc: 94.196% (1688/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s40ms | Loss: 0.170 | Acc: 93.958% (1804/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s114ms | Loss: 0.172 | Acc: 93.848% (1922/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s189ms | Loss: 0.175 | Acc: 93.796% (2041/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s264ms | Loss: 0.179 | Acc: 93.663% (2158/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s339ms | Loss: 0.180 | Acc: 93.750% (2280/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s413ms | Loss: 0.182 | Acc: 93.672% (2398/2560)                                                              20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s487ms | Loss: 0.183 | Acc: 93.750% (2520/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.182 | Acc: 93.821% (2642/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s635ms | Loss: 0.182 | Acc: 93.852% (2763/2944)                                                              23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s709ms | Loss: 0.183 | Acc: 93.848% (2883/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s783ms | Loss: 0.186 | Acc: 93.625% (2996/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s857ms | Loss: 0.184 | Acc: 93.660% (3117/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s932ms | Loss: 0.184 | Acc: 93.605% (3235/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s8ms | Loss: 0.188 | Acc: 93.499% (3351/3584)                                                                28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s85ms | Loss: 0.189 | Acc: 93.400% (3467/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s159ms | Loss: 0.191 | Acc: 93.281% (3582/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s234ms | Loss: 0.188 | Acc: 93.397% (3706/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s308ms | Loss: 0.189 | Acc: 93.359% (3824/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s382ms | Loss: 0.189 | Acc: 93.348% (3943/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s457ms | Loss: 0.188 | Acc: 93.382% (4064/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s531ms | Loss: 0.187 | Acc: 93.460% (4187/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s605ms | Loss: 0.187 | Acc: 93.381% (4303/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s679ms | Loss: 0.189 | Acc: 93.349% (4421/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s753ms | Loss: 0.189 | Acc: 93.318% (4539/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s828ms | Loss: 0.189 | Acc: 93.369% (4661/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s902ms | Loss: 0.188 | Acc: 93.418% (4783/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s977ms | Loss: 0.189 | Acc: 93.369% (4900/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s52ms | Loss: 0.190 | Acc: 93.359% (5019/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s127ms | Loss: 0.193 | Acc: 93.314% (5136/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s201ms | Loss: 0.195 | Acc: 93.253% (5252/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s275ms | Loss: 0.199 | Acc: 93.125% (5364/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s349ms | Loss: 0.200 | Acc: 93.054% (5479/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s423ms | Loss: 0.200 | Acc: 93.102% (5601/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s497ms | Loss: 0.200 | Acc: 93.066% (5718/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s572ms | Loss: 0.200 | Acc: 93.112% (5840/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s647ms | Loss: 0.200 | Acc: 93.125% (5960/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.629 | Acc: 57.000% (57/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.368 | Acc: 61.500% (123/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.113 | Acc: 67.333% (202/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.045 | Acc: 70.000% (280/400)                                                                   4/13 
 [====================>............................................]  Step: 22ms | Tot: 85ms | Loss: 0.975 | Acc: 72.200% (361/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 104ms | Loss: 0.896 | Acc: 73.833% (443/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 125ms | Loss: 0.877 | Acc: 75.000% (525/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.815 | Acc: 76.500% (612/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 167ms | Loss: 0.783 | Acc: 77.444% (697/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 187ms | Loss: 0.765 | Acc: 78.000% (780/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 207ms | Loss: 0.724 | Acc: 79.182% (871/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.696 | Acc: 79.750% (957/1200)                                                                 12/13 
 [============================================================>....]  Step: 17ms | Tot: 244ms | Loss: 0.678 | Acc: 80.156% (1026/1280)                                                                13/13 

Epoch: 55
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.075 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.122 | Acc: 96.484% (247/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.140 | Acc: 95.312% (366/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.157 | Acc: 94.531% (484/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.176 | Acc: 93.594% (599/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 368ms | Loss: 0.183 | Acc: 93.359% (717/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.174 | Acc: 93.527% (838/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.168 | Acc: 93.945% (962/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.172 | Acc: 93.750% (1080/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 666ms | Loss: 0.175 | Acc: 93.594% (1198/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 741ms | Loss: 0.173 | Acc: 93.608% (1318/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 815ms | Loss: 0.175 | Acc: 93.359% (1434/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 891ms | Loss: 0.174 | Acc: 93.389% (1554/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 965ms | Loss: 0.169 | Acc: 93.694% (1679/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s39ms | Loss: 0.178 | Acc: 93.438% (1794/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s113ms | Loss: 0.177 | Acc: 93.506% (1915/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s187ms | Loss: 0.182 | Acc: 93.428% (2033/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s261ms | Loss: 0.181 | Acc: 93.403% (2152/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s336ms | Loss: 0.179 | Acc: 93.544% (2275/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s410ms | Loss: 0.183 | Acc: 93.438% (2392/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s485ms | Loss: 0.182 | Acc: 93.564% (2515/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s559ms | Loss: 0.180 | Acc: 93.714% (2639/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s633ms | Loss: 0.182 | Acc: 93.682% (2758/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s708ms | Loss: 0.186 | Acc: 93.587% (2875/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s782ms | Loss: 0.186 | Acc: 93.531% (2993/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s857ms | Loss: 0.186 | Acc: 93.540% (3113/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s932ms | Loss: 0.183 | Acc: 93.663% (3237/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s6ms | Loss: 0.183 | Acc: 93.722% (3359/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s80ms | Loss: 0.180 | Acc: 93.804% (3482/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s154ms | Loss: 0.180 | Acc: 93.802% (3602/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s229ms | Loss: 0.180 | Acc: 93.876% (3725/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s304ms | Loss: 0.182 | Acc: 93.750% (3840/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s379ms | Loss: 0.182 | Acc: 93.797% (3962/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s453ms | Loss: 0.182 | Acc: 93.773% (4081/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s527ms | Loss: 0.181 | Acc: 93.817% (4203/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s602ms | Loss: 0.181 | Acc: 93.880% (4326/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s676ms | Loss: 0.181 | Acc: 93.834% (4444/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s751ms | Loss: 0.185 | Acc: 93.771% (4561/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s826ms | Loss: 0.184 | Acc: 93.810% (4683/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s900ms | Loss: 0.185 | Acc: 93.730% (4799/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s974ms | Loss: 0.184 | Acc: 93.769% (4921/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s49ms | Loss: 0.184 | Acc: 93.787% (5042/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s123ms | Loss: 0.183 | Acc: 93.823% (5164/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s198ms | Loss: 0.183 | Acc: 93.821% (5284/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s272ms | Loss: 0.183 | Acc: 93.837% (5405/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s346ms | Loss: 0.185 | Acc: 93.750% (5520/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s421ms | Loss: 0.187 | Acc: 93.650% (5634/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s494ms | Loss: 0.186 | Acc: 93.685% (5756/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s568ms | Loss: 0.187 | Acc: 93.638% (5873/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s642ms | Loss: 0.189 | Acc: 93.531% (5986/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.174 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.057 | Acc: 69.000% (138/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.910 | Acc: 73.667% (221/300)                                                                   3/13 
 [===============>.................................................]  Step: 22ms | Tot: 65ms | Loss: 0.819 | Acc: 76.750% (307/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 85ms | Loss: 0.770 | Acc: 77.400% (387/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 105ms | Loss: 0.723 | Acc: 78.833% (473/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 125ms | Loss: 0.707 | Acc: 79.571% (557/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.668 | Acc: 80.625% (645/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.671 | Acc: 80.556% (725/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.649 | Acc: 81.400% (814/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.627 | Acc: 81.727% (899/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.624 | Acc: 82.000% (984/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.631 | Acc: 82.031% (1050/1280)                                                                13/13 
Saving..

Epoch: 56
 [>................................................................]  Step: 262ms | Tot: 0ms | Loss: 0.219 | Acc: 95.312% (122/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.184 | Acc: 94.141% (241/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.210 | Acc: 93.750% (360/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.221 | Acc: 92.969% (476/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.209 | Acc: 93.594% (599/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.199 | Acc: 93.750% (720/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.191 | Acc: 93.862% (841/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.190 | Acc: 93.848% (961/1024)                                                                 8/50 
 [==========>......................................................]  Step: 75ms | Tot: 594ms | Loss: 0.201 | Acc: 93.403% (1076/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.199 | Acc: 93.438% (1196/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.206 | Acc: 93.040% (1310/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.201 | Acc: 93.034% (1429/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 891ms | Loss: 0.204 | Acc: 92.969% (1547/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 965ms | Loss: 0.216 | Acc: 92.690% (1661/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s40ms | Loss: 0.218 | Acc: 92.500% (1776/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s115ms | Loss: 0.215 | Acc: 92.578% (1896/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s189ms | Loss: 0.222 | Acc: 92.279% (2008/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s263ms | Loss: 0.218 | Acc: 92.535% (2132/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s338ms | Loss: 0.220 | Acc: 92.393% (2247/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s412ms | Loss: 0.216 | Acc: 92.539% (2369/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s486ms | Loss: 0.215 | Acc: 92.597% (2489/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s562ms | Loss: 0.213 | Acc: 92.685% (2610/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s636ms | Loss: 0.212 | Acc: 92.765% (2731/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s710ms | Loss: 0.217 | Acc: 92.578% (2844/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s785ms | Loss: 0.217 | Acc: 92.594% (2963/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s859ms | Loss: 0.213 | Acc: 92.758% (3087/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s934ms | Loss: 0.211 | Acc: 92.824% (3208/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s9ms | Loss: 0.212 | Acc: 92.718% (3323/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s84ms | Loss: 0.211 | Acc: 92.672% (3440/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s158ms | Loss: 0.211 | Acc: 92.604% (3556/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s232ms | Loss: 0.208 | Acc: 92.742% (3680/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s306ms | Loss: 0.208 | Acc: 92.725% (3798/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s381ms | Loss: 0.210 | Acc: 92.685% (3915/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s455ms | Loss: 0.210 | Acc: 92.693% (4034/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s529ms | Loss: 0.210 | Acc: 92.679% (4152/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s604ms | Loss: 0.209 | Acc: 92.622% (4268/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s679ms | Loss: 0.208 | Acc: 92.673% (4389/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s754ms | Loss: 0.208 | Acc: 92.743% (4511/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s829ms | Loss: 0.207 | Acc: 92.788% (4632/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s903ms | Loss: 0.208 | Acc: 92.734% (4748/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s977ms | Loss: 0.207 | Acc: 92.778% (4869/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s51ms | Loss: 0.207 | Acc: 92.801% (4989/5376)                                                               42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s125ms | Loss: 0.207 | Acc: 92.733% (5104/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s200ms | Loss: 0.206 | Acc: 92.809% (5227/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s274ms | Loss: 0.207 | Acc: 92.778% (5344/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s348ms | Loss: 0.207 | Acc: 92.765% (5462/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s422ms | Loss: 0.208 | Acc: 92.753% (5580/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s497ms | Loss: 0.209 | Acc: 92.708% (5696/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s574ms | Loss: 0.210 | Acc: 92.650% (5811/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s649ms | Loss: 0.208 | Acc: 92.703% (5933/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.662 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.455 | Acc: 62.500% (125/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.102 | Acc: 71.000% (213/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.944 | Acc: 74.000% (296/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.852 | Acc: 75.600% (378/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.780 | Acc: 77.833% (467/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.740 | Acc: 78.429% (549/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.702 | Acc: 79.500% (636/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.694 | Acc: 80.111% (721/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.675 | Acc: 80.800% (808/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.644 | Acc: 81.636% (898/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.628 | Acc: 82.000% (984/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.612 | Acc: 82.500% (1056/1280)                                                                13/13 
Saving..

Epoch: 57
 [>................................................................]  Step: 268ms | Tot: 0ms | Loss: 0.171 | Acc: 95.312% (122/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.205 | Acc: 92.578% (237/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.206 | Acc: 92.708% (356/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.203 | Acc: 92.969% (476/512)                                                                  4/50 
 [=====>...........................................................]  Step: 83ms | Tot: 304ms | Loss: 0.194 | Acc: 92.969% (595/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 379ms | Loss: 0.193 | Acc: 92.708% (712/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 454ms | Loss: 0.193 | Acc: 92.857% (832/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 529ms | Loss: 0.183 | Acc: 93.457% (957/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 603ms | Loss: 0.188 | Acc: 93.316% (1075/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 677ms | Loss: 0.185 | Acc: 93.438% (1196/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 751ms | Loss: 0.186 | Acc: 93.324% (1314/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 826ms | Loss: 0.187 | Acc: 93.294% (1433/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 900ms | Loss: 0.184 | Acc: 93.269% (1552/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 974ms | Loss: 0.185 | Acc: 93.080% (1668/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s49ms | Loss: 0.182 | Acc: 93.229% (1790/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s125ms | Loss: 0.185 | Acc: 93.115% (1907/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s201ms | Loss: 0.182 | Acc: 93.153% (2027/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s277ms | Loss: 0.179 | Acc: 93.273% (2149/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s352ms | Loss: 0.180 | Acc: 93.339% (2270/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s427ms | Loss: 0.179 | Acc: 93.398% (2391/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s501ms | Loss: 0.181 | Acc: 93.304% (2508/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s575ms | Loss: 0.184 | Acc: 93.217% (2625/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s649ms | Loss: 0.182 | Acc: 93.376% (2749/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s723ms | Loss: 0.180 | Acc: 93.490% (2872/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s797ms | Loss: 0.183 | Acc: 93.406% (2989/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s873ms | Loss: 0.180 | Acc: 93.480% (3111/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s949ms | Loss: 0.179 | Acc: 93.576% (3234/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s26ms | Loss: 0.178 | Acc: 93.583% (3354/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s101ms | Loss: 0.180 | Acc: 93.508% (3471/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s175ms | Loss: 0.178 | Acc: 93.594% (3594/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s249ms | Loss: 0.179 | Acc: 93.624% (3715/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s325ms | Loss: 0.176 | Acc: 93.799% (3842/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.176 | Acc: 93.821% (3963/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s473ms | Loss: 0.180 | Acc: 93.704% (4078/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s548ms | Loss: 0.183 | Acc: 93.549% (4191/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s623ms | Loss: 0.185 | Acc: 93.490% (4308/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s697ms | Loss: 0.184 | Acc: 93.539% (4430/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s772ms | Loss: 0.185 | Acc: 93.565% (4551/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s846ms | Loss: 0.185 | Acc: 93.490% (4667/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s921ms | Loss: 0.185 | Acc: 93.496% (4787/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s995ms | Loss: 0.184 | Acc: 93.540% (4909/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s72ms | Loss: 0.184 | Acc: 93.545% (5029/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s146ms | Loss: 0.186 | Acc: 93.496% (5146/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s220ms | Loss: 0.188 | Acc: 93.466% (5264/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s297ms | Loss: 0.188 | Acc: 93.438% (5382/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s372ms | Loss: 0.188 | Acc: 93.427% (5501/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s447ms | Loss: 0.186 | Acc: 93.501% (5625/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.187 | Acc: 93.506% (5745/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s596ms | Loss: 0.185 | Acc: 93.543% (5867/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s671ms | Loss: 0.186 | Acc: 93.531% (5986/6400)                                                              50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 1.563 | Acc: 60.000% (60/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.436 | Acc: 64.000% (128/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.249 | Acc: 67.000% (201/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 1.177 | Acc: 69.750% (279/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 1.083 | Acc: 71.400% (357/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 1.033 | Acc: 71.667% (430/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 125ms | Loss: 1.001 | Acc: 72.571% (508/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.947 | Acc: 73.750% (590/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.935 | Acc: 74.444% (670/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.893 | Acc: 75.500% (755/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 207ms | Loss: 0.842 | Acc: 76.818% (845/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 227ms | Loss: 0.808 | Acc: 77.583% (931/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.789 | Acc: 78.125% (1000/1280)                                                                13/13 

Epoch: 58
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.124 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.158 | Acc: 94.141% (241/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.182 | Acc: 93.229% (358/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.189 | Acc: 93.555% (479/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.188 | Acc: 94.062% (602/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 372ms | Loss: 0.192 | Acc: 93.880% (721/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 447ms | Loss: 0.192 | Acc: 93.415% (837/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.194 | Acc: 93.359% (956/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.190 | Acc: 93.490% (1077/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.186 | Acc: 93.516% (1197/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.189 | Acc: 93.395% (1315/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.203 | Acc: 93.164% (1431/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 893ms | Loss: 0.203 | Acc: 93.329% (1553/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 967ms | Loss: 0.205 | Acc: 93.248% (1671/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.205 | Acc: 93.073% (1787/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.202 | Acc: 93.115% (1907/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s195ms | Loss: 0.201 | Acc: 93.153% (2027/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s272ms | Loss: 0.203 | Acc: 93.099% (2145/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s347ms | Loss: 0.204 | Acc: 93.092% (2264/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.202 | Acc: 93.125% (2384/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s495ms | Loss: 0.204 | Acc: 93.118% (2503/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s569ms | Loss: 0.201 | Acc: 93.217% (2625/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s643ms | Loss: 0.200 | Acc: 93.207% (2744/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s717ms | Loss: 0.199 | Acc: 93.197% (2863/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s792ms | Loss: 0.197 | Acc: 93.188% (2982/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s867ms | Loss: 0.195 | Acc: 93.209% (3102/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s941ms | Loss: 0.197 | Acc: 93.084% (3217/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s16ms | Loss: 0.197 | Acc: 93.025% (3334/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s92ms | Loss: 0.197 | Acc: 93.023% (3453/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s167ms | Loss: 0.197 | Acc: 93.047% (3573/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s241ms | Loss: 0.197 | Acc: 93.070% (3693/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s316ms | Loss: 0.199 | Acc: 93.018% (3810/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s390ms | Loss: 0.197 | Acc: 93.063% (3931/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s464ms | Loss: 0.200 | Acc: 92.992% (4047/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s539ms | Loss: 0.197 | Acc: 93.080% (4170/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s614ms | Loss: 0.201 | Acc: 93.056% (4288/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s689ms | Loss: 0.200 | Acc: 93.053% (4407/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s763ms | Loss: 0.200 | Acc: 93.051% (4526/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s838ms | Loss: 0.201 | Acc: 92.969% (4641/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s913ms | Loss: 0.202 | Acc: 92.910% (4757/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s988ms | Loss: 0.202 | Acc: 92.931% (4877/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s63ms | Loss: 0.202 | Acc: 92.932% (4996/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s138ms | Loss: 0.200 | Acc: 93.005% (5119/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s212ms | Loss: 0.200 | Acc: 92.987% (5237/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s287ms | Loss: 0.202 | Acc: 92.951% (5354/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s362ms | Loss: 0.203 | Acc: 92.918% (5471/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s437ms | Loss: 0.203 | Acc: 92.902% (5589/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s513ms | Loss: 0.202 | Acc: 92.936% (5710/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s588ms | Loss: 0.203 | Acc: 92.905% (5827/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s662ms | Loss: 0.202 | Acc: 92.984% (5951/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.634 | Acc: 58.000% (58/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.480 | Acc: 62.500% (125/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.153 | Acc: 69.667% (209/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.996 | Acc: 73.000% (292/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.889 | Acc: 76.000% (380/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.795 | Acc: 78.333% (470/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.754 | Acc: 78.714% (551/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.706 | Acc: 79.625% (637/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.691 | Acc: 80.000% (720/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.677 | Acc: 80.700% (807/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.644 | Acc: 81.545% (897/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.636 | Acc: 81.667% (980/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.604 | Acc: 82.266% (1053/1280)                                                                13/13 

Epoch: 59
 [>................................................................]  Step: 195ms | Tot: 0ms | Loss: 0.212 | Acc: 92.969% (119/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.189 | Acc: 93.750% (240/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.179 | Acc: 94.010% (361/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.163 | Acc: 94.922% (486/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.174 | Acc: 94.062% (602/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.186 | Acc: 93.880% (721/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 445ms | Loss: 0.190 | Acc: 93.750% (840/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.193 | Acc: 93.652% (959/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.194 | Acc: 93.490% (1077/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.193 | Acc: 93.438% (1196/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.187 | Acc: 93.608% (1318/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 819ms | Loss: 0.182 | Acc: 93.750% (1440/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.180 | Acc: 93.870% (1562/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 968ms | Loss: 0.177 | Acc: 93.973% (1684/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s42ms | Loss: 0.172 | Acc: 94.219% (1809/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s116ms | Loss: 0.171 | Acc: 94.189% (1929/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.170 | Acc: 94.210% (2050/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s266ms | Loss: 0.170 | Acc: 94.227% (2171/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s341ms | Loss: 0.170 | Acc: 94.326% (2294/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s416ms | Loss: 0.171 | Acc: 94.297% (2414/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s492ms | Loss: 0.168 | Acc: 94.420% (2538/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.169 | Acc: 94.460% (2660/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s641ms | Loss: 0.169 | Acc: 94.395% (2779/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s715ms | Loss: 0.171 | Acc: 94.336% (2898/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s789ms | Loss: 0.169 | Acc: 94.375% (3020/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s864ms | Loss: 0.169 | Acc: 94.381% (3141/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s939ms | Loss: 0.170 | Acc: 94.300% (3259/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s14ms | Loss: 0.171 | Acc: 94.252% (3378/3584)                                                               28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s91ms | Loss: 0.171 | Acc: 94.235% (3498/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s167ms | Loss: 0.168 | Acc: 94.349% (3623/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s242ms | Loss: 0.171 | Acc: 94.229% (3739/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s317ms | Loss: 0.170 | Acc: 94.238% (3860/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s392ms | Loss: 0.171 | Acc: 94.247% (3981/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s466ms | Loss: 0.175 | Acc: 94.141% (4097/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s540ms | Loss: 0.174 | Acc: 94.152% (4218/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s615ms | Loss: 0.174 | Acc: 94.097% (4336/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s689ms | Loss: 0.173 | Acc: 94.151% (4459/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s763ms | Loss: 0.173 | Acc: 94.141% (4579/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s839ms | Loss: 0.174 | Acc: 94.071% (4696/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s914ms | Loss: 0.173 | Acc: 94.062% (4816/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s989ms | Loss: 0.172 | Acc: 94.169% (4942/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s64ms | Loss: 0.172 | Acc: 94.159% (5062/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s138ms | Loss: 0.171 | Acc: 94.204% (5185/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s213ms | Loss: 0.171 | Acc: 94.212% (5306/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s287ms | Loss: 0.170 | Acc: 94.271% (5430/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s361ms | Loss: 0.169 | Acc: 94.327% (5554/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s435ms | Loss: 0.170 | Acc: 94.315% (5674/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s510ms | Loss: 0.170 | Acc: 94.336% (5796/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s584ms | Loss: 0.171 | Acc: 94.340% (5917/6272)                                                              49/50 
 [===============================================================>.]  Step: 77ms | Tot: 3s661ms | Loss: 0.171 | Acc: 94.312% (6036/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.039 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.015 | Acc: 68.500% (137/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.849 | Acc: 74.667% (224/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 65ms | Loss: 0.796 | Acc: 75.750% (303/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 85ms | Loss: 0.751 | Acc: 77.000% (385/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 105ms | Loss: 0.720 | Acc: 78.000% (468/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 125ms | Loss: 0.717 | Acc: 78.429% (549/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 146ms | Loss: 0.675 | Acc: 79.375% (635/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 166ms | Loss: 0.647 | Acc: 80.000% (720/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 186ms | Loss: 0.615 | Acc: 80.900% (809/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.577 | Acc: 82.000% (902/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.555 | Acc: 82.583% (991/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.537 | Acc: 82.891% (1061/1280)                                                                13/13 
Saving..

Epoch: 60
 [>................................................................]  Step: 272ms | Tot: 0ms | Loss: 0.131 | Acc: 96.094% (123/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.139 | Acc: 95.312% (244/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.167 | Acc: 94.792% (364/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.178 | Acc: 94.336% (483/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.161 | Acc: 94.688% (606/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.156 | Acc: 94.792% (728/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 445ms | Loss: 0.162 | Acc: 94.866% (850/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 521ms | Loss: 0.166 | Acc: 94.824% (971/1024)                                                                 8/50 
 [==========>......................................................]  Step: 76ms | Tot: 598ms | Loss: 0.163 | Acc: 94.792% (1092/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 673ms | Loss: 0.162 | Acc: 94.844% (1214/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 748ms | Loss: 0.164 | Acc: 94.744% (1334/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 823ms | Loss: 0.160 | Acc: 94.922% (1458/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 897ms | Loss: 0.160 | Acc: 94.952% (1580/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 971ms | Loss: 0.161 | Acc: 94.810% (1699/1792)                                                                14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s45ms | Loss: 0.161 | Acc: 94.740% (1819/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s119ms | Loss: 0.160 | Acc: 94.873% (1943/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.158 | Acc: 94.945% (2066/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s270ms | Loss: 0.157 | Acc: 94.922% (2187/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s346ms | Loss: 0.153 | Acc: 94.984% (2310/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s421ms | Loss: 0.152 | Acc: 94.961% (2431/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s495ms | Loss: 0.151 | Acc: 94.940% (2552/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s571ms | Loss: 0.153 | Acc: 94.957% (2674/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s645ms | Loss: 0.158 | Acc: 94.769% (2790/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s720ms | Loss: 0.161 | Acc: 94.596% (2906/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s794ms | Loss: 0.163 | Acc: 94.562% (3026/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s868ms | Loss: 0.162 | Acc: 94.621% (3149/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.162 | Acc: 94.589% (3269/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s17ms | Loss: 0.162 | Acc: 94.615% (3391/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s92ms | Loss: 0.162 | Acc: 94.585% (3511/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s168ms | Loss: 0.166 | Acc: 94.453% (3627/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s242ms | Loss: 0.166 | Acc: 94.506% (3750/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s317ms | Loss: 0.165 | Acc: 94.556% (3873/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s392ms | Loss: 0.165 | Acc: 94.508% (3992/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s466ms | Loss: 0.166 | Acc: 94.508% (4113/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s542ms | Loss: 0.165 | Acc: 94.598% (4238/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s617ms | Loss: 0.164 | Acc: 94.618% (4360/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s693ms | Loss: 0.166 | Acc: 94.510% (4476/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s768ms | Loss: 0.164 | Acc: 94.552% (4599/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s843ms | Loss: 0.164 | Acc: 94.591% (4722/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s918ms | Loss: 0.162 | Acc: 94.668% (4847/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s992ms | Loss: 0.162 | Acc: 94.646% (4967/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s67ms | Loss: 0.163 | Acc: 94.606% (5086/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s141ms | Loss: 0.163 | Acc: 94.658% (5210/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s216ms | Loss: 0.163 | Acc: 94.638% (5330/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s290ms | Loss: 0.164 | Acc: 94.549% (5446/5760)                                                              45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s364ms | Loss: 0.164 | Acc: 94.548% (5567/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s439ms | Loss: 0.163 | Acc: 94.548% (5688/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s514ms | Loss: 0.162 | Acc: 94.580% (5811/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s591ms | Loss: 0.162 | Acc: 94.579% (5932/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s666ms | Loss: 0.164 | Acc: 94.516% (6049/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.694 | Acc: 57.000% (57/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.546 | Acc: 60.000% (120/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.224 | Acc: 65.667% (197/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.086 | Acc: 70.250% (281/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.021 | Acc: 72.200% (361/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.940 | Acc: 74.333% (446/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.903 | Acc: 75.286% (527/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.871 | Acc: 76.250% (610/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.838 | Acc: 77.778% (700/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.818 | Acc: 78.500% (785/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.771 | Acc: 79.818% (878/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.736 | Acc: 80.417% (965/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.711 | Acc: 81.016% (1037/1280)                                                                13/13 

Epoch: 61
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.129 | Acc: 95.312% (122/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.140 | Acc: 94.141% (241/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.159 | Acc: 93.490% (359/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.144 | Acc: 94.141% (482/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.153 | Acc: 93.750% (600/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.149 | Acc: 94.010% (722/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.143 | Acc: 94.196% (844/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.134 | Acc: 94.629% (969/1024)                                                                 8/50 
 [==========>......................................................]  Step: 75ms | Tot: 595ms | Loss: 0.151 | Acc: 94.097% (1084/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 671ms | Loss: 0.165 | Acc: 93.359% (1195/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 747ms | Loss: 0.159 | Acc: 93.750% (1320/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 823ms | Loss: 0.159 | Acc: 93.815% (1441/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 898ms | Loss: 0.159 | Acc: 93.990% (1564/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 973ms | Loss: 0.156 | Acc: 94.141% (1687/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.153 | Acc: 94.323% (1811/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s121ms | Loss: 0.154 | Acc: 94.287% (1931/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.153 | Acc: 94.301% (2052/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s271ms | Loss: 0.152 | Acc: 94.358% (2174/2304)                                                              18/50 
 [=======================>.........................................]  Step: 77ms | Tot: 1s348ms | Loss: 0.152 | Acc: 94.408% (2296/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s424ms | Loss: 0.150 | Acc: 94.531% (2420/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s500ms | Loss: 0.150 | Acc: 94.494% (2540/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s574ms | Loss: 0.148 | Acc: 94.602% (2664/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s649ms | Loss: 0.147 | Acc: 94.633% (2786/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s723ms | Loss: 0.148 | Acc: 94.629% (2907/3072)                                                              24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s797ms | Loss: 0.145 | Acc: 94.719% (3031/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.144 | Acc: 94.832% (3156/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s945ms | Loss: 0.143 | Acc: 94.907% (3280/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 2s19ms | Loss: 0.142 | Acc: 94.922% (3402/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s94ms | Loss: 0.141 | Acc: 94.989% (3526/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s168ms | Loss: 0.140 | Acc: 95.026% (3649/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s243ms | Loss: 0.139 | Acc: 95.060% (3772/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s318ms | Loss: 0.140 | Acc: 94.995% (3891/4096)                                                              32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s394ms | Loss: 0.138 | Acc: 95.028% (4014/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s469ms | Loss: 0.138 | Acc: 95.037% (4136/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s543ms | Loss: 0.136 | Acc: 95.156% (4263/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s617ms | Loss: 0.135 | Acc: 95.161% (4385/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s691ms | Loss: 0.134 | Acc: 95.165% (4507/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s766ms | Loss: 0.136 | Acc: 95.127% (4627/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s840ms | Loss: 0.137 | Acc: 95.092% (4747/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s914ms | Loss: 0.138 | Acc: 95.059% (4867/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s989ms | Loss: 0.138 | Acc: 95.008% (4986/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s64ms | Loss: 0.138 | Acc: 94.959% (5105/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s140ms | Loss: 0.139 | Acc: 94.967% (5227/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s214ms | Loss: 0.140 | Acc: 94.904% (5345/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s289ms | Loss: 0.140 | Acc: 94.913% (5467/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s365ms | Loss: 0.141 | Acc: 94.871% (5586/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s439ms | Loss: 0.140 | Acc: 94.864% (5707/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s514ms | Loss: 0.141 | Acc: 94.840% (5827/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s589ms | Loss: 0.142 | Acc: 94.770% (5944/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s663ms | Loss: 0.143 | Acc: 94.734% (6063/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.390 | Acc: 63.000% (63/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.357 | Acc: 63.500% (127/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.225 | Acc: 68.333% (205/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.127 | Acc: 70.750% (283/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.030 | Acc: 72.200% (361/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.980 | Acc: 73.167% (439/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.961 | Acc: 74.143% (519/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.927 | Acc: 75.250% (602/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.889 | Acc: 76.222% (686/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.852 | Acc: 76.700% (767/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.806 | Acc: 77.818% (856/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.780 | Acc: 78.667% (944/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.761 | Acc: 79.141% (1013/1280)                                                                13/13 

Epoch: 62
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.083 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.092 | Acc: 97.656% (250/256)                                                                   2/50 
 [==>..............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.140 | Acc: 95.312% (366/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 223ms | Loss: 0.154 | Acc: 94.727% (485/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.150 | Acc: 94.688% (606/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 371ms | Loss: 0.155 | Acc: 94.531% (726/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.158 | Acc: 94.196% (844/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.152 | Acc: 94.434% (967/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.151 | Acc: 94.271% (1086/1152)                                                                9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 668ms | Loss: 0.146 | Acc: 94.609% (1211/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.152 | Acc: 94.389% (1329/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.151 | Acc: 94.466% (1451/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 894ms | Loss: 0.147 | Acc: 94.651% (1575/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 970ms | Loss: 0.148 | Acc: 94.754% (1698/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s45ms | Loss: 0.148 | Acc: 94.896% (1822/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s122ms | Loss: 0.146 | Acc: 94.824% (1942/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s196ms | Loss: 0.144 | Acc: 94.899% (2065/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s271ms | Loss: 0.143 | Acc: 94.922% (2187/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s346ms | Loss: 0.145 | Acc: 94.819% (2306/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s421ms | Loss: 0.142 | Acc: 95.000% (2432/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s497ms | Loss: 0.141 | Acc: 95.015% (2554/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s572ms | Loss: 0.145 | Acc: 94.922% (2673/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.144 | Acc: 94.973% (2796/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.142 | Acc: 95.052% (2920/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s798ms | Loss: 0.143 | Acc: 95.062% (3042/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s872ms | Loss: 0.140 | Acc: 95.132% (3166/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s946ms | Loss: 0.139 | Acc: 95.139% (3288/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s20ms | Loss: 0.141 | Acc: 95.145% (3410/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s94ms | Loss: 0.141 | Acc: 95.124% (3531/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s170ms | Loss: 0.143 | Acc: 95.078% (3651/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s245ms | Loss: 0.143 | Acc: 95.060% (3772/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s321ms | Loss: 0.144 | Acc: 94.995% (3891/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s396ms | Loss: 0.147 | Acc: 94.863% (4007/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s472ms | Loss: 0.150 | Acc: 94.738% (4123/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s547ms | Loss: 0.151 | Acc: 94.754% (4245/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s621ms | Loss: 0.150 | Acc: 94.792% (4368/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s696ms | Loss: 0.148 | Acc: 94.911% (4495/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s770ms | Loss: 0.149 | Acc: 94.881% (4615/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s845ms | Loss: 0.149 | Acc: 94.852% (4735/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s919ms | Loss: 0.150 | Acc: 94.824% (4855/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s994ms | Loss: 0.154 | Acc: 94.703% (4970/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s69ms | Loss: 0.158 | Acc: 94.568% (5084/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s146ms | Loss: 0.163 | Acc: 94.477% (5200/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s221ms | Loss: 0.164 | Acc: 94.407% (5317/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s296ms | Loss: 0.164 | Acc: 94.410% (5438/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s371ms | Loss: 0.163 | Acc: 94.429% (5560/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s446ms | Loss: 0.165 | Acc: 94.365% (5677/6016)                                                              47/50 
 [=============================================================>...]  Step: 78ms | Tot: 3s525ms | Loss: 0.165 | Acc: 94.287% (5793/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s600ms | Loss: 0.165 | Acc: 94.308% (5915/6272)                                                              49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s676ms | Loss: 0.168 | Acc: 94.250% (6032/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.429 | Acc: 51.000% (51/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.994 | Acc: 57.000% (114/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.621 | Acc: 64.000% (192/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.401 | Acc: 68.250% (273/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.242 | Acc: 70.400% (352/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.158 | Acc: 71.500% (429/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 1.117 | Acc: 72.000% (504/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 1.027 | Acc: 74.000% (592/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 1.046 | Acc: 74.333% (669/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 1.003 | Acc: 74.700% (747/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.963 | Acc: 75.000% (825/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.962 | Acc: 75.250% (903/1200)                                                                 12/13 
 [============================================================>....]  Step: 17ms | Tot: 242ms | Loss: 0.955 | Acc: 75.469% (966/1280)                                                                 13/13 

Epoch: 63
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.184 | Acc: 93.750% (120/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.205 | Acc: 92.969% (238/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.219 | Acc: 92.708% (356/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.207 | Acc: 92.969% (476/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.202 | Acc: 93.594% (599/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.193 | Acc: 93.750% (720/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.203 | Acc: 93.415% (837/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 517ms | Loss: 0.205 | Acc: 93.164% (954/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 591ms | Loss: 0.214 | Acc: 92.708% (1068/1152)                                                                9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 668ms | Loss: 0.209 | Acc: 93.047% (1191/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.211 | Acc: 92.898% (1308/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.207 | Acc: 92.969% (1428/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 893ms | Loss: 0.203 | Acc: 93.029% (1548/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.201 | Acc: 93.025% (1667/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s44ms | Loss: 0.199 | Acc: 93.177% (1789/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s119ms | Loss: 0.200 | Acc: 93.164% (1908/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s194ms | Loss: 0.199 | Acc: 93.244% (2029/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s267ms | Loss: 0.198 | Acc: 93.186% (2147/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s342ms | Loss: 0.197 | Acc: 93.298% (2269/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s416ms | Loss: 0.196 | Acc: 93.281% (2388/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s490ms | Loss: 0.196 | Acc: 93.229% (2506/2688)                                                              21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s564ms | Loss: 0.195 | Acc: 93.324% (2628/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s639ms | Loss: 0.195 | Acc: 93.308% (2747/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s715ms | Loss: 0.195 | Acc: 93.294% (2866/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s791ms | Loss: 0.192 | Acc: 93.469% (2991/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s866ms | Loss: 0.192 | Acc: 93.450% (3110/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s942ms | Loss: 0.189 | Acc: 93.605% (3235/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s17ms | Loss: 0.195 | Acc: 93.527% (3352/3584)                                                               28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s91ms | Loss: 0.193 | Acc: 93.615% (3475/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s165ms | Loss: 0.197 | Acc: 93.490% (3590/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s239ms | Loss: 0.198 | Acc: 93.473% (3709/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s313ms | Loss: 0.198 | Acc: 93.481% (3829/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s388ms | Loss: 0.200 | Acc: 93.371% (3944/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s463ms | Loss: 0.199 | Acc: 93.405% (4065/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s538ms | Loss: 0.198 | Acc: 93.460% (4187/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s613ms | Loss: 0.198 | Acc: 93.446% (4306/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s687ms | Loss: 0.197 | Acc: 93.476% (4427/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s761ms | Loss: 0.198 | Acc: 93.462% (4546/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s836ms | Loss: 0.198 | Acc: 93.450% (4665/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s912ms | Loss: 0.200 | Acc: 93.379% (4781/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s986ms | Loss: 0.198 | Acc: 93.407% (4902/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s61ms | Loss: 0.199 | Acc: 93.397% (5021/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s136ms | Loss: 0.199 | Acc: 93.350% (5138/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s211ms | Loss: 0.197 | Acc: 93.377% (5259/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s286ms | Loss: 0.198 | Acc: 93.333% (5376/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s361ms | Loss: 0.198 | Acc: 93.325% (5495/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s436ms | Loss: 0.198 | Acc: 93.318% (5614/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s510ms | Loss: 0.199 | Acc: 93.294% (5732/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s584ms | Loss: 0.200 | Acc: 93.272% (5850/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s659ms | Loss: 0.201 | Acc: 93.250% (5968/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.545 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.428 | Acc: 65.000% (130/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.297 | Acc: 65.667% (197/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 64ms | Loss: 1.189 | Acc: 68.500% (274/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 1.093 | Acc: 71.400% (357/500)                                                                   5/13 
 [=========================>.......................................]  Step: 21ms | Tot: 105ms | Loss: 1.027 | Acc: 72.667% (436/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 126ms | Loss: 0.994 | Acc: 73.857% (517/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 147ms | Loss: 0.949 | Acc: 74.750% (598/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 167ms | Loss: 0.909 | Acc: 75.556% (680/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 187ms | Loss: 0.886 | Acc: 76.100% (761/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 207ms | Loss: 0.836 | Acc: 77.273% (850/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 227ms | Loss: 0.815 | Acc: 77.917% (935/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.789 | Acc: 78.281% (1002/1280)                                                                13/13 

Epoch: 64
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.153 | Acc: 92.969% (119/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.141 | Acc: 94.531% (242/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.154 | Acc: 94.792% (364/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.168 | Acc: 94.141% (482/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.173 | Acc: 94.062% (602/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.170 | Acc: 94.010% (722/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.163 | Acc: 94.196% (844/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.157 | Acc: 94.336% (966/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.171 | Acc: 94.097% (1084/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.162 | Acc: 94.531% (1210/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.163 | Acc: 94.460% (1330/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.156 | Acc: 94.661% (1454/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.160 | Acc: 94.531% (1573/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 968ms | Loss: 0.160 | Acc: 94.754% (1698/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s44ms | Loss: 0.161 | Acc: 94.688% (1818/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.165 | Acc: 94.580% (1937/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.170 | Acc: 94.531% (2057/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s267ms | Loss: 0.169 | Acc: 94.575% (2179/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s342ms | Loss: 0.167 | Acc: 94.572% (2300/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s417ms | Loss: 0.167 | Acc: 94.453% (2418/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s491ms | Loss: 0.163 | Acc: 94.606% (2543/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s565ms | Loss: 0.165 | Acc: 94.602% (2664/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s640ms | Loss: 0.165 | Acc: 94.497% (2782/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s716ms | Loss: 0.162 | Acc: 94.661% (2908/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s793ms | Loss: 0.162 | Acc: 94.656% (3029/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s869ms | Loss: 0.162 | Acc: 94.591% (3148/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s944ms | Loss: 0.162 | Acc: 94.676% (3272/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s19ms | Loss: 0.161 | Acc: 94.754% (3396/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s94ms | Loss: 0.161 | Acc: 94.747% (3517/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s169ms | Loss: 0.161 | Acc: 94.714% (3637/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s243ms | Loss: 0.162 | Acc: 94.682% (3757/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s318ms | Loss: 0.160 | Acc: 94.775% (3882/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s392ms | Loss: 0.162 | Acc: 94.673% (3999/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s466ms | Loss: 0.161 | Acc: 94.715% (4122/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s541ms | Loss: 0.161 | Acc: 94.732% (4244/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s616ms | Loss: 0.161 | Acc: 94.727% (4365/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s692ms | Loss: 0.161 | Acc: 94.764% (4488/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s767ms | Loss: 0.160 | Acc: 94.778% (4610/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s842ms | Loss: 0.160 | Acc: 94.732% (4729/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s917ms | Loss: 0.161 | Acc: 94.707% (4849/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s991ms | Loss: 0.162 | Acc: 94.588% (4964/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s66ms | Loss: 0.163 | Acc: 94.606% (5086/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s140ms | Loss: 0.163 | Acc: 94.586% (5206/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s214ms | Loss: 0.163 | Acc: 94.567% (5326/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s289ms | Loss: 0.164 | Acc: 94.514% (5444/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s364ms | Loss: 0.164 | Acc: 94.531% (5566/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s439ms | Loss: 0.162 | Acc: 94.581% (5690/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s514ms | Loss: 0.161 | Acc: 94.613% (5813/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s588ms | Loss: 0.161 | Acc: 94.627% (5935/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s663ms | Loss: 0.161 | Acc: 94.609% (6055/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.792 | Acc: 53.000% (53/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.487 | Acc: 62.500% (125/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.169 | Acc: 70.667% (212/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.991 | Acc: 74.750% (299/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 0.920 | Acc: 76.400% (382/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 0.858 | Acc: 77.667% (466/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 124ms | Loss: 0.816 | Acc: 78.714% (551/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.766 | Acc: 80.000% (640/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.746 | Acc: 80.111% (721/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 0.724 | Acc: 80.700% (807/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.697 | Acc: 81.000% (891/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.695 | Acc: 81.000% (972/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.679 | Acc: 81.094% (1038/1280)                                                                13/13 

Epoch: 65
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.121 | Acc: 96.094% (123/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.114 | Acc: 96.094% (246/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.111 | Acc: 96.354% (370/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 224ms | Loss: 0.133 | Acc: 96.094% (492/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 299ms | Loss: 0.140 | Acc: 95.625% (612/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 374ms | Loss: 0.140 | Acc: 95.833% (736/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 449ms | Loss: 0.148 | Acc: 95.312% (854/896)                                                                  7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 526ms | Loss: 0.142 | Acc: 95.508% (978/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 600ms | Loss: 0.144 | Acc: 95.486% (1100/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 675ms | Loss: 0.158 | Acc: 95.078% (1217/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 749ms | Loss: 0.154 | Acc: 95.170% (1340/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 823ms | Loss: 0.154 | Acc: 95.117% (1461/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 897ms | Loss: 0.152 | Acc: 95.132% (1583/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 973ms | Loss: 0.148 | Acc: 95.257% (1707/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s49ms | Loss: 0.147 | Acc: 95.260% (1829/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s125ms | Loss: 0.148 | Acc: 95.264% (1951/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s200ms | Loss: 0.146 | Acc: 95.404% (2076/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s275ms | Loss: 0.151 | Acc: 95.269% (2195/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s349ms | Loss: 0.150 | Acc: 95.271% (2317/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s424ms | Loss: 0.150 | Acc: 95.234% (2438/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s499ms | Loss: 0.150 | Acc: 95.238% (2560/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s574ms | Loss: 0.158 | Acc: 94.993% (2675/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s648ms | Loss: 0.159 | Acc: 94.905% (2794/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s722ms | Loss: 0.160 | Acc: 94.824% (2913/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s798ms | Loss: 0.162 | Acc: 94.812% (3034/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s873ms | Loss: 0.163 | Acc: 94.802% (3155/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s949ms | Loss: 0.165 | Acc: 94.792% (3276/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s24ms | Loss: 0.166 | Acc: 94.615% (3391/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s99ms | Loss: 0.167 | Acc: 94.531% (3509/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s174ms | Loss: 0.166 | Acc: 94.531% (3630/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s249ms | Loss: 0.164 | Acc: 94.657% (3756/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s324ms | Loss: 0.166 | Acc: 94.604% (3875/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s398ms | Loss: 0.166 | Acc: 94.626% (3997/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.167 | Acc: 94.600% (4117/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s548ms | Loss: 0.168 | Acc: 94.598% (4238/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s623ms | Loss: 0.166 | Acc: 94.683% (4363/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.168 | Acc: 94.637% (4482/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.168 | Acc: 94.613% (4602/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.168 | Acc: 94.611% (4723/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s922ms | Loss: 0.167 | Acc: 94.609% (4844/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s997ms | Loss: 0.167 | Acc: 94.627% (4966/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s72ms | Loss: 0.170 | Acc: 94.568% (5084/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s146ms | Loss: 0.168 | Acc: 94.622% (5208/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s222ms | Loss: 0.169 | Acc: 94.585% (5327/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s297ms | Loss: 0.170 | Acc: 94.566% (5447/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s373ms | Loss: 0.170 | Acc: 94.548% (5567/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s449ms | Loss: 0.171 | Acc: 94.548% (5688/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s524ms | Loss: 0.173 | Acc: 94.450% (5803/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s600ms | Loss: 0.173 | Acc: 94.467% (5925/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.173 | Acc: 94.422% (6043/6400)                                                              50/50 
 [>................................................................]  Step: 129ms | Tot: 0ms | Loss: 1.771 | Acc: 56.000% (56/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.444 | Acc: 60.500% (121/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.125 | Acc: 68.667% (206/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 0.943 | Acc: 73.250% (293/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.831 | Acc: 75.800% (379/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.743 | Acc: 77.667% (466/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.729 | Acc: 78.429% (549/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.675 | Acc: 80.125% (641/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.665 | Acc: 80.667% (726/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.639 | Acc: 81.200% (812/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.604 | Acc: 82.091% (903/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.610 | Acc: 82.167% (986/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.589 | Acc: 82.578% (1057/1280)                                                                13/13 

Epoch: 66
 [>................................................................]  Step: 200ms | Tot: 0ms | Loss: 0.172 | Acc: 93.750% (120/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.156 | Acc: 95.312% (244/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.149 | Acc: 95.052% (365/384)                                                                  3/50 
 [===>.............................................................]  Step: 76ms | Tot: 223ms | Loss: 0.161 | Acc: 94.141% (482/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.160 | Acc: 93.750% (600/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.164 | Acc: 93.750% (720/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.175 | Acc: 93.304% (836/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 520ms | Loss: 0.166 | Acc: 93.652% (959/1024)                                                                 8/50 
 [==========>......................................................]  Step: 73ms | Tot: 594ms | Loss: 0.165 | Acc: 93.750% (1080/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.168 | Acc: 93.438% (1196/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.171 | Acc: 93.466% (1316/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.161 | Acc: 94.010% (1444/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 894ms | Loss: 0.159 | Acc: 94.111% (1566/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 970ms | Loss: 0.153 | Acc: 94.475% (1693/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s45ms | Loss: 0.158 | Acc: 94.375% (1812/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.163 | Acc: 94.092% (1927/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.161 | Acc: 94.210% (2050/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s272ms | Loss: 0.166 | Acc: 94.097% (2168/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s346ms | Loss: 0.167 | Acc: 94.079% (2288/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.173 | Acc: 93.867% (2403/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s495ms | Loss: 0.175 | Acc: 93.787% (2521/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s569ms | Loss: 0.173 | Acc: 93.857% (2643/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s644ms | Loss: 0.169 | Acc: 94.056% (2769/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s721ms | Loss: 0.168 | Acc: 94.076% (2890/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s797ms | Loss: 0.168 | Acc: 94.062% (3010/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.168 | Acc: 94.020% (3129/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s946ms | Loss: 0.166 | Acc: 94.126% (3253/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s21ms | Loss: 0.167 | Acc: 94.113% (3373/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s95ms | Loss: 0.168 | Acc: 94.127% (3494/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s169ms | Loss: 0.167 | Acc: 94.167% (3616/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s245ms | Loss: 0.168 | Acc: 94.153% (3736/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s319ms | Loss: 0.167 | Acc: 94.189% (3858/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s393ms | Loss: 0.168 | Acc: 94.152% (3977/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s469ms | Loss: 0.171 | Acc: 94.072% (4094/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s545ms | Loss: 0.170 | Acc: 94.085% (4215/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s622ms | Loss: 0.170 | Acc: 94.097% (4336/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s697ms | Loss: 0.169 | Acc: 94.109% (4457/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s771ms | Loss: 0.170 | Acc: 94.100% (4577/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s845ms | Loss: 0.171 | Acc: 94.111% (4698/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s920ms | Loss: 0.171 | Acc: 94.102% (4818/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s994ms | Loss: 0.170 | Acc: 94.131% (4940/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s68ms | Loss: 0.172 | Acc: 94.010% (5054/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s142ms | Loss: 0.170 | Acc: 94.077% (5178/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s218ms | Loss: 0.168 | Acc: 94.158% (5303/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s293ms | Loss: 0.168 | Acc: 94.132% (5422/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s368ms | Loss: 0.170 | Acc: 94.056% (5538/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s443ms | Loss: 0.169 | Acc: 94.116% (5662/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s517ms | Loss: 0.169 | Acc: 94.108% (5782/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s592ms | Loss: 0.170 | Acc: 94.053% (5899/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s666ms | Loss: 0.169 | Acc: 94.078% (6021/6400)                                                              50/50 
 [>................................................................]  Step: 133ms | Tot: 0ms | Loss: 1.871 | Acc: 48.000% (48/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.535 | Acc: 59.000% (118/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.218 | Acc: 65.333% (196/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.073 | Acc: 68.750% (275/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.959 | Acc: 72.200% (361/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.889 | Acc: 74.500% (447/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.865 | Acc: 75.000% (525/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.812 | Acc: 76.125% (609/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.813 | Acc: 76.556% (689/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.809 | Acc: 76.600% (766/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.766 | Acc: 77.727% (855/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.761 | Acc: 77.917% (935/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.746 | Acc: 78.203% (1001/1280)                                                                13/13 

Epoch: 67
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.133 | Acc: 93.750% (120/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.121 | Acc: 95.703% (245/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.166 | Acc: 94.271% (362/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.168 | Acc: 94.141% (482/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.160 | Acc: 94.531% (605/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.148 | Acc: 94.922% (729/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.141 | Acc: 95.312% (854/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.134 | Acc: 95.508% (978/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.129 | Acc: 95.747% (1103/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 667ms | Loss: 0.133 | Acc: 95.781% (1226/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 741ms | Loss: 0.128 | Acc: 95.952% (1351/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 815ms | Loss: 0.130 | Acc: 95.833% (1472/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 890ms | Loss: 0.133 | Acc: 95.733% (1593/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 967ms | Loss: 0.133 | Acc: 95.703% (1715/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.132 | Acc: 95.729% (1838/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.136 | Acc: 95.508% (1956/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.134 | Acc: 95.542% (2079/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s268ms | Loss: 0.137 | Acc: 95.399% (2198/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s342ms | Loss: 0.134 | Acc: 95.477% (2322/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s417ms | Loss: 0.132 | Acc: 95.586% (2447/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s491ms | Loss: 0.132 | Acc: 95.647% (2571/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.130 | Acc: 95.703% (2695/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s640ms | Loss: 0.129 | Acc: 95.720% (2818/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s715ms | Loss: 0.128 | Acc: 95.703% (2940/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s791ms | Loss: 0.128 | Acc: 95.688% (3062/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s866ms | Loss: 0.128 | Acc: 95.703% (3185/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s941ms | Loss: 0.128 | Acc: 95.689% (3307/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s17ms | Loss: 0.130 | Acc: 95.675% (3429/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s92ms | Loss: 0.130 | Acc: 95.690% (3552/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s166ms | Loss: 0.128 | Acc: 95.781% (3678/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s240ms | Loss: 0.129 | Acc: 95.741% (3799/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s314ms | Loss: 0.129 | Acc: 95.752% (3922/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s389ms | Loss: 0.130 | Acc: 95.762% (4045/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s464ms | Loss: 0.132 | Acc: 95.703% (4165/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s539ms | Loss: 0.130 | Acc: 95.781% (4291/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s614ms | Loss: 0.131 | Acc: 95.790% (4414/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s688ms | Loss: 0.134 | Acc: 95.693% (4532/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s763ms | Loss: 0.135 | Acc: 95.641% (4652/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s838ms | Loss: 0.135 | Acc: 95.633% (4774/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s912ms | Loss: 0.133 | Acc: 95.703% (4900/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s987ms | Loss: 0.137 | Acc: 95.579% (5016/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s62ms | Loss: 0.138 | Acc: 95.536% (5136/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s137ms | Loss: 0.141 | Acc: 95.422% (5252/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s212ms | Loss: 0.142 | Acc: 95.348% (5370/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s288ms | Loss: 0.143 | Acc: 95.295% (5489/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s363ms | Loss: 0.144 | Acc: 95.279% (5610/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s438ms | Loss: 0.145 | Acc: 95.180% (5726/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s513ms | Loss: 0.146 | Acc: 95.150% (5846/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s587ms | Loss: 0.144 | Acc: 95.217% (5972/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s662ms | Loss: 0.144 | Acc: 95.203% (6093/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.763 | Acc: 52.000% (52/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.602 | Acc: 57.000% (114/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.281 | Acc: 66.000% (198/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.049 | Acc: 72.250% (289/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 0.929 | Acc: 74.800% (374/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.851 | Acc: 76.833% (461/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.807 | Acc: 77.857% (545/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 0.769 | Acc: 78.625% (629/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 162ms | Loss: 0.766 | Acc: 78.889% (710/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.750 | Acc: 79.000% (790/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 202ms | Loss: 0.714 | Acc: 79.727% (877/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 223ms | Loss: 0.716 | Acc: 79.833% (958/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.701 | Acc: 80.156% (1026/1280)                                                                13/13 

Epoch: 68
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.152 | Acc: 95.312% (122/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.154 | Acc: 94.531% (242/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.141 | Acc: 95.052% (365/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 223ms | Loss: 0.133 | Acc: 95.117% (487/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.129 | Acc: 95.469% (611/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.125 | Acc: 95.703% (735/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.133 | Acc: 95.201% (853/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.136 | Acc: 94.824% (971/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.134 | Acc: 94.965% (1094/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 671ms | Loss: 0.133 | Acc: 95.078% (1217/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.129 | Acc: 95.312% (1342/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 822ms | Loss: 0.127 | Acc: 95.443% (1466/1536)                                                                12/50 
 [===============>.................................................]  Step: 73ms | Tot: 896ms | Loss: 0.124 | Acc: 95.613% (1591/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 971ms | Loss: 0.131 | Acc: 95.424% (1710/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.135 | Acc: 95.417% (1832/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s123ms | Loss: 0.133 | Acc: 95.410% (1954/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s199ms | Loss: 0.141 | Acc: 95.267% (2073/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s274ms | Loss: 0.141 | Acc: 95.312% (2196/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s349ms | Loss: 0.141 | Acc: 95.312% (2318/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.148 | Acc: 95.078% (2434/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.148 | Acc: 95.089% (2556/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.147 | Acc: 95.135% (2679/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.148 | Acc: 95.109% (2800/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s721ms | Loss: 0.151 | Acc: 94.954% (2917/3072)                                                              24/50 
 [===============================>.................................]  Step: 77ms | Tot: 1s798ms | Loss: 0.150 | Acc: 95.031% (3041/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s875ms | Loss: 0.149 | Acc: 95.042% (3163/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s951ms | Loss: 0.151 | Acc: 95.023% (3284/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s26ms | Loss: 0.150 | Acc: 95.033% (3406/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s101ms | Loss: 0.148 | Acc: 95.070% (3529/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s176ms | Loss: 0.152 | Acc: 94.974% (3647/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.151 | Acc: 94.960% (3768/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s325ms | Loss: 0.152 | Acc: 94.946% (3889/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s400ms | Loss: 0.152 | Acc: 94.934% (4010/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s476ms | Loss: 0.152 | Acc: 94.899% (4130/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s552ms | Loss: 0.153 | Acc: 94.799% (4247/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s627ms | Loss: 0.155 | Acc: 94.727% (4365/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s702ms | Loss: 0.155 | Acc: 94.764% (4488/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s777ms | Loss: 0.153 | Acc: 94.799% (4611/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s852ms | Loss: 0.152 | Acc: 94.892% (4737/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s926ms | Loss: 0.150 | Acc: 94.980% (4863/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s | Loss: 0.150 | Acc: 95.027% (4987/5248)                                                                   41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s75ms | Loss: 0.149 | Acc: 95.071% (5111/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s149ms | Loss: 0.147 | Acc: 95.167% (5238/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s224ms | Loss: 0.147 | Acc: 95.170% (5360/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s300ms | Loss: 0.146 | Acc: 95.191% (5483/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s376ms | Loss: 0.146 | Acc: 95.194% (5605/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s452ms | Loss: 0.144 | Acc: 95.246% (5730/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s527ms | Loss: 0.144 | Acc: 95.264% (5853/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s602ms | Loss: 0.144 | Acc: 95.249% (5974/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s677ms | Loss: 0.143 | Acc: 95.281% (6098/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.318 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.081 | Acc: 71.000% (142/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.921 | Acc: 75.333% (226/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.828 | Acc: 77.500% (310/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.767 | Acc: 78.800% (394/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.713 | Acc: 80.333% (482/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 125ms | Loss: 0.703 | Acc: 80.714% (565/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.659 | Acc: 81.875% (655/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.649 | Acc: 82.333% (741/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.627 | Acc: 83.300% (833/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 207ms | Loss: 0.585 | Acc: 84.182% (926/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 227ms | Loss: 0.570 | Acc: 84.583% (1015/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.551 | Acc: 85.000% (1088/1280)                                                                13/13 
Saving..

Epoch: 69
 [>................................................................]  Step: 262ms | Tot: 0ms | Loss: 0.105 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.093 | Acc: 97.266% (249/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.083 | Acc: 97.917% (376/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 223ms | Loss: 0.089 | Acc: 97.461% (499/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.085 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 373ms | Loss: 0.080 | Acc: 97.656% (750/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 448ms | Loss: 0.084 | Acc: 97.321% (872/896)                                                                  7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 524ms | Loss: 0.086 | Acc: 97.461% (998/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 598ms | Loss: 0.084 | Acc: 97.656% (1125/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.085 | Acc: 97.656% (1250/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.085 | Acc: 97.585% (1374/1408)                                                                11/50 
 [==============>..................................................]  Step: 73ms | Tot: 820ms | Loss: 0.089 | Acc: 97.331% (1495/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.093 | Acc: 97.175% (1617/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 969ms | Loss: 0.095 | Acc: 97.042% (1739/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s45ms | Loss: 0.095 | Acc: 97.083% (1864/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s120ms | Loss: 0.094 | Acc: 97.168% (1990/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s195ms | Loss: 0.093 | Acc: 97.151% (2114/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s270ms | Loss: 0.097 | Acc: 96.918% (2233/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s345ms | Loss: 0.100 | Acc: 96.793% (2354/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s420ms | Loss: 0.099 | Acc: 96.836% (2479/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s496ms | Loss: 0.102 | Acc: 96.726% (2600/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s570ms | Loss: 0.102 | Acc: 96.697% (2723/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s646ms | Loss: 0.103 | Acc: 96.637% (2845/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s721ms | Loss: 0.105 | Acc: 96.517% (2965/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s796ms | Loss: 0.111 | Acc: 96.250% (3080/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.114 | Acc: 96.154% (3200/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s945ms | Loss: 0.114 | Acc: 96.123% (3322/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s20ms | Loss: 0.116 | Acc: 96.010% (3441/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s95ms | Loss: 0.118 | Acc: 95.986% (3563/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s170ms | Loss: 0.120 | Acc: 95.964% (3685/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s245ms | Loss: 0.120 | Acc: 95.892% (3805/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s319ms | Loss: 0.120 | Acc: 95.874% (3927/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s394ms | Loss: 0.123 | Acc: 95.810% (4047/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s471ms | Loss: 0.125 | Acc: 95.772% (4168/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s547ms | Loss: 0.128 | Acc: 95.625% (4284/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s623ms | Loss: 0.129 | Acc: 95.551% (4403/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s698ms | Loss: 0.129 | Acc: 95.503% (4523/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s773ms | Loss: 0.132 | Acc: 95.415% (4641/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.133 | Acc: 95.393% (4762/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s922ms | Loss: 0.132 | Acc: 95.371% (4883/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s996ms | Loss: 0.135 | Acc: 95.293% (5001/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s70ms | Loss: 0.136 | Acc: 95.275% (5122/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s145ms | Loss: 0.137 | Acc: 95.294% (5245/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s220ms | Loss: 0.138 | Acc: 95.188% (5361/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s297ms | Loss: 0.139 | Acc: 95.174% (5482/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s373ms | Loss: 0.139 | Acc: 95.177% (5604/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s448ms | Loss: 0.139 | Acc: 95.180% (5726/6016)                                                              47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s525ms | Loss: 0.139 | Acc: 95.150% (5846/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s600ms | Loss: 0.140 | Acc: 95.089% (5964/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s675ms | Loss: 0.139 | Acc: 95.125% (6088/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.736 | Acc: 52.000% (52/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.536 | Acc: 57.000% (114/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.258 | Acc: 64.000% (192/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.132 | Acc: 67.750% (271/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.024 | Acc: 69.800% (349/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.956 | Acc: 71.667% (430/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.920 | Acc: 72.571% (508/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.881 | Acc: 73.875% (591/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.861 | Acc: 75.111% (676/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.827 | Acc: 76.000% (760/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.781 | Acc: 77.091% (848/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.747 | Acc: 78.000% (936/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.735 | Acc: 78.438% (1004/1280)                                                                13/13 

Epoch: 70
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.156 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.156 | Acc: 95.703% (245/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.150 | Acc: 96.354% (370/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.163 | Acc: 96.094% (492/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.157 | Acc: 95.938% (614/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.151 | Acc: 95.964% (737/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.150 | Acc: 95.982% (860/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.144 | Acc: 95.898% (982/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.146 | Acc: 95.833% (1104/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.147 | Acc: 95.625% (1224/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 745ms | Loss: 0.139 | Acc: 95.881% (1350/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.140 | Acc: 95.768% (1471/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.152 | Acc: 95.433% (1588/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 969ms | Loss: 0.155 | Acc: 95.312% (1708/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.152 | Acc: 95.521% (1834/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s119ms | Loss: 0.148 | Acc: 95.654% (1959/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s194ms | Loss: 0.150 | Acc: 95.496% (2078/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s270ms | Loss: 0.148 | Acc: 95.573% (2202/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s344ms | Loss: 0.148 | Acc: 95.518% (2323/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s419ms | Loss: 0.149 | Acc: 95.469% (2444/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s494ms | Loss: 0.147 | Acc: 95.461% (2566/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s568ms | Loss: 0.145 | Acc: 95.419% (2687/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s643ms | Loss: 0.144 | Acc: 95.448% (2810/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s718ms | Loss: 0.144 | Acc: 95.378% (2930/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s794ms | Loss: 0.144 | Acc: 95.375% (3052/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s869ms | Loss: 0.143 | Acc: 95.403% (3175/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s944ms | Loss: 0.143 | Acc: 95.399% (3297/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s18ms | Loss: 0.144 | Acc: 95.368% (3418/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s93ms | Loss: 0.142 | Acc: 95.366% (3540/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s168ms | Loss: 0.143 | Acc: 95.391% (3663/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s243ms | Loss: 0.142 | Acc: 95.413% (3786/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s319ms | Loss: 0.142 | Acc: 95.435% (3909/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s393ms | Loss: 0.141 | Acc: 95.455% (4032/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s468ms | Loss: 0.140 | Acc: 95.427% (4153/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s545ms | Loss: 0.140 | Acc: 95.402% (4274/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s621ms | Loss: 0.139 | Acc: 95.399% (4396/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s696ms | Loss: 0.139 | Acc: 95.397% (4518/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s772ms | Loss: 0.138 | Acc: 95.415% (4641/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s847ms | Loss: 0.141 | Acc: 95.373% (4761/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s922ms | Loss: 0.142 | Acc: 95.332% (4881/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s997ms | Loss: 0.142 | Acc: 95.351% (5004/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s72ms | Loss: 0.141 | Acc: 95.406% (5129/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s146ms | Loss: 0.142 | Acc: 95.385% (5250/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s221ms | Loss: 0.140 | Acc: 95.437% (5375/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s297ms | Loss: 0.140 | Acc: 95.434% (5497/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s373ms | Loss: 0.141 | Acc: 95.465% (5621/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s449ms | Loss: 0.141 | Acc: 95.445% (5742/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s525ms | Loss: 0.141 | Acc: 95.426% (5863/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.143 | Acc: 95.328% (5979/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.142 | Acc: 95.359% (6103/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.445 | Acc: 58.000% (58/100)                                                                    1/13 
 [=====>...........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.459 | Acc: 63.500% (127/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 43ms | Loss: 1.244 | Acc: 68.667% (206/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.077 | Acc: 73.250% (293/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 1.009 | Acc: 74.800% (374/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.932 | Acc: 75.333% (452/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.898 | Acc: 76.000% (532/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.864 | Acc: 76.625% (613/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.827 | Acc: 77.556% (698/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.792 | Acc: 78.500% (785/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.754 | Acc: 79.364% (873/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.728 | Acc: 80.000% (960/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.700 | Acc: 80.469% (1030/1280)                                                                13/13 

Epoch: 71
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.215 | Acc: 93.750% (120/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.238 | Acc: 92.188% (236/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.185 | Acc: 93.750% (360/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.173 | Acc: 94.141% (482/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.157 | Acc: 94.531% (605/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 372ms | Loss: 0.149 | Acc: 94.792% (728/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 448ms | Loss: 0.139 | Acc: 95.201% (853/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 524ms | Loss: 0.137 | Acc: 95.312% (976/1024)                                                                 8/50 
 [==========>......................................................]  Step: 75ms | Tot: 599ms | Loss: 0.142 | Acc: 95.139% (1096/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 674ms | Loss: 0.138 | Acc: 95.312% (1220/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 748ms | Loss: 0.139 | Acc: 95.241% (1341/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 823ms | Loss: 0.136 | Acc: 95.378% (1465/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 898ms | Loss: 0.138 | Acc: 95.493% (1589/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 974ms | Loss: 0.137 | Acc: 95.480% (1711/1792)                                                                14/50 
 [==================>..............................................]  Step: 77ms | Tot: 1s52ms | Loss: 0.139 | Acc: 95.365% (1831/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s128ms | Loss: 0.137 | Acc: 95.459% (1955/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s204ms | Loss: 0.135 | Acc: 95.496% (2078/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s280ms | Loss: 0.133 | Acc: 95.486% (2200/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s355ms | Loss: 0.133 | Acc: 95.600% (2325/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s430ms | Loss: 0.137 | Acc: 95.469% (2444/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s504ms | Loss: 0.141 | Acc: 95.275% (2561/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s579ms | Loss: 0.141 | Acc: 95.277% (2683/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s653ms | Loss: 0.137 | Acc: 95.482% (2811/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s728ms | Loss: 0.136 | Acc: 95.508% (2934/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s803ms | Loss: 0.137 | Acc: 95.500% (3056/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s878ms | Loss: 0.136 | Acc: 95.523% (3179/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s953ms | Loss: 0.135 | Acc: 95.544% (3302/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s28ms | Loss: 0.136 | Acc: 95.508% (3423/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s103ms | Loss: 0.136 | Acc: 95.528% (3546/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s178ms | Loss: 0.134 | Acc: 95.599% (3671/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s252ms | Loss: 0.133 | Acc: 95.691% (3797/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s327ms | Loss: 0.132 | Acc: 95.728% (3921/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s402ms | Loss: 0.132 | Acc: 95.739% (4044/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s477ms | Loss: 0.130 | Acc: 95.841% (4171/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s553ms | Loss: 0.129 | Acc: 95.893% (4296/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s627ms | Loss: 0.129 | Acc: 95.920% (4420/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s702ms | Loss: 0.129 | Acc: 95.925% (4543/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s777ms | Loss: 0.129 | Acc: 95.950% (4667/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s852ms | Loss: 0.129 | Acc: 95.954% (4790/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s926ms | Loss: 0.130 | Acc: 95.879% (4909/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s1ms | Loss: 0.129 | Acc: 95.941% (5035/5248)                                                                41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s76ms | Loss: 0.128 | Acc: 95.982% (5160/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s151ms | Loss: 0.128 | Acc: 96.003% (5284/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s227ms | Loss: 0.127 | Acc: 96.005% (5407/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s303ms | Loss: 0.128 | Acc: 95.955% (5527/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s378ms | Loss: 0.130 | Acc: 95.856% (5644/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s454ms | Loss: 0.130 | Acc: 95.844% (5766/6016)                                                              47/50 
 [=============================================================>...]  Step: 78ms | Tot: 3s533ms | Loss: 0.130 | Acc: 95.866% (5890/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s607ms | Loss: 0.131 | Acc: 95.807% (6009/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s682ms | Loss: 0.130 | Acc: 95.844% (6134/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.570 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.454 | Acc: 62.500% (125/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.106 | Acc: 70.333% (211/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.960 | Acc: 74.250% (297/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.858 | Acc: 76.200% (381/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.807 | Acc: 77.333% (464/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.786 | Acc: 78.143% (547/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.724 | Acc: 79.625% (637/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.712 | Acc: 79.889% (719/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.706 | Acc: 79.800% (798/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.664 | Acc: 80.818% (889/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.652 | Acc: 81.583% (979/1200)                                                                 12/13 
 [============================================================>....]  Step: 17ms | Tot: 242ms | Loss: 0.652 | Acc: 81.484% (1043/1280)                                                                13/13 

Epoch: 72
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.108 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.082 | Acc: 97.266% (249/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.067 | Acc: 98.177% (377/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 223ms | Loss: 0.072 | Acc: 97.656% (500/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.102 | Acc: 96.719% (619/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 373ms | Loss: 0.104 | Acc: 96.745% (743/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.099 | Acc: 96.987% (869/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.098 | Acc: 96.777% (991/1024)                                                                 8/50 
 [==========>......................................................]  Step: 75ms | Tot: 597ms | Loss: 0.102 | Acc: 96.701% (1114/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.104 | Acc: 96.562% (1236/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.103 | Acc: 96.591% (1360/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 823ms | Loss: 0.102 | Acc: 96.615% (1484/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 897ms | Loss: 0.101 | Acc: 96.575% (1607/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 971ms | Loss: 0.101 | Acc: 96.652% (1732/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.098 | Acc: 96.771% (1858/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.103 | Acc: 96.631% (1979/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s196ms | Loss: 0.105 | Acc: 96.507% (2100/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s271ms | Loss: 0.107 | Acc: 96.441% (2222/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s346ms | Loss: 0.107 | Acc: 96.464% (2346/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.107 | Acc: 96.445% (2469/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s495ms | Loss: 0.108 | Acc: 96.466% (2593/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s570ms | Loss: 0.109 | Acc: 96.449% (2716/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s646ms | Loss: 0.109 | Acc: 96.399% (2838/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s721ms | Loss: 0.111 | Acc: 96.322% (2959/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s796ms | Loss: 0.110 | Acc: 96.312% (3082/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s873ms | Loss: 0.113 | Acc: 96.184% (3201/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s948ms | Loss: 0.111 | Acc: 96.267% (3327/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s23ms | Loss: 0.113 | Acc: 96.233% (3449/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s99ms | Loss: 0.111 | Acc: 96.336% (3576/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s174ms | Loss: 0.113 | Acc: 96.250% (3696/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s248ms | Loss: 0.118 | Acc: 96.144% (3815/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s323ms | Loss: 0.117 | Acc: 96.167% (3939/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s398ms | Loss: 0.117 | Acc: 96.212% (4064/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s474ms | Loss: 0.116 | Acc: 96.209% (4187/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s550ms | Loss: 0.116 | Acc: 96.250% (4312/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s626ms | Loss: 0.117 | Acc: 96.267% (4436/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s701ms | Loss: 0.116 | Acc: 96.305% (4561/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s776ms | Loss: 0.119 | Acc: 96.238% (4681/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s853ms | Loss: 0.119 | Acc: 96.214% (4803/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s927ms | Loss: 0.120 | Acc: 96.172% (4924/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s2ms | Loss: 0.121 | Acc: 96.151% (5046/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s77ms | Loss: 0.120 | Acc: 96.150% (5169/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s151ms | Loss: 0.123 | Acc: 96.076% (5288/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s227ms | Loss: 0.126 | Acc: 96.023% (5408/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s303ms | Loss: 0.127 | Acc: 95.972% (5528/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s380ms | Loss: 0.127 | Acc: 95.907% (5647/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s455ms | Loss: 0.129 | Acc: 95.811% (5764/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s530ms | Loss: 0.129 | Acc: 95.801% (5886/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s605ms | Loss: 0.128 | Acc: 95.791% (6008/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s679ms | Loss: 0.130 | Acc: 95.750% (6128/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.496 | Acc: 60.000% (60/100)                                                                    1/13 
 [=====>...........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.368 | Acc: 66.500% (133/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 1.132 | Acc: 71.667% (215/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 1.018 | Acc: 73.750% (295/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.940 | Acc: 75.000% (375/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.861 | Acc: 76.833% (461/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.850 | Acc: 77.286% (541/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.796 | Acc: 78.250% (626/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.776 | Acc: 79.000% (711/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.742 | Acc: 80.100% (801/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.714 | Acc: 81.091% (892/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.690 | Acc: 81.833% (982/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.664 | Acc: 82.422% (1055/1280)                                                                13/13 

Epoch: 73
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.191 | Acc: 93.750% (120/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.139 | Acc: 95.703% (245/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.150 | Acc: 95.052% (365/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.129 | Acc: 95.508% (489/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.127 | Acc: 95.625% (612/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 372ms | Loss: 0.124 | Acc: 95.703% (735/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.132 | Acc: 95.424% (855/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 522ms | Loss: 0.140 | Acc: 95.020% (973/1024)                                                                 8/50 
 [==========>......................................................]  Step: 76ms | Tot: 598ms | Loss: 0.144 | Acc: 94.792% (1092/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.150 | Acc: 94.766% (1213/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.145 | Acc: 94.886% (1336/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 822ms | Loss: 0.151 | Acc: 94.596% (1453/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 898ms | Loss: 0.145 | Acc: 94.832% (1578/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 974ms | Loss: 0.143 | Acc: 94.866% (1700/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s49ms | Loss: 0.140 | Acc: 95.104% (1826/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s124ms | Loss: 0.138 | Acc: 95.068% (1947/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s199ms | Loss: 0.136 | Acc: 95.175% (2071/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s274ms | Loss: 0.134 | Acc: 95.182% (2193/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s348ms | Loss: 0.136 | Acc: 95.148% (2314/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.139 | Acc: 95.000% (2432/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.139 | Acc: 94.940% (2552/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s573ms | Loss: 0.138 | Acc: 95.028% (2676/2816)                                                              22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s649ms | Loss: 0.147 | Acc: 94.769% (2790/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s725ms | Loss: 0.150 | Acc: 94.694% (2909/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s801ms | Loss: 0.149 | Acc: 94.656% (3029/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s876ms | Loss: 0.147 | Acc: 94.681% (3151/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s951ms | Loss: 0.147 | Acc: 94.618% (3270/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s26ms | Loss: 0.147 | Acc: 94.671% (3393/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s101ms | Loss: 0.146 | Acc: 94.720% (3516/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s176ms | Loss: 0.144 | Acc: 94.818% (3641/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.143 | Acc: 94.884% (3765/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s325ms | Loss: 0.141 | Acc: 94.971% (3890/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.140 | Acc: 94.957% (4011/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s474ms | Loss: 0.138 | Acc: 95.060% (4137/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s549ms | Loss: 0.137 | Acc: 95.134% (4262/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s626ms | Loss: 0.138 | Acc: 95.117% (4383/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s700ms | Loss: 0.140 | Acc: 95.038% (4501/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s775ms | Loss: 0.140 | Acc: 94.942% (4618/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.139 | Acc: 94.952% (4740/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s924ms | Loss: 0.140 | Acc: 94.922% (4860/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.139 | Acc: 95.008% (4986/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s73ms | Loss: 0.139 | Acc: 95.033% (5109/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s149ms | Loss: 0.140 | Acc: 95.004% (5229/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s224ms | Loss: 0.138 | Acc: 95.064% (5354/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s299ms | Loss: 0.139 | Acc: 95.069% (5476/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s374ms | Loss: 0.140 | Acc: 95.058% (5597/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s449ms | Loss: 0.139 | Acc: 95.063% (5719/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s523ms | Loss: 0.139 | Acc: 95.068% (5841/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s599ms | Loss: 0.139 | Acc: 95.073% (5963/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s673ms | Loss: 0.138 | Acc: 95.109% (6087/6400)                                                              50/50 
 [>................................................................]  Step: 132ms | Tot: 0ms | Loss: 1.350 | Acc: 62.000% (62/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.292 | Acc: 65.500% (131/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.075 | Acc: 69.667% (209/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.960 | Acc: 72.750% (291/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.884 | Acc: 74.800% (374/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.849 | Acc: 75.167% (451/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.832 | Acc: 75.857% (531/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.790 | Acc: 76.750% (614/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 164ms | Loss: 0.761 | Acc: 77.778% (700/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.751 | Acc: 78.500% (785/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.705 | Acc: 79.636% (876/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.686 | Acc: 80.167% (962/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.665 | Acc: 80.625% (1032/1280)                                                                13/13 

Epoch: 74
 [>................................................................]  Step: 196ms | Tot: 0ms | Loss: 0.055 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 74ms | Loss: 0.087 | Acc: 97.266% (249/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.078 | Acc: 97.656% (375/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.087 | Acc: 97.266% (498/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.079 | Acc: 97.812% (626/640)                                                                  5/50 
 [======>..........................................................]  Step: 76ms | Tot: 372ms | Loss: 0.104 | Acc: 96.745% (743/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.107 | Acc: 96.540% (865/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.109 | Acc: 96.387% (987/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.105 | Acc: 96.441% (1111/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.102 | Acc: 96.641% (1237/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.100 | Acc: 96.733% (1362/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.103 | Acc: 96.615% (1484/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 895ms | Loss: 0.104 | Acc: 96.575% (1607/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.104 | Acc: 96.540% (1730/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.108 | Acc: 96.302% (1849/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s119ms | Loss: 0.109 | Acc: 96.191% (1970/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.106 | Acc: 96.278% (2095/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s269ms | Loss: 0.106 | Acc: 96.224% (2217/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s344ms | Loss: 0.108 | Acc: 96.176% (2339/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s420ms | Loss: 0.108 | Acc: 96.211% (2463/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s494ms | Loss: 0.106 | Acc: 96.317% (2589/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s570ms | Loss: 0.106 | Acc: 96.413% (2715/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s645ms | Loss: 0.107 | Acc: 96.433% (2839/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s720ms | Loss: 0.105 | Acc: 96.484% (2964/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s795ms | Loss: 0.107 | Acc: 96.312% (3082/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s871ms | Loss: 0.108 | Acc: 96.244% (3203/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s946ms | Loss: 0.106 | Acc: 96.325% (3329/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s21ms | Loss: 0.106 | Acc: 96.317% (3452/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s96ms | Loss: 0.106 | Acc: 96.336% (3576/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s170ms | Loss: 0.109 | Acc: 96.198% (3694/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s245ms | Loss: 0.110 | Acc: 96.169% (3816/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s320ms | Loss: 0.109 | Acc: 96.216% (3941/4096)                                                              32/50 
 [=========================================>.......................]  Step: 77ms | Tot: 2s398ms | Loss: 0.108 | Acc: 96.259% (4066/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s474ms | Loss: 0.108 | Acc: 96.232% (4188/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s549ms | Loss: 0.107 | Acc: 96.250% (4312/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s625ms | Loss: 0.108 | Acc: 96.246% (4435/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s699ms | Loss: 0.109 | Acc: 96.199% (4556/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s774ms | Loss: 0.109 | Acc: 96.217% (4680/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.108 | Acc: 96.254% (4805/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.108 | Acc: 96.211% (4926/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s997ms | Loss: 0.106 | Acc: 96.284% (5053/5248)                                                              41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s71ms | Loss: 0.107 | Acc: 96.261% (5175/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s147ms | Loss: 0.107 | Acc: 96.275% (5299/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s223ms | Loss: 0.108 | Acc: 96.218% (5419/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s299ms | Loss: 0.108 | Acc: 96.163% (5539/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s376ms | Loss: 0.110 | Acc: 96.128% (5660/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s451ms | Loss: 0.110 | Acc: 96.144% (5784/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.111 | Acc: 96.094% (5904/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.113 | Acc: 96.046% (6024/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.113 | Acc: 96.031% (6146/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.558 | Acc: 57.000% (57/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.353 | Acc: 64.000% (128/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.247 | Acc: 68.667% (206/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.133 | Acc: 71.250% (285/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.092 | Acc: 72.000% (360/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.025 | Acc: 73.833% (443/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.975 | Acc: 74.571% (522/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.950 | Acc: 75.500% (604/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.905 | Acc: 76.667% (690/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.861 | Acc: 77.300% (773/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.822 | Acc: 78.364% (862/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.809 | Acc: 79.083% (949/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.786 | Acc: 79.531% (1018/1280)                                                                13/13 

Epoch: 75
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.050 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.070 | Acc: 97.656% (250/256)                                                                   2/50 
 [==>..............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.089 | Acc: 96.354% (370/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 223ms | Loss: 0.101 | Acc: 96.680% (495/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.101 | Acc: 96.406% (617/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.108 | Acc: 96.484% (741/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.120 | Acc: 95.871% (859/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.112 | Acc: 96.289% (986/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.112 | Acc: 96.267% (1109/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.110 | Acc: 96.406% (1234/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.107 | Acc: 96.591% (1360/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 822ms | Loss: 0.103 | Acc: 96.745% (1486/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 897ms | Loss: 0.106 | Acc: 96.575% (1607/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 972ms | Loss: 0.102 | Acc: 96.763% (1734/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.109 | Acc: 96.458% (1852/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.112 | Acc: 96.338% (1973/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s198ms | Loss: 0.112 | Acc: 96.324% (2096/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.113 | Acc: 96.311% (2219/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.116 | Acc: 96.135% (2338/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.121 | Acc: 96.133% (2461/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s496ms | Loss: 0.120 | Acc: 96.094% (2583/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s571ms | Loss: 0.122 | Acc: 96.058% (2705/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s647ms | Loss: 0.123 | Acc: 96.094% (2829/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s723ms | Loss: 0.125 | Acc: 95.996% (2949/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s798ms | Loss: 0.124 | Acc: 95.906% (3069/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s873ms | Loss: 0.123 | Acc: 95.944% (3193/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s948ms | Loss: 0.124 | Acc: 95.804% (3311/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s23ms | Loss: 0.125 | Acc: 95.815% (3434/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s98ms | Loss: 0.124 | Acc: 95.878% (3559/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s174ms | Loss: 0.126 | Acc: 95.885% (3682/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s249ms | Loss: 0.125 | Acc: 95.968% (3808/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s323ms | Loss: 0.126 | Acc: 95.898% (3928/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s399ms | Loss: 0.125 | Acc: 95.881% (4050/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.126 | Acc: 95.887% (4173/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s550ms | Loss: 0.126 | Acc: 95.871% (4295/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s625ms | Loss: 0.128 | Acc: 95.833% (4416/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s699ms | Loss: 0.128 | Acc: 95.840% (4539/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s774ms | Loss: 0.127 | Acc: 95.847% (4662/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.128 | Acc: 95.773% (4781/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.126 | Acc: 95.801% (4905/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.126 | Acc: 95.827% (5029/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s73ms | Loss: 0.128 | Acc: 95.759% (5148/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s150ms | Loss: 0.129 | Acc: 95.749% (5270/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s225ms | Loss: 0.129 | Acc: 95.739% (5392/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s299ms | Loss: 0.131 | Acc: 95.660% (5510/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s374ms | Loss: 0.130 | Acc: 95.737% (5637/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s448ms | Loss: 0.132 | Acc: 95.678% (5756/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s523ms | Loss: 0.134 | Acc: 95.638% (5876/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s597ms | Loss: 0.135 | Acc: 95.552% (5993/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s672ms | Loss: 0.135 | Acc: 95.547% (6115/6400)                                                              50/50 
 [>................................................................]  Step: 135ms | Tot: 0ms | Loss: 1.909 | Acc: 50.000% (50/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.747 | Acc: 56.000% (112/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.510 | Acc: 63.000% (189/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.294 | Acc: 66.000% (264/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 1.157 | Acc: 69.400% (347/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 1.064 | Acc: 71.333% (428/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 1.021 | Acc: 72.714% (509/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.959 | Acc: 74.000% (592/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.926 | Acc: 75.556% (680/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.910 | Acc: 76.200% (762/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.863 | Acc: 77.364% (851/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 223ms | Loss: 0.827 | Acc: 78.083% (937/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.809 | Acc: 78.438% (1004/1280)                                                                13/13 

Epoch: 76
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.107 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.086 | Acc: 97.266% (249/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.115 | Acc: 96.875% (372/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.120 | Acc: 96.484% (494/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.117 | Acc: 96.094% (615/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.112 | Acc: 96.354% (740/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.111 | Acc: 96.429% (864/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.115 | Acc: 96.387% (987/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.123 | Acc: 96.181% (1108/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.122 | Acc: 96.328% (1233/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.119 | Acc: 96.378% (1357/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.121 | Acc: 96.354% (1480/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 893ms | Loss: 0.118 | Acc: 96.514% (1606/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 968ms | Loss: 0.120 | Acc: 96.373% (1727/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.116 | Acc: 96.510% (1853/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.113 | Acc: 96.582% (1978/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.111 | Acc: 96.645% (2103/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s267ms | Loss: 0.113 | Acc: 96.615% (2226/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s342ms | Loss: 0.114 | Acc: 96.464% (2346/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s417ms | Loss: 0.113 | Acc: 96.484% (2470/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s493ms | Loss: 0.112 | Acc: 96.577% (2596/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s569ms | Loss: 0.111 | Acc: 96.520% (2718/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s644ms | Loss: 0.112 | Acc: 96.467% (2840/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s719ms | Loss: 0.112 | Acc: 96.484% (2964/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s794ms | Loss: 0.110 | Acc: 96.500% (3088/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s870ms | Loss: 0.110 | Acc: 96.484% (3211/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s946ms | Loss: 0.109 | Acc: 96.557% (3337/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s21ms | Loss: 0.108 | Acc: 96.624% (3463/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s96ms | Loss: 0.106 | Acc: 96.713% (3590/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s171ms | Loss: 0.106 | Acc: 96.771% (3716/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s246ms | Loss: 0.106 | Acc: 96.799% (3841/3968)                                                              31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s323ms | Loss: 0.107 | Acc: 96.753% (3963/4096)                                                              32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s399ms | Loss: 0.107 | Acc: 96.733% (4086/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.107 | Acc: 96.714% (4209/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s550ms | Loss: 0.106 | Acc: 96.719% (4333/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s625ms | Loss: 0.105 | Acc: 96.788% (4460/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s700ms | Loss: 0.105 | Acc: 96.748% (4582/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s774ms | Loss: 0.106 | Acc: 96.690% (4703/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.105 | Acc: 96.675% (4826/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s925ms | Loss: 0.106 | Acc: 96.621% (4947/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s999ms | Loss: 0.107 | Acc: 96.551% (5067/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s74ms | Loss: 0.107 | Acc: 96.522% (5189/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s150ms | Loss: 0.106 | Acc: 96.512% (5312/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s226ms | Loss: 0.106 | Acc: 96.502% (5435/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s301ms | Loss: 0.106 | Acc: 96.510% (5559/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s375ms | Loss: 0.105 | Acc: 96.518% (5683/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s450ms | Loss: 0.106 | Acc: 96.493% (5805/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.105 | Acc: 96.501% (5929/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s599ms | Loss: 0.105 | Acc: 96.524% (6054/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s673ms | Loss: 0.104 | Acc: 96.531% (6178/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.798 | Acc: 58.000% (58/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.587 | Acc: 63.500% (127/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.214 | Acc: 69.667% (209/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.038 | Acc: 73.750% (295/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.952 | Acc: 76.000% (380/500)                                                                   5/13 
 [=========================>.......................................]  Step: 21ms | Tot: 104ms | Loss: 0.864 | Acc: 77.833% (467/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 125ms | Loss: 0.817 | Acc: 79.143% (554/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.756 | Acc: 80.625% (645/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.745 | Acc: 81.333% (732/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.715 | Acc: 82.000% (820/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.692 | Acc: 82.364% (906/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 226ms | Loss: 0.683 | Acc: 82.583% (991/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.680 | Acc: 82.578% (1057/1280)                                                                13/13 

Epoch: 77
 [>................................................................]  Step: 193ms | Tot: 0ms | Loss: 0.151 | Acc: 96.094% (123/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.095 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.096 | Acc: 97.135% (373/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.092 | Acc: 97.266% (498/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.082 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.091 | Acc: 97.005% (745/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.088 | Acc: 97.098% (870/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.086 | Acc: 97.266% (996/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.092 | Acc: 96.962% (1117/1152)                                                                9/50 
 [===========>.....................................................]  Step: 77ms | Tot: 670ms | Loss: 0.088 | Acc: 97.109% (1243/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 746ms | Loss: 0.088 | Acc: 97.088% (1367/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 822ms | Loss: 0.086 | Acc: 97.135% (1492/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 898ms | Loss: 0.086 | Acc: 97.175% (1617/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 973ms | Loss: 0.084 | Acc: 97.321% (1744/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s48ms | Loss: 0.090 | Acc: 97.031% (1863/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.093 | Acc: 96.875% (1984/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s198ms | Loss: 0.096 | Acc: 96.783% (2106/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s273ms | Loss: 0.097 | Acc: 96.658% (2227/2304)                                                              18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s350ms | Loss: 0.097 | Acc: 96.628% (2350/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s424ms | Loss: 0.096 | Acc: 96.641% (2474/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s500ms | Loss: 0.095 | Acc: 96.689% (2599/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s576ms | Loss: 0.097 | Acc: 96.733% (2724/2816)                                                              22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s652ms | Loss: 0.097 | Acc: 96.705% (2847/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s728ms | Loss: 0.100 | Acc: 96.615% (2968/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s803ms | Loss: 0.100 | Acc: 96.625% (3092/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s878ms | Loss: 0.101 | Acc: 96.575% (3214/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s952ms | Loss: 0.102 | Acc: 96.470% (3334/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s27ms | Loss: 0.102 | Acc: 96.512% (3459/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s102ms | Loss: 0.101 | Acc: 96.525% (3583/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s177ms | Loss: 0.101 | Acc: 96.458% (3704/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s251ms | Loss: 0.102 | Acc: 96.346% (3823/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s326ms | Loss: 0.104 | Acc: 96.289% (3944/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s401ms | Loss: 0.104 | Acc: 96.330% (4069/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s477ms | Loss: 0.104 | Acc: 96.347% (4193/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s552ms | Loss: 0.104 | Acc: 96.362% (4317/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s626ms | Loss: 0.105 | Acc: 96.267% (4436/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s702ms | Loss: 0.109 | Acc: 96.178% (4555/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s777ms | Loss: 0.109 | Acc: 96.176% (4678/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s851ms | Loss: 0.110 | Acc: 96.114% (4798/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s926ms | Loss: 0.112 | Acc: 96.152% (4923/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 3s2ms | Loss: 0.111 | Acc: 96.208% (5049/5248)                                                                41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s78ms | Loss: 0.111 | Acc: 96.243% (5174/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s154ms | Loss: 0.112 | Acc: 96.239% (5297/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s229ms | Loss: 0.114 | Acc: 96.200% (5418/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s304ms | Loss: 0.114 | Acc: 96.233% (5543/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s378ms | Loss: 0.113 | Acc: 96.247% (5667/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s453ms | Loss: 0.115 | Acc: 96.210% (5788/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s527ms | Loss: 0.116 | Acc: 96.126% (5906/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s601ms | Loss: 0.118 | Acc: 96.078% (6026/6272)                                                              49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s677ms | Loss: 0.120 | Acc: 96.062% (6148/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.669 | Acc: 57.000% (57/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.439 | Acc: 64.500% (129/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 1.192 | Acc: 69.667% (209/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 65ms | Loss: 1.048 | Acc: 72.750% (291/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 86ms | Loss: 0.960 | Acc: 75.000% (375/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 107ms | Loss: 0.850 | Acc: 76.833% (461/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 127ms | Loss: 0.803 | Acc: 78.143% (547/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 147ms | Loss: 0.746 | Acc: 79.500% (636/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 167ms | Loss: 0.730 | Acc: 80.111% (721/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 187ms | Loss: 0.696 | Acc: 81.100% (811/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 207ms | Loss: 0.667 | Acc: 81.818% (900/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.654 | Acc: 82.167% (986/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.627 | Acc: 82.891% (1061/1280)                                                                13/13 

Epoch: 78
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.189 | Acc: 92.188% (118/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.147 | Acc: 94.531% (242/256)                                                                   2/50 
 [==>..............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.127 | Acc: 95.052% (365/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 223ms | Loss: 0.130 | Acc: 95.312% (488/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.124 | Acc: 95.625% (612/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.115 | Acc: 96.094% (738/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 447ms | Loss: 0.112 | Acc: 96.317% (863/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.123 | Acc: 96.094% (984/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.116 | Acc: 96.441% (1111/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.110 | Acc: 96.562% (1236/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 745ms | Loss: 0.114 | Acc: 96.520% (1359/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 821ms | Loss: 0.112 | Acc: 96.484% (1482/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 896ms | Loss: 0.110 | Acc: 96.514% (1606/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 972ms | Loss: 0.106 | Acc: 96.708% (1733/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.106 | Acc: 96.667% (1856/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.106 | Acc: 96.631% (1979/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.104 | Acc: 96.691% (2104/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s271ms | Loss: 0.103 | Acc: 96.745% (2229/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s346ms | Loss: 0.104 | Acc: 96.628% (2350/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s422ms | Loss: 0.104 | Acc: 96.680% (2475/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.103 | Acc: 96.652% (2598/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s571ms | Loss: 0.103 | Acc: 96.697% (2723/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s646ms | Loss: 0.102 | Acc: 96.671% (2846/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s721ms | Loss: 0.102 | Acc: 96.647% (2969/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s796ms | Loss: 0.102 | Acc: 96.625% (3092/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s872ms | Loss: 0.101 | Acc: 96.695% (3218/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s947ms | Loss: 0.101 | Acc: 96.701% (3342/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s21ms | Loss: 0.102 | Acc: 96.624% (3463/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s96ms | Loss: 0.102 | Acc: 96.686% (3589/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s171ms | Loss: 0.101 | Acc: 96.745% (3715/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s247ms | Loss: 0.101 | Acc: 96.749% (3839/3968)                                                              31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s323ms | Loss: 0.100 | Acc: 96.777% (3964/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s399ms | Loss: 0.099 | Acc: 96.828% (4090/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s475ms | Loss: 0.101 | Acc: 96.760% (4211/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s550ms | Loss: 0.101 | Acc: 96.719% (4333/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s624ms | Loss: 0.101 | Acc: 96.680% (4455/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s699ms | Loss: 0.103 | Acc: 96.643% (4577/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.104 | Acc: 96.628% (4700/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.103 | Acc: 96.675% (4826/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s922ms | Loss: 0.105 | Acc: 96.602% (4946/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s997ms | Loss: 0.104 | Acc: 96.608% (5070/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s73ms | Loss: 0.103 | Acc: 96.633% (5195/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s148ms | Loss: 0.103 | Acc: 96.657% (5320/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s224ms | Loss: 0.103 | Acc: 96.680% (5445/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s299ms | Loss: 0.106 | Acc: 96.562% (5562/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s374ms | Loss: 0.107 | Acc: 96.518% (5683/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s451ms | Loss: 0.108 | Acc: 96.493% (5805/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.108 | Acc: 96.468% (5927/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.107 | Acc: 96.508% (6053/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.111 | Acc: 96.375% (6168/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.353 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.088 | Acc: 69.500% (139/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.044 | Acc: 71.667% (215/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.954 | Acc: 72.750% (291/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 0.921 | Acc: 74.200% (371/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 0.870 | Acc: 75.500% (453/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 124ms | Loss: 0.834 | Acc: 76.143% (533/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.808 | Acc: 77.125% (617/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.787 | Acc: 78.222% (704/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.758 | Acc: 79.300% (793/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.730 | Acc: 80.364% (884/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.701 | Acc: 81.167% (974/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.678 | Acc: 81.562% (1044/1280)                                                                13/13 

Epoch: 79
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.119 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.135 | Acc: 96.094% (246/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.138 | Acc: 95.833% (368/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 223ms | Loss: 0.120 | Acc: 96.289% (493/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.114 | Acc: 96.406% (617/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.110 | Acc: 96.615% (742/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.108 | Acc: 96.429% (864/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.111 | Acc: 96.191% (985/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.113 | Acc: 96.181% (1108/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 671ms | Loss: 0.113 | Acc: 96.172% (1231/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 747ms | Loss: 0.110 | Acc: 96.307% (1356/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 822ms | Loss: 0.111 | Acc: 96.354% (1480/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 897ms | Loss: 0.112 | Acc: 96.334% (1603/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.112 | Acc: 96.429% (1728/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.113 | Acc: 96.354% (1850/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.114 | Acc: 96.387% (1974/2048)                                                              16/50 
 [====================>............................................]  Step: 77ms | Tot: 1s200ms | Loss: 0.114 | Acc: 96.415% (2098/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s274ms | Loss: 0.112 | Acc: 96.484% (2223/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s349ms | Loss: 0.109 | Acc: 96.587% (2349/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s425ms | Loss: 0.106 | Acc: 96.680% (2475/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s501ms | Loss: 0.105 | Acc: 96.689% (2599/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s578ms | Loss: 0.103 | Acc: 96.733% (2724/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s653ms | Loss: 0.103 | Acc: 96.739% (2848/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s728ms | Loss: 0.102 | Acc: 96.810% (2974/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s803ms | Loss: 0.104 | Acc: 96.781% (3097/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s878ms | Loss: 0.102 | Acc: 96.875% (3224/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s953ms | Loss: 0.104 | Acc: 96.875% (3348/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s27ms | Loss: 0.104 | Acc: 96.847% (3471/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s102ms | Loss: 0.102 | Acc: 96.929% (3598/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s177ms | Loss: 0.102 | Acc: 96.901% (3721/3840)                                                              30/50 
 [=======================================>.........................]  Step: 77ms | Tot: 2s254ms | Loss: 0.101 | Acc: 96.951% (3847/3968)                                                              31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s331ms | Loss: 0.102 | Acc: 96.948% (3971/4096)                                                              32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s407ms | Loss: 0.101 | Acc: 96.970% (4096/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s482ms | Loss: 0.101 | Acc: 97.013% (4222/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s558ms | Loss: 0.104 | Acc: 96.853% (4339/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s632ms | Loss: 0.104 | Acc: 96.875% (4464/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s707ms | Loss: 0.103 | Acc: 96.896% (4589/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s781ms | Loss: 0.103 | Acc: 96.896% (4713/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s857ms | Loss: 0.103 | Acc: 96.875% (4836/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s933ms | Loss: 0.105 | Acc: 96.797% (4956/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 3s9ms | Loss: 0.107 | Acc: 96.723% (5076/5248)                                                                41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s84ms | Loss: 0.106 | Acc: 96.726% (5200/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s159ms | Loss: 0.107 | Acc: 96.711% (5323/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s236ms | Loss: 0.107 | Acc: 96.697% (5446/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s310ms | Loss: 0.106 | Acc: 96.719% (5571/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s385ms | Loss: 0.105 | Acc: 96.739% (5696/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s460ms | Loss: 0.105 | Acc: 96.742% (5820/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s535ms | Loss: 0.104 | Acc: 96.777% (5946/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s609ms | Loss: 0.104 | Acc: 96.747% (6068/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s685ms | Loss: 0.104 | Acc: 96.750% (6192/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.364 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.240 | Acc: 65.500% (131/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.080 | Acc: 69.667% (209/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 0.931 | Acc: 73.750% (295/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.870 | Acc: 75.200% (376/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.796 | Acc: 77.167% (463/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.774 | Acc: 78.000% (546/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.734 | Acc: 78.875% (631/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.710 | Acc: 79.667% (717/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.683 | Acc: 80.200% (802/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.658 | Acc: 80.636% (887/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.630 | Acc: 81.083% (973/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.604 | Acc: 81.719% (1046/1280)                                                                13/13 

Epoch: 80
 [>................................................................]  Step: 193ms | Tot: 0ms | Loss: 0.081 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.067 | Acc: 97.656% (250/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.062 | Acc: 98.177% (377/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.070 | Acc: 97.656% (500/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.083 | Acc: 97.188% (622/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.092 | Acc: 97.135% (746/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.083 | Acc: 97.545% (874/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.084 | Acc: 97.461% (998/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.081 | Acc: 97.569% (1124/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.082 | Acc: 97.422% (1247/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 745ms | Loss: 0.081 | Acc: 97.443% (1372/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 821ms | Loss: 0.078 | Acc: 97.656% (1500/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 896ms | Loss: 0.076 | Acc: 97.776% (1627/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 972ms | Loss: 0.075 | Acc: 97.824% (1753/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.075 | Acc: 97.865% (1879/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.077 | Acc: 97.803% (2003/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.077 | Acc: 97.748% (2127/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s271ms | Loss: 0.076 | Acc: 97.743% (2252/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s346ms | Loss: 0.077 | Acc: 97.780% (2378/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s422ms | Loss: 0.074 | Acc: 97.891% (2506/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s497ms | Loss: 0.075 | Acc: 97.879% (2631/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s572ms | Loss: 0.076 | Acc: 97.798% (2754/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.075 | Acc: 97.826% (2880/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s722ms | Loss: 0.078 | Acc: 97.624% (2999/3072)                                                              24/50 
 [===============================>.................................]  Step: 78ms | Tot: 1s801ms | Loss: 0.080 | Acc: 97.625% (3124/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s875ms | Loss: 0.080 | Acc: 97.596% (3248/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s951ms | Loss: 0.082 | Acc: 97.512% (3370/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s26ms | Loss: 0.081 | Acc: 97.517% (3495/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s101ms | Loss: 0.081 | Acc: 97.468% (3618/3712)                                                              29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s177ms | Loss: 0.081 | Acc: 97.526% (3745/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s254ms | Loss: 0.080 | Acc: 97.530% (3870/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s329ms | Loss: 0.080 | Acc: 97.510% (3994/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s405ms | Loss: 0.078 | Acc: 97.538% (4120/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s480ms | Loss: 0.078 | Acc: 97.564% (4246/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s555ms | Loss: 0.079 | Acc: 97.522% (4369/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s629ms | Loss: 0.079 | Acc: 97.526% (4494/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s703ms | Loss: 0.080 | Acc: 97.487% (4617/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s778ms | Loss: 0.079 | Acc: 97.512% (4743/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s852ms | Loss: 0.079 | Acc: 97.516% (4868/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s928ms | Loss: 0.079 | Acc: 97.539% (4994/5120)                                                              40/50 
 [====================================================>............]  Step: 77ms | Tot: 3s6ms | Loss: 0.080 | Acc: 97.466% (5115/5248)                                                                41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s82ms | Loss: 0.079 | Acc: 97.507% (5242/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s157ms | Loss: 0.079 | Acc: 97.475% (5365/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s232ms | Loss: 0.080 | Acc: 97.443% (5488/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s307ms | Loss: 0.081 | Acc: 97.448% (5613/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s382ms | Loss: 0.082 | Acc: 97.469% (5739/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s456ms | Loss: 0.082 | Acc: 97.490% (5865/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s531ms | Loss: 0.081 | Acc: 97.510% (5991/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s606ms | Loss: 0.081 | Acc: 97.513% (6116/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s681ms | Loss: 0.081 | Acc: 97.531% (6242/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.383 | Acc: 60.000% (60/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.128 | Acc: 70.000% (140/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.951 | Acc: 75.333% (226/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.833 | Acc: 78.250% (313/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.790 | Acc: 78.200% (391/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.737 | Acc: 79.667% (478/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.699 | Acc: 80.714% (565/700)                                                                  7/13 
 [===================================>.............................]  Step: 22ms | Tot: 147ms | Loss: 0.664 | Acc: 81.500% (652/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 168ms | Loss: 0.641 | Acc: 82.222% (740/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 188ms | Loss: 0.621 | Acc: 82.600% (826/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 208ms | Loss: 0.585 | Acc: 83.636% (920/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 228ms | Loss: 0.587 | Acc: 83.750% (1005/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.565 | Acc: 84.453% (1081/1280)                                                                13/13 

Epoch: 81
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.095 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.063 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.059 | Acc: 98.438% (378/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.064 | Acc: 97.656% (500/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.071 | Acc: 97.344% (623/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 370ms | Loss: 0.076 | Acc: 97.135% (746/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.082 | Acc: 96.987% (869/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.081 | Acc: 96.973% (993/1024)                                                                 8/50 
 [==========>......................................................]  Step: 76ms | Tot: 595ms | Loss: 0.087 | Acc: 96.788% (1115/1152)                                                                9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 672ms | Loss: 0.085 | Acc: 96.875% (1240/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 748ms | Loss: 0.081 | Acc: 97.017% (1366/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 823ms | Loss: 0.083 | Acc: 97.070% (1491/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 898ms | Loss: 0.084 | Acc: 96.995% (1614/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 974ms | Loss: 0.086 | Acc: 96.987% (1738/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s49ms | Loss: 0.084 | Acc: 97.031% (1863/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s124ms | Loss: 0.081 | Acc: 97.119% (1989/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s198ms | Loss: 0.083 | Acc: 97.105% (2113/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s273ms | Loss: 0.083 | Acc: 97.049% (2236/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.084 | Acc: 97.039% (2360/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s424ms | Loss: 0.083 | Acc: 97.031% (2484/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s501ms | Loss: 0.081 | Acc: 97.135% (2611/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s576ms | Loss: 0.083 | Acc: 97.124% (2735/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s651ms | Loss: 0.082 | Acc: 97.147% (2860/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s727ms | Loss: 0.081 | Acc: 97.168% (2985/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s802ms | Loss: 0.080 | Acc: 97.219% (3111/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s877ms | Loss: 0.080 | Acc: 97.206% (3235/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s951ms | Loss: 0.082 | Acc: 97.164% (3358/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s27ms | Loss: 0.083 | Acc: 97.098% (3480/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s102ms | Loss: 0.081 | Acc: 97.171% (3607/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s177ms | Loss: 0.080 | Acc: 97.214% (3733/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s252ms | Loss: 0.081 | Acc: 97.152% (3855/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s327ms | Loss: 0.081 | Acc: 97.192% (3981/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s402ms | Loss: 0.081 | Acc: 97.206% (4106/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s476ms | Loss: 0.081 | Acc: 97.220% (4231/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s551ms | Loss: 0.083 | Acc: 97.165% (4353/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s625ms | Loss: 0.083 | Acc: 97.201% (4479/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s700ms | Loss: 0.082 | Acc: 97.213% (4604/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s775ms | Loss: 0.082 | Acc: 97.225% (4729/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s851ms | Loss: 0.082 | Acc: 97.256% (4855/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s928ms | Loss: 0.081 | Acc: 97.305% (4982/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s3ms | Loss: 0.082 | Acc: 97.161% (5099/5248)                                                                41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s78ms | Loss: 0.083 | Acc: 97.135% (5222/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s153ms | Loss: 0.083 | Acc: 97.129% (5346/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s228ms | Loss: 0.083 | Acc: 97.124% (5470/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s302ms | Loss: 0.083 | Acc: 97.153% (5596/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s376ms | Loss: 0.083 | Acc: 97.147% (5720/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s451ms | Loss: 0.083 | Acc: 97.124% (5843/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.083 | Acc: 97.119% (5967/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.082 | Acc: 97.146% (6093/6272)                                                              49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s677ms | Loss: 0.082 | Acc: 97.172% (6219/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.318 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.295 | Acc: 68.000% (136/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.034 | Acc: 72.667% (218/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.914 | Acc: 76.000% (304/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 0.852 | Acc: 76.800% (384/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.802 | Acc: 78.000% (468/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.744 | Acc: 79.143% (554/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.701 | Acc: 80.125% (641/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.679 | Acc: 80.778% (727/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.653 | Acc: 81.800% (818/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.617 | Acc: 82.727% (910/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.599 | Acc: 83.167% (998/1200)                                                                 12/13 
 [============================================================>....]  Step: 17ms | Tot: 241ms | Loss: 0.577 | Acc: 83.672% (1071/1280)                                                                13/13 

Epoch: 82
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.094 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.078 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.066 | Acc: 98.177% (377/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.066 | Acc: 98.047% (502/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.086 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.089 | Acc: 97.266% (747/768)                                                                  6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.098 | Acc: 96.875% (868/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 519ms | Loss: 0.089 | Acc: 97.168% (995/1024)                                                                 8/50 
 [==========>......................................................]  Step: 75ms | Tot: 594ms | Loss: 0.095 | Acc: 97.049% (1118/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 670ms | Loss: 0.093 | Acc: 97.188% (1244/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 745ms | Loss: 0.094 | Acc: 97.230% (1369/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.091 | Acc: 97.331% (1495/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 895ms | Loss: 0.090 | Acc: 97.416% (1621/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 970ms | Loss: 0.088 | Acc: 97.545% (1748/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s45ms | Loss: 0.088 | Acc: 97.396% (1870/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s120ms | Loss: 0.087 | Acc: 97.461% (1996/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s194ms | Loss: 0.087 | Acc: 97.426% (2120/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s268ms | Loss: 0.091 | Acc: 97.179% (2239/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s343ms | Loss: 0.093 | Acc: 97.081% (2361/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s418ms | Loss: 0.093 | Acc: 97.109% (2486/2560)                                                              20/50 
 [==========================>......................................]  Step: 77ms | Tot: 1s496ms | Loss: 0.096 | Acc: 96.949% (2606/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s572ms | Loss: 0.098 | Acc: 96.804% (2726/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.104 | Acc: 96.569% (2843/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s722ms | Loss: 0.104 | Acc: 96.647% (2969/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s796ms | Loss: 0.103 | Acc: 96.625% (3092/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.107 | Acc: 96.544% (3213/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s946ms | Loss: 0.107 | Acc: 96.499% (3335/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s21ms | Loss: 0.106 | Acc: 96.568% (3461/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s97ms | Loss: 0.109 | Acc: 96.498% (3582/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s172ms | Loss: 0.108 | Acc: 96.484% (3705/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s248ms | Loss: 0.109 | Acc: 96.447% (3827/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s323ms | Loss: 0.108 | Acc: 96.484% (3952/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s398ms | Loss: 0.109 | Acc: 96.449% (4074/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s472ms | Loss: 0.109 | Acc: 96.347% (4193/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s548ms | Loss: 0.109 | Acc: 96.384% (4318/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s623ms | Loss: 0.107 | Acc: 96.441% (4444/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.106 | Acc: 96.474% (4569/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s772ms | Loss: 0.104 | Acc: 96.525% (4695/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.105 | Acc: 96.514% (4818/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s923ms | Loss: 0.104 | Acc: 96.562% (4944/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s999ms | Loss: 0.104 | Acc: 96.589% (5069/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s75ms | Loss: 0.105 | Acc: 96.522% (5189/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s150ms | Loss: 0.106 | Acc: 96.512% (5312/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s226ms | Loss: 0.107 | Acc: 96.413% (5430/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s300ms | Loss: 0.109 | Acc: 96.389% (5552/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s375ms | Loss: 0.110 | Acc: 96.382% (5675/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s449ms | Loss: 0.110 | Acc: 96.393% (5799/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s525ms | Loss: 0.110 | Acc: 96.403% (5923/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.110 | Acc: 96.381% (6045/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s675ms | Loss: 0.113 | Acc: 96.281% (6162/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.364 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.221 | Acc: 66.000% (132/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.162 | Acc: 69.000% (207/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.062 | Acc: 72.250% (289/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.091 | Acc: 73.200% (366/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 1.088 | Acc: 74.167% (445/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 1.098 | Acc: 74.143% (519/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 1.052 | Acc: 75.375% (603/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 1.004 | Acc: 76.889% (692/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.969 | Acc: 77.400% (774/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.911 | Acc: 78.636% (865/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.889 | Acc: 79.000% (948/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.869 | Acc: 79.297% (1015/1280)                                                                13/13 

Epoch: 83
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.098 | Acc: 96.094% (123/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.152 | Acc: 95.703% (245/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.158 | Acc: 95.312% (366/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.133 | Acc: 96.094% (492/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.131 | Acc: 96.094% (615/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.134 | Acc: 96.094% (738/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.136 | Acc: 95.982% (860/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.136 | Acc: 96.094% (984/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.133 | Acc: 96.181% (1108/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.126 | Acc: 96.484% (1235/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.131 | Acc: 96.378% (1357/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.131 | Acc: 96.354% (1480/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.130 | Acc: 96.214% (1601/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 968ms | Loss: 0.129 | Acc: 96.205% (1724/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.127 | Acc: 96.250% (1848/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.130 | Acc: 96.191% (1970/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.126 | Acc: 96.278% (2095/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s268ms | Loss: 0.123 | Acc: 96.484% (2223/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s344ms | Loss: 0.122 | Acc: 96.505% (2347/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s419ms | Loss: 0.121 | Acc: 96.406% (2468/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s494ms | Loss: 0.122 | Acc: 96.429% (2592/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s569ms | Loss: 0.122 | Acc: 96.413% (2715/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s644ms | Loss: 0.122 | Acc: 96.433% (2839/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s719ms | Loss: 0.121 | Acc: 96.419% (2962/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s794ms | Loss: 0.120 | Acc: 96.469% (3087/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s869ms | Loss: 0.120 | Acc: 96.454% (3210/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s943ms | Loss: 0.121 | Acc: 96.383% (3331/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s18ms | Loss: 0.119 | Acc: 96.429% (3456/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s93ms | Loss: 0.117 | Acc: 96.471% (3581/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s169ms | Loss: 0.119 | Acc: 96.458% (3704/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s245ms | Loss: 0.119 | Acc: 96.371% (3824/3968)                                                              31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s322ms | Loss: 0.119 | Acc: 96.411% (3949/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s397ms | Loss: 0.119 | Acc: 96.449% (4074/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s473ms | Loss: 0.119 | Acc: 96.438% (4197/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s548ms | Loss: 0.120 | Acc: 96.406% (4319/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s623ms | Loss: 0.120 | Acc: 96.354% (4440/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.119 | Acc: 96.368% (4564/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.119 | Acc: 96.382% (4688/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.118 | Acc: 96.334% (4809/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s923ms | Loss: 0.117 | Acc: 96.387% (4935/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s999ms | Loss: 0.115 | Acc: 96.418% (5060/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s75ms | Loss: 0.117 | Acc: 96.317% (5178/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s150ms | Loss: 0.116 | Acc: 96.312% (5301/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s225ms | Loss: 0.115 | Acc: 96.342% (5426/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s302ms | Loss: 0.115 | Acc: 96.372% (5551/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s377ms | Loss: 0.114 | Acc: 96.349% (5673/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s453ms | Loss: 0.113 | Acc: 96.393% (5799/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s528ms | Loss: 0.113 | Acc: 96.452% (5926/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s603ms | Loss: 0.112 | Acc: 96.492% (6052/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s679ms | Loss: 0.111 | Acc: 96.547% (6179/6400)                                                              50/50 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 1.507 | Acc: 62.000% (62/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.320 | Acc: 68.000% (136/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.108 | Acc: 72.667% (218/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.026 | Acc: 75.250% (301/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.983 | Acc: 76.200% (381/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.933 | Acc: 77.500% (465/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.905 | Acc: 77.714% (544/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.869 | Acc: 78.500% (628/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.833 | Acc: 79.889% (719/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.798 | Acc: 80.400% (804/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.753 | Acc: 81.273% (894/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.748 | Acc: 81.583% (979/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.727 | Acc: 81.953% (1049/1280)                                                                13/13 

Epoch: 84
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.144 | Acc: 96.094% (123/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.121 | Acc: 96.875% (248/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.113 | Acc: 96.875% (372/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.090 | Acc: 97.461% (499/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.092 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.085 | Acc: 97.786% (751/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.090 | Acc: 97.545% (874/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 521ms | Loss: 0.082 | Acc: 97.754% (1001/1024)                                                                8/50 
 [==========>......................................................]  Step: 76ms | Tot: 598ms | Loss: 0.081 | Acc: 97.743% (1126/1152)                                                                9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 674ms | Loss: 0.082 | Acc: 97.656% (1250/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 750ms | Loss: 0.083 | Acc: 97.656% (1375/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 824ms | Loss: 0.087 | Acc: 97.461% (1497/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 899ms | Loss: 0.086 | Acc: 97.476% (1622/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 974ms | Loss: 0.088 | Acc: 97.433% (1746/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s51ms | Loss: 0.095 | Acc: 97.292% (1868/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s125ms | Loss: 0.098 | Acc: 96.973% (1986/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s200ms | Loss: 0.101 | Acc: 96.829% (2107/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s274ms | Loss: 0.098 | Acc: 96.875% (2232/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s349ms | Loss: 0.096 | Acc: 96.957% (2358/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s424ms | Loss: 0.094 | Acc: 97.070% (2485/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s500ms | Loss: 0.096 | Acc: 97.024% (2608/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s574ms | Loss: 0.100 | Acc: 96.946% (2730/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s649ms | Loss: 0.099 | Acc: 97.045% (2857/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s724ms | Loss: 0.105 | Acc: 96.842% (2975/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s798ms | Loss: 0.105 | Acc: 96.781% (3097/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s873ms | Loss: 0.104 | Acc: 96.815% (3222/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s948ms | Loss: 0.104 | Acc: 96.817% (3346/3456)                                                              27/50 
 [===================================>.............................]  Step: 77ms | Tot: 2s25ms | Loss: 0.103 | Acc: 96.875% (3472/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s100ms | Loss: 0.103 | Acc: 96.875% (3596/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s175ms | Loss: 0.105 | Acc: 96.797% (3717/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s251ms | Loss: 0.106 | Acc: 96.774% (3840/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s326ms | Loss: 0.107 | Acc: 96.704% (3961/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s400ms | Loss: 0.107 | Acc: 96.733% (4086/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s474ms | Loss: 0.108 | Acc: 96.714% (4209/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s549ms | Loss: 0.107 | Acc: 96.763% (4335/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s623ms | Loss: 0.107 | Acc: 96.766% (4459/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s697ms | Loss: 0.106 | Acc: 96.769% (4583/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s773ms | Loss: 0.107 | Acc: 96.752% (4706/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s849ms | Loss: 0.106 | Acc: 96.775% (4831/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s926ms | Loss: 0.105 | Acc: 96.797% (4956/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s1ms | Loss: 0.105 | Acc: 96.799% (5080/5248)                                                                41/50 
 [=====================================================>...........]  Step: 77ms | Tot: 3s79ms | Loss: 0.104 | Acc: 96.801% (5204/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s154ms | Loss: 0.106 | Acc: 96.748% (5325/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s229ms | Loss: 0.105 | Acc: 96.768% (5450/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s303ms | Loss: 0.106 | Acc: 96.719% (5571/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s378ms | Loss: 0.108 | Acc: 96.671% (5692/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s453ms | Loss: 0.108 | Acc: 96.676% (5816/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s527ms | Loss: 0.107 | Acc: 96.729% (5943/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s602ms | Loss: 0.107 | Acc: 96.716% (6066/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s678ms | Loss: 0.107 | Acc: 96.688% (6188/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.670 | Acc: 57.000% (57/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.515 | Acc: 64.000% (128/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 41ms | Loss: 1.199 | Acc: 71.333% (214/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.026 | Acc: 74.500% (298/400)                                                                   4/13 
 [====================>............................................]  Step: 22ms | Tot: 84ms | Loss: 0.950 | Acc: 75.800% (379/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 0.851 | Acc: 78.167% (469/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 124ms | Loss: 0.819 | Acc: 78.714% (551/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.775 | Acc: 79.250% (634/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 166ms | Loss: 0.773 | Acc: 79.667% (717/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.771 | Acc: 79.900% (799/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 207ms | Loss: 0.726 | Acc: 80.636% (887/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 21ms | Tot: 228ms | Loss: 0.711 | Acc: 81.083% (973/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 245ms | Loss: 0.687 | Acc: 81.562% (1044/1280)                                                                13/13 

Epoch: 85
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.149 | Acc: 93.750% (120/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.118 | Acc: 95.703% (245/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.100 | Acc: 96.354% (370/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.087 | Acc: 96.875% (496/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.095 | Acc: 96.719% (619/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.092 | Acc: 96.875% (744/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 444ms | Loss: 0.091 | Acc: 96.763% (867/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 519ms | Loss: 0.091 | Acc: 96.680% (990/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.089 | Acc: 96.788% (1115/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 669ms | Loss: 0.091 | Acc: 96.797% (1239/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.088 | Acc: 96.804% (1363/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 820ms | Loss: 0.090 | Acc: 96.745% (1486/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 895ms | Loss: 0.091 | Acc: 96.635% (1608/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.089 | Acc: 96.708% (1733/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s45ms | Loss: 0.087 | Acc: 96.875% (1860/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s119ms | Loss: 0.086 | Acc: 96.973% (1986/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.085 | Acc: 96.921% (2109/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s271ms | Loss: 0.086 | Acc: 96.832% (2231/2304)                                                              18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s347ms | Loss: 0.084 | Acc: 96.957% (2358/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s423ms | Loss: 0.082 | Acc: 97.070% (2485/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s498ms | Loss: 0.082 | Acc: 97.098% (2610/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s573ms | Loss: 0.082 | Acc: 97.124% (2735/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.081 | Acc: 97.113% (2859/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.080 | Acc: 97.135% (2984/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s799ms | Loss: 0.080 | Acc: 97.125% (3108/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s874ms | Loss: 0.082 | Acc: 97.115% (3232/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s948ms | Loss: 0.082 | Acc: 97.106% (3356/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s24ms | Loss: 0.084 | Acc: 97.098% (3480/3584)                                                               28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s100ms | Loss: 0.083 | Acc: 97.144% (3606/3712)                                                              29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s177ms | Loss: 0.082 | Acc: 97.161% (3731/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s252ms | Loss: 0.082 | Acc: 97.152% (3855/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s327ms | Loss: 0.082 | Acc: 97.217% (3982/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s402ms | Loss: 0.081 | Acc: 97.230% (4107/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s477ms | Loss: 0.080 | Acc: 97.266% (4233/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s551ms | Loss: 0.081 | Acc: 97.232% (4356/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s626ms | Loss: 0.081 | Acc: 97.244% (4481/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s701ms | Loss: 0.082 | Acc: 97.213% (4604/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s775ms | Loss: 0.082 | Acc: 97.204% (4728/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s851ms | Loss: 0.084 | Acc: 97.175% (4851/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s926ms | Loss: 0.084 | Acc: 97.168% (4975/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s1ms | Loss: 0.084 | Acc: 97.180% (5100/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s75ms | Loss: 0.084 | Acc: 97.117% (5221/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s150ms | Loss: 0.083 | Acc: 97.129% (5346/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s224ms | Loss: 0.083 | Acc: 97.141% (5471/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s298ms | Loss: 0.082 | Acc: 97.188% (5598/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s374ms | Loss: 0.082 | Acc: 97.198% (5723/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s448ms | Loss: 0.082 | Acc: 97.158% (5845/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s523ms | Loss: 0.081 | Acc: 97.217% (5973/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s599ms | Loss: 0.081 | Acc: 97.242% (6099/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s674ms | Loss: 0.081 | Acc: 97.219% (6222/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.039 | Acc: 55.000% (55/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.677 | Acc: 63.500% (127/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 41ms | Loss: 1.253 | Acc: 71.667% (215/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.058 | Acc: 76.000% (304/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.983 | Acc: 77.000% (385/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.934 | Acc: 78.333% (470/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.890 | Acc: 79.143% (554/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.843 | Acc: 80.000% (640/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 164ms | Loss: 0.823 | Acc: 80.556% (725/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.790 | Acc: 81.100% (811/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.735 | Acc: 82.091% (903/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.734 | Acc: 82.250% (987/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.704 | Acc: 82.734% (1059/1280)                                                                13/13 

Epoch: 86
 [>................................................................]  Step: 209ms | Tot: 0ms | Loss: 0.051 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.049 | Acc: 98.438% (252/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.064 | Acc: 97.656% (375/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.057 | Acc: 98.047% (502/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.076 | Acc: 97.344% (623/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.073 | Acc: 97.396% (748/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.074 | Acc: 97.321% (872/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.071 | Acc: 97.461% (998/1024)                                                                 8/50 
 [==========>......................................................]  Step: 77ms | Tot: 598ms | Loss: 0.073 | Acc: 97.569% (1124/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.071 | Acc: 97.500% (1248/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.069 | Acc: 97.585% (1374/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.068 | Acc: 97.656% (1500/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.069 | Acc: 97.656% (1625/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.067 | Acc: 97.768% (1752/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s45ms | Loss: 0.069 | Acc: 97.656% (1875/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.066 | Acc: 97.803% (2003/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s198ms | Loss: 0.064 | Acc: 97.886% (2130/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s273ms | Loss: 0.065 | Acc: 97.917% (2256/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.062 | Acc: 98.026% (2384/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s423ms | Loss: 0.064 | Acc: 97.969% (2508/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.063 | Acc: 98.028% (2635/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s573ms | Loss: 0.062 | Acc: 98.047% (2761/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s648ms | Loss: 0.066 | Acc: 97.962% (2884/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s722ms | Loss: 0.066 | Acc: 97.949% (3009/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s797ms | Loss: 0.066 | Acc: 97.938% (3134/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s872ms | Loss: 0.067 | Acc: 97.957% (3260/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s949ms | Loss: 0.067 | Acc: 97.917% (3384/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s25ms | Loss: 0.066 | Acc: 97.963% (3511/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s100ms | Loss: 0.067 | Acc: 97.926% (3635/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s175ms | Loss: 0.066 | Acc: 97.943% (3761/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.065 | Acc: 97.984% (3888/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s325ms | Loss: 0.066 | Acc: 97.949% (4012/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.068 | Acc: 97.869% (4134/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s474ms | Loss: 0.068 | Acc: 97.886% (4260/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s549ms | Loss: 0.070 | Acc: 97.835% (4383/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s624ms | Loss: 0.071 | Acc: 97.830% (4508/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s699ms | Loss: 0.071 | Acc: 97.783% (4631/4736)                                                              37/50 
 [================================================>................]  Step: 76ms | Tot: 2s776ms | Loss: 0.071 | Acc: 97.800% (4757/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s852ms | Loss: 0.071 | Acc: 97.776% (4881/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s927ms | Loss: 0.071 | Acc: 97.812% (5008/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s1ms | Loss: 0.072 | Acc: 97.752% (5130/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s76ms | Loss: 0.072 | Acc: 97.786% (5257/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s151ms | Loss: 0.072 | Acc: 97.802% (5383/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s225ms | Loss: 0.072 | Acc: 97.763% (5506/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s299ms | Loss: 0.072 | Acc: 97.778% (5632/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s374ms | Loss: 0.072 | Acc: 97.758% (5756/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s450ms | Loss: 0.071 | Acc: 97.773% (5882/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.071 | Acc: 97.786% (6008/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s601ms | Loss: 0.072 | Acc: 97.752% (6131/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s676ms | Loss: 0.073 | Acc: 97.703% (6253/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.632 | Acc: 56.000% (56/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.323 | Acc: 68.500% (137/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.081 | Acc: 73.667% (221/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.938 | Acc: 76.250% (305/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.889 | Acc: 78.000% (390/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.794 | Acc: 79.667% (478/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.746 | Acc: 80.571% (564/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.685 | Acc: 82.125% (657/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.672 | Acc: 82.667% (744/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.655 | Acc: 83.300% (833/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.617 | Acc: 84.182% (926/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.603 | Acc: 84.750% (1017/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.582 | Acc: 85.312% (1092/1280)                                                                13/13 
Saving..

Epoch: 87
 [>................................................................]  Step: 269ms | Tot: 0ms | Loss: 0.102 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.114 | Acc: 96.484% (247/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.092 | Acc: 97.396% (374/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.078 | Acc: 97.852% (501/512)                                                                  4/50 
 [=====>...........................................................]  Step: 76ms | Tot: 297ms | Loss: 0.084 | Acc: 97.656% (625/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.077 | Acc: 97.917% (752/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 447ms | Loss: 0.078 | Acc: 97.656% (875/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.077 | Acc: 97.656% (1000/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 597ms | Loss: 0.078 | Acc: 97.483% (1123/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.076 | Acc: 97.578% (1249/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.073 | Acc: 97.656% (1375/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 822ms | Loss: 0.072 | Acc: 97.721% (1501/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.071 | Acc: 97.716% (1626/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 971ms | Loss: 0.071 | Acc: 97.768% (1752/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.073 | Acc: 97.604% (1874/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.072 | Acc: 97.656% (2000/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s198ms | Loss: 0.073 | Acc: 97.656% (2125/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s274ms | Loss: 0.074 | Acc: 97.613% (2249/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s349ms | Loss: 0.074 | Acc: 97.697% (2376/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s424ms | Loss: 0.076 | Acc: 97.578% (2498/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s499ms | Loss: 0.078 | Acc: 97.545% (2622/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s574ms | Loss: 0.077 | Acc: 97.585% (2748/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s648ms | Loss: 0.075 | Acc: 97.690% (2876/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s723ms | Loss: 0.076 | Acc: 97.656% (3000/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s797ms | Loss: 0.077 | Acc: 97.625% (3124/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s872ms | Loss: 0.081 | Acc: 97.416% (3242/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s947ms | Loss: 0.082 | Acc: 97.338% (3364/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s22ms | Loss: 0.083 | Acc: 97.266% (3486/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s97ms | Loss: 0.083 | Acc: 97.225% (3609/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s172ms | Loss: 0.084 | Acc: 97.214% (3733/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s248ms | Loss: 0.084 | Acc: 97.177% (3856/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s322ms | Loss: 0.085 | Acc: 97.168% (3980/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s397ms | Loss: 0.087 | Acc: 97.135% (4103/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s472ms | Loss: 0.087 | Acc: 97.151% (4228/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s547ms | Loss: 0.087 | Acc: 97.121% (4351/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s623ms | Loss: 0.087 | Acc: 97.135% (4476/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s698ms | Loss: 0.088 | Acc: 97.107% (4599/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s773ms | Loss: 0.089 | Acc: 97.101% (4723/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.091 | Acc: 97.035% (4844/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.090 | Acc: 97.090% (4971/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s997ms | Loss: 0.091 | Acc: 97.027% (5092/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s72ms | Loss: 0.093 | Acc: 97.005% (5215/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s148ms | Loss: 0.094 | Acc: 96.966% (5337/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s225ms | Loss: 0.096 | Acc: 96.911% (5458/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s301ms | Loss: 0.097 | Acc: 96.875% (5580/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s378ms | Loss: 0.098 | Acc: 96.858% (5703/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s454ms | Loss: 0.100 | Acc: 96.825% (5825/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s530ms | Loss: 0.101 | Acc: 96.761% (5945/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s605ms | Loss: 0.101 | Acc: 96.763% (6069/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s680ms | Loss: 0.101 | Acc: 96.781% (6194/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.788 | Acc: 58.000% (58/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.592 | Acc: 63.000% (126/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.409 | Acc: 66.667% (200/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 1.274 | Acc: 69.500% (278/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.222 | Acc: 71.400% (357/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 1.128 | Acc: 73.833% (443/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 1.082 | Acc: 74.429% (521/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 1.031 | Acc: 75.250% (602/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 1.010 | Acc: 76.000% (684/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.957 | Acc: 76.900% (769/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.911 | Acc: 77.818% (856/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.895 | Acc: 78.333% (940/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.865 | Acc: 78.984% (1011/1280)                                                                13/13 

Epoch: 88
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.063 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.066 | Acc: 97.656% (250/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.090 | Acc: 97.135% (373/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.118 | Acc: 96.094% (492/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.120 | Acc: 96.250% (616/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.116 | Acc: 96.354% (740/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.116 | Acc: 95.982% (860/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.113 | Acc: 95.996% (983/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.109 | Acc: 96.267% (1109/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.113 | Acc: 96.172% (1231/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.130 | Acc: 95.455% (1344/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.129 | Acc: 95.443% (1466/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.126 | Acc: 95.613% (1591/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 970ms | Loss: 0.125 | Acc: 95.592% (1713/1792)                                                                14/50 
 [==================>..............................................]  Step: 77ms | Tot: 1s47ms | Loss: 0.127 | Acc: 95.521% (1834/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.129 | Acc: 95.312% (1952/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.131 | Acc: 95.267% (2073/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s273ms | Loss: 0.127 | Acc: 95.399% (2198/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.125 | Acc: 95.477% (2322/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s422ms | Loss: 0.126 | Acc: 95.508% (2445/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s496ms | Loss: 0.129 | Acc: 95.424% (2565/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s570ms | Loss: 0.134 | Acc: 95.277% (2683/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s645ms | Loss: 0.133 | Acc: 95.312% (2806/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s720ms | Loss: 0.131 | Acc: 95.378% (2930/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s796ms | Loss: 0.134 | Acc: 95.406% (3053/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s872ms | Loss: 0.132 | Acc: 95.463% (3177/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s948ms | Loss: 0.131 | Acc: 95.486% (3300/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s24ms | Loss: 0.131 | Acc: 95.452% (3421/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s100ms | Loss: 0.130 | Acc: 95.501% (3545/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s174ms | Loss: 0.128 | Acc: 95.521% (3668/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s249ms | Loss: 0.131 | Acc: 95.388% (3785/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s323ms | Loss: 0.130 | Acc: 95.435% (3909/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s398ms | Loss: 0.127 | Acc: 95.549% (4036/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s472ms | Loss: 0.128 | Acc: 95.450% (4154/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s548ms | Loss: 0.126 | Acc: 95.558% (4281/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s624ms | Loss: 0.125 | Acc: 95.616% (4406/4608)                                                              36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s700ms | Loss: 0.124 | Acc: 95.671% (4531/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s775ms | Loss: 0.123 | Acc: 95.703% (4655/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s851ms | Loss: 0.124 | Acc: 95.673% (4776/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s925ms | Loss: 0.123 | Acc: 95.742% (4902/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 3s2ms | Loss: 0.123 | Acc: 95.751% (5025/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s76ms | Loss: 0.123 | Acc: 95.778% (5149/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s151ms | Loss: 0.122 | Acc: 95.839% (5275/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s226ms | Loss: 0.121 | Acc: 95.898% (5401/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s301ms | Loss: 0.121 | Acc: 95.868% (5522/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s376ms | Loss: 0.119 | Acc: 95.924% (5648/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s451ms | Loss: 0.119 | Acc: 95.928% (5771/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s526ms | Loss: 0.120 | Acc: 95.915% (5893/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s601ms | Loss: 0.120 | Acc: 95.855% (6012/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s675ms | Loss: 0.120 | Acc: 95.875% (6136/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.479 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.213 | Acc: 67.000% (134/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 1.025 | Acc: 72.333% (217/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 64ms | Loss: 0.943 | Acc: 74.500% (298/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 85ms | Loss: 0.921 | Acc: 76.200% (381/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 106ms | Loss: 0.870 | Acc: 77.333% (464/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 127ms | Loss: 0.846 | Acc: 78.000% (546/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 148ms | Loss: 0.800 | Acc: 79.250% (634/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 168ms | Loss: 0.783 | Acc: 79.667% (717/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 189ms | Loss: 0.747 | Acc: 80.400% (804/1000)                                                                 10/13 
 [==================================================>..............]  Step: 21ms | Tot: 210ms | Loss: 0.706 | Acc: 81.364% (895/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 230ms | Loss: 0.688 | Acc: 81.583% (979/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 246ms | Loss: 0.656 | Acc: 82.266% (1053/1280)                                                                13/13 

Epoch: 89
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.092 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.075 | Acc: 97.656% (250/256)                                                                   2/50 
 [==>..............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.096 | Acc: 96.615% (371/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 224ms | Loss: 0.083 | Acc: 97.070% (497/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 299ms | Loss: 0.075 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 374ms | Loss: 0.091 | Acc: 96.745% (743/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 449ms | Loss: 0.091 | Acc: 96.987% (869/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 523ms | Loss: 0.085 | Acc: 97.168% (995/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 598ms | Loss: 0.083 | Acc: 97.222% (1120/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 673ms | Loss: 0.092 | Acc: 96.953% (1241/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 748ms | Loss: 0.088 | Acc: 97.088% (1367/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 823ms | Loss: 0.093 | Acc: 97.070% (1491/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 897ms | Loss: 0.095 | Acc: 97.115% (1616/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.093 | Acc: 97.098% (1740/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.094 | Acc: 96.979% (1862/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.094 | Acc: 96.973% (1986/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.091 | Acc: 97.059% (2112/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.091 | Acc: 97.049% (2236/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s346ms | Loss: 0.091 | Acc: 97.039% (2360/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.091 | Acc: 96.992% (2483/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s496ms | Loss: 0.093 | Acc: 96.838% (2603/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s570ms | Loss: 0.098 | Acc: 96.662% (2722/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s645ms | Loss: 0.098 | Acc: 96.603% (2844/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s720ms | Loss: 0.097 | Acc: 96.647% (2969/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s797ms | Loss: 0.098 | Acc: 96.625% (3092/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.096 | Acc: 96.695% (3218/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s946ms | Loss: 0.095 | Acc: 96.730% (3343/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s21ms | Loss: 0.097 | Acc: 96.708% (3466/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s96ms | Loss: 0.100 | Acc: 96.606% (3586/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s171ms | Loss: 0.101 | Acc: 96.510% (3706/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s246ms | Loss: 0.102 | Acc: 96.497% (3829/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s321ms | Loss: 0.103 | Acc: 96.460% (3951/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s397ms | Loss: 0.105 | Acc: 96.378% (4071/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s473ms | Loss: 0.104 | Acc: 96.415% (4196/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s549ms | Loss: 0.103 | Acc: 96.429% (4320/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s624ms | Loss: 0.103 | Acc: 96.484% (4446/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s700ms | Loss: 0.102 | Acc: 96.537% (4572/4736)                                                              37/50 
 [================================================>................]  Step: 76ms | Tot: 2s776ms | Loss: 0.104 | Acc: 96.505% (4694/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s851ms | Loss: 0.105 | Acc: 96.474% (4816/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s926ms | Loss: 0.105 | Acc: 96.484% (4940/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s1ms | Loss: 0.105 | Acc: 96.494% (5064/5248)                                                                41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s77ms | Loss: 0.106 | Acc: 96.410% (5183/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s154ms | Loss: 0.106 | Acc: 96.457% (5309/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s230ms | Loss: 0.105 | Acc: 96.467% (5433/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s307ms | Loss: 0.104 | Acc: 96.493% (5558/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s383ms | Loss: 0.103 | Acc: 96.518% (5683/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s458ms | Loss: 0.104 | Acc: 96.509% (5806/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s533ms | Loss: 0.105 | Acc: 96.501% (5929/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s608ms | Loss: 0.106 | Acc: 96.429% (6048/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s682ms | Loss: 0.105 | Acc: 96.438% (6172/6400)                                                              50/50 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 1.731 | Acc: 53.000% (53/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.538 | Acc: 61.500% (123/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.142 | Acc: 69.667% (209/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.978 | Acc: 74.000% (296/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.920 | Acc: 76.200% (381/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.847 | Acc: 78.333% (470/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.794 | Acc: 79.286% (555/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 144ms | Loss: 0.752 | Acc: 80.375% (643/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.733 | Acc: 81.000% (729/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.726 | Acc: 81.300% (813/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.684 | Acc: 82.182% (904/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.663 | Acc: 82.667% (992/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.639 | Acc: 83.047% (1063/1280)                                                                13/13 

Epoch: 90
 [>................................................................]  Step: 188ms | Tot: 0ms | Loss: 0.047 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.068 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.076 | Acc: 97.396% (374/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.084 | Acc: 97.266% (498/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.091 | Acc: 97.031% (621/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.083 | Acc: 97.396% (748/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.080 | Acc: 97.433% (873/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 521ms | Loss: 0.075 | Acc: 97.656% (1000/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.070 | Acc: 97.917% (1128/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 670ms | Loss: 0.071 | Acc: 97.969% (1254/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.073 | Acc: 97.727% (1376/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.079 | Acc: 97.591% (1499/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 896ms | Loss: 0.080 | Acc: 97.596% (1624/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 971ms | Loss: 0.084 | Acc: 97.377% (1745/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.087 | Acc: 97.292% (1868/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.086 | Acc: 97.217% (1991/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.086 | Acc: 97.243% (2116/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.084 | Acc: 97.352% (2243/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.082 | Acc: 97.410% (2369/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.084 | Acc: 97.383% (2493/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s496ms | Loss: 0.084 | Acc: 97.396% (2618/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s572ms | Loss: 0.087 | Acc: 97.337% (2741/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.088 | Acc: 97.283% (2864/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s724ms | Loss: 0.088 | Acc: 97.233% (2987/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s801ms | Loss: 0.088 | Acc: 97.188% (3110/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s876ms | Loss: 0.087 | Acc: 97.236% (3236/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s950ms | Loss: 0.091 | Acc: 97.106% (3356/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s25ms | Loss: 0.092 | Acc: 97.070% (3479/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s100ms | Loss: 0.091 | Acc: 97.117% (3605/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s174ms | Loss: 0.090 | Acc: 97.109% (3729/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s248ms | Loss: 0.090 | Acc: 97.177% (3856/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s323ms | Loss: 0.089 | Acc: 97.168% (3980/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s398ms | Loss: 0.090 | Acc: 97.159% (4104/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s473ms | Loss: 0.088 | Acc: 97.197% (4230/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s549ms | Loss: 0.090 | Acc: 97.165% (4353/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s624ms | Loss: 0.092 | Acc: 97.114% (4475/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.091 | Acc: 97.149% (4601/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.091 | Acc: 97.122% (4724/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.090 | Acc: 97.155% (4850/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s921ms | Loss: 0.089 | Acc: 97.168% (4975/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s995ms | Loss: 0.090 | Acc: 97.123% (5097/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s70ms | Loss: 0.089 | Acc: 97.135% (5222/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s145ms | Loss: 0.090 | Acc: 97.093% (5344/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s221ms | Loss: 0.089 | Acc: 97.106% (5469/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s296ms | Loss: 0.090 | Acc: 97.083% (5592/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s371ms | Loss: 0.091 | Acc: 97.062% (5715/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s446ms | Loss: 0.091 | Acc: 97.025% (5837/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s521ms | Loss: 0.092 | Acc: 96.956% (5957/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s596ms | Loss: 0.093 | Acc: 96.939% (6080/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s671ms | Loss: 0.092 | Acc: 96.984% (6207/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.669 | Acc: 60.000% (60/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.314 | Acc: 65.500% (131/200)                                                                   2/13 
 [==========>......................................................]  Step: 22ms | Tot: 43ms | Loss: 1.059 | Acc: 72.333% (217/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 0.947 | Acc: 74.500% (298/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.878 | Acc: 75.400% (377/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.824 | Acc: 77.000% (462/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.780 | Acc: 78.429% (549/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.725 | Acc: 80.000% (640/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.706 | Acc: 80.667% (726/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 0.673 | Acc: 81.600% (816/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.645 | Acc: 82.273% (905/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.623 | Acc: 82.667% (992/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.610 | Acc: 83.203% (1065/1280)                                                                13/13 

Epoch: 91
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.029 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.031 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.046 | Acc: 98.698% (379/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.055 | Acc: 98.242% (503/512)                                                                  4/50 
 [=====>...........................................................]  Step: 76ms | Tot: 297ms | Loss: 0.057 | Acc: 98.125% (628/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.063 | Acc: 97.786% (751/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.065 | Acc: 97.768% (876/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.066 | Acc: 97.852% (1002/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.066 | Acc: 97.830% (1127/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.066 | Acc: 97.891% (1253/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.065 | Acc: 97.940% (1379/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.066 | Acc: 97.852% (1503/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 894ms | Loss: 0.068 | Acc: 97.837% (1628/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 970ms | Loss: 0.069 | Acc: 97.768% (1752/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s47ms | Loss: 0.068 | Acc: 97.812% (1878/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.065 | Acc: 97.900% (2005/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.062 | Acc: 98.024% (2133/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s273ms | Loss: 0.065 | Acc: 97.917% (2256/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.066 | Acc: 97.903% (2381/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.065 | Acc: 97.930% (2507/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.066 | Acc: 97.805% (2629/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s571ms | Loss: 0.067 | Acc: 97.834% (2755/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s646ms | Loss: 0.069 | Acc: 97.792% (2879/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s721ms | Loss: 0.069 | Acc: 97.786% (3004/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s797ms | Loss: 0.070 | Acc: 97.781% (3129/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s874ms | Loss: 0.070 | Acc: 97.746% (3253/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s949ms | Loss: 0.070 | Acc: 97.714% (3377/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s24ms | Loss: 0.069 | Acc: 97.740% (3503/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s99ms | Loss: 0.068 | Acc: 97.764% (3629/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s173ms | Loss: 0.068 | Acc: 97.760% (3754/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s247ms | Loss: 0.068 | Acc: 97.707% (3877/3968)                                                              31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s324ms | Loss: 0.068 | Acc: 97.705% (4002/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.068 | Acc: 97.751% (4129/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.067 | Acc: 97.794% (4256/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s549ms | Loss: 0.067 | Acc: 97.723% (4378/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s624ms | Loss: 0.068 | Acc: 97.678% (4501/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s699ms | Loss: 0.067 | Acc: 97.698% (4627/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.068 | Acc: 97.656% (4750/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.068 | Acc: 97.696% (4877/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.067 | Acc: 97.715% (5003/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s998ms | Loss: 0.068 | Acc: 97.713% (5128/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s73ms | Loss: 0.067 | Acc: 97.749% (5255/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s148ms | Loss: 0.068 | Acc: 97.747% (5380/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s225ms | Loss: 0.068 | Acc: 97.745% (5505/5632)                                                              44/50 
 [=========================================================>.......]  Step: 77ms | Tot: 3s302ms | Loss: 0.068 | Acc: 97.778% (5632/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s378ms | Loss: 0.068 | Acc: 97.741% (5755/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s453ms | Loss: 0.069 | Acc: 97.689% (5877/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s528ms | Loss: 0.070 | Acc: 97.656% (6000/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s603ms | Loss: 0.070 | Acc: 97.672% (6126/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s677ms | Loss: 0.071 | Acc: 97.672% (6251/6400)                                                              50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.185 | Acc: 66.000% (66/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.145 | Acc: 69.500% (139/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.034 | Acc: 72.667% (218/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.004 | Acc: 74.000% (296/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.980 | Acc: 74.600% (373/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.908 | Acc: 75.833% (455/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.895 | Acc: 76.143% (533/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.873 | Acc: 77.125% (617/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 165ms | Loss: 0.849 | Acc: 78.333% (705/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 0.807 | Acc: 79.300% (793/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.762 | Acc: 80.636% (887/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.746 | Acc: 81.083% (973/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.712 | Acc: 81.797% (1047/1280)                                                                13/13 

Epoch: 92
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.040 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.035 | Acc: 98.828% (253/256)                                                                   2/50 
 [==>..............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.048 | Acc: 98.177% (377/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 224ms | Loss: 0.051 | Acc: 98.047% (502/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 299ms | Loss: 0.050 | Acc: 98.438% (630/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 375ms | Loss: 0.045 | Acc: 98.698% (758/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 449ms | Loss: 0.054 | Acc: 98.438% (882/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 524ms | Loss: 0.057 | Acc: 98.145% (1005/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 598ms | Loss: 0.059 | Acc: 98.003% (1129/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 673ms | Loss: 0.057 | Acc: 98.203% (1257/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.055 | Acc: 98.295% (1384/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.060 | Acc: 98.307% (1510/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.059 | Acc: 98.257% (1635/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 971ms | Loss: 0.064 | Acc: 98.047% (1757/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s47ms | Loss: 0.065 | Acc: 98.073% (1883/1920)                                                               15/50 
 [===================>.............................................]  Step: 77ms | Tot: 1s125ms | Loss: 0.066 | Acc: 97.998% (2007/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s200ms | Loss: 0.070 | Acc: 97.794% (2128/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s274ms | Loss: 0.071 | Acc: 97.743% (2252/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s350ms | Loss: 0.072 | Acc: 97.738% (2377/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s424ms | Loss: 0.075 | Acc: 97.734% (2502/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.076 | Acc: 97.656% (2625/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s573ms | Loss: 0.074 | Acc: 97.692% (2751/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s649ms | Loss: 0.074 | Acc: 97.622% (2874/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s725ms | Loss: 0.074 | Acc: 97.591% (2998/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s800ms | Loss: 0.074 | Acc: 97.594% (3123/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s875ms | Loss: 0.074 | Acc: 97.596% (3248/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s950ms | Loss: 0.074 | Acc: 97.598% (3373/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s24ms | Loss: 0.074 | Acc: 97.600% (3498/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s99ms | Loss: 0.074 | Acc: 97.602% (3623/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s174ms | Loss: 0.074 | Acc: 97.578% (3747/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s248ms | Loss: 0.075 | Acc: 97.581% (3872/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s322ms | Loss: 0.074 | Acc: 97.607% (3998/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s397ms | Loss: 0.078 | Acc: 97.514% (4119/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s473ms | Loss: 0.077 | Acc: 97.541% (4245/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s549ms | Loss: 0.076 | Acc: 97.589% (4372/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s624ms | Loss: 0.075 | Acc: 97.635% (4499/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s699ms | Loss: 0.074 | Acc: 97.656% (4625/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s774ms | Loss: 0.074 | Acc: 97.656% (4750/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.077 | Acc: 97.556% (4870/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s924ms | Loss: 0.078 | Acc: 97.500% (4992/5120)                                                              40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s997ms | Loss: 0.079 | Acc: 97.504% (5117/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s73ms | Loss: 0.079 | Acc: 97.489% (5241/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s149ms | Loss: 0.079 | Acc: 97.456% (5364/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s224ms | Loss: 0.080 | Acc: 97.408% (5486/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s300ms | Loss: 0.080 | Acc: 97.413% (5611/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s377ms | Loss: 0.080 | Acc: 97.385% (5734/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s452ms | Loss: 0.080 | Acc: 97.374% (5858/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s527ms | Loss: 0.080 | Acc: 97.380% (5983/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s602ms | Loss: 0.081 | Acc: 97.353% (6106/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s676ms | Loss: 0.081 | Acc: 97.344% (6230/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.309 | Acc: 67.000% (67/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.055 | Acc: 71.000% (142/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.896 | Acc: 75.667% (227/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.834 | Acc: 78.250% (313/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.780 | Acc: 79.200% (396/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.712 | Acc: 80.833% (485/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.705 | Acc: 81.143% (568/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.662 | Acc: 82.000% (656/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.641 | Acc: 82.556% (743/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.618 | Acc: 83.100% (831/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.577 | Acc: 84.182% (926/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.571 | Acc: 84.417% (1013/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.551 | Acc: 84.766% (1085/1280)                                                                13/13 

Epoch: 93
 [>................................................................]  Step: 195ms | Tot: 0ms | Loss: 0.083 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.057 | Acc: 98.828% (253/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.064 | Acc: 98.438% (378/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.064 | Acc: 98.438% (504/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.066 | Acc: 98.281% (629/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.074 | Acc: 97.786% (751/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.079 | Acc: 97.656% (875/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.076 | Acc: 97.656% (1000/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.075 | Acc: 97.656% (1125/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.076 | Acc: 97.500% (1248/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.073 | Acc: 97.514% (1373/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.071 | Acc: 97.526% (1498/1536)                                                                12/50 
 [===============>.................................................]  Step: 77ms | Tot: 894ms | Loss: 0.069 | Acc: 97.656% (1625/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 970ms | Loss: 0.069 | Acc: 97.656% (1750/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.070 | Acc: 97.708% (1876/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.072 | Acc: 97.754% (2002/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.072 | Acc: 97.794% (2128/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s270ms | Loss: 0.072 | Acc: 97.786% (2253/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s344ms | Loss: 0.072 | Acc: 97.780% (2378/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s419ms | Loss: 0.072 | Acc: 97.812% (2504/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s493ms | Loss: 0.071 | Acc: 97.805% (2629/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s568ms | Loss: 0.070 | Acc: 97.834% (2755/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s643ms | Loss: 0.069 | Acc: 97.826% (2880/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s719ms | Loss: 0.069 | Acc: 97.819% (3005/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s795ms | Loss: 0.071 | Acc: 97.719% (3127/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s872ms | Loss: 0.071 | Acc: 97.716% (3252/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s947ms | Loss: 0.070 | Acc: 97.743% (3378/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s22ms | Loss: 0.070 | Acc: 97.796% (3505/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s97ms | Loss: 0.071 | Acc: 97.791% (3630/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s171ms | Loss: 0.073 | Acc: 97.630% (3749/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s246ms | Loss: 0.072 | Acc: 97.656% (3875/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s321ms | Loss: 0.073 | Acc: 97.632% (3999/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s395ms | Loss: 0.073 | Acc: 97.633% (4124/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s470ms | Loss: 0.071 | Acc: 97.702% (4252/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s546ms | Loss: 0.070 | Acc: 97.701% (4377/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s622ms | Loss: 0.070 | Acc: 97.721% (4503/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s698ms | Loss: 0.069 | Acc: 97.741% (4629/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s773ms | Loss: 0.069 | Acc: 97.718% (4753/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s848ms | Loss: 0.069 | Acc: 97.716% (4878/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.069 | Acc: 97.695% (5002/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.068 | Acc: 97.732% (5129/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s72ms | Loss: 0.067 | Acc: 97.768% (5256/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s147ms | Loss: 0.067 | Acc: 97.783% (5382/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s222ms | Loss: 0.067 | Acc: 97.798% (5508/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s297ms | Loss: 0.067 | Acc: 97.760% (5631/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s372ms | Loss: 0.066 | Acc: 97.809% (5759/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s447ms | Loss: 0.067 | Acc: 97.789% (5883/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.066 | Acc: 97.770% (6007/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s595ms | Loss: 0.066 | Acc: 97.768% (6132/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s670ms | Loss: 0.066 | Acc: 97.766% (6257/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.410 | Acc: 67.000% (67/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.321 | Acc: 69.000% (138/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 1.037 | Acc: 73.333% (220/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 64ms | Loss: 0.911 | Acc: 76.250% (305/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.828 | Acc: 77.200% (386/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.780 | Acc: 78.500% (471/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 125ms | Loss: 0.756 | Acc: 79.143% (554/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 146ms | Loss: 0.690 | Acc: 80.875% (647/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.655 | Acc: 82.111% (739/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.637 | Acc: 83.000% (830/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.601 | Acc: 84.182% (926/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.584 | Acc: 84.833% (1018/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.575 | Acc: 85.234% (1091/1280)                                                                13/13 

Epoch: 94
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.145 | Acc: 94.531% (121/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.088 | Acc: 96.484% (247/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.075 | Acc: 96.875% (372/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.071 | Acc: 97.070% (497/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.066 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.065 | Acc: 97.656% (750/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.064 | Acc: 97.768% (876/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.061 | Acc: 97.949% (1003/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 595ms | Loss: 0.060 | Acc: 97.917% (1128/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 671ms | Loss: 0.057 | Acc: 98.125% (1256/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.061 | Acc: 98.011% (1380/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.062 | Acc: 97.917% (1504/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 895ms | Loss: 0.060 | Acc: 97.957% (1630/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 971ms | Loss: 0.059 | Acc: 97.935% (1755/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.059 | Acc: 97.969% (1881/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.058 | Acc: 98.047% (2008/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.058 | Acc: 98.070% (2134/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s273ms | Loss: 0.057 | Acc: 98.090% (2260/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.055 | Acc: 98.191% (2388/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s422ms | Loss: 0.055 | Acc: 98.203% (2514/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.055 | Acc: 98.140% (2638/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.055 | Acc: 98.153% (2764/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s647ms | Loss: 0.055 | Acc: 98.132% (2889/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.057 | Acc: 98.079% (3013/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s799ms | Loss: 0.058 | Acc: 98.094% (3139/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s876ms | Loss: 0.057 | Acc: 98.107% (3265/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s951ms | Loss: 0.057 | Acc: 98.119% (3391/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s26ms | Loss: 0.056 | Acc: 98.158% (3518/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s100ms | Loss: 0.057 | Acc: 98.141% (3643/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s175ms | Loss: 0.056 | Acc: 98.151% (3769/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s249ms | Loss: 0.056 | Acc: 98.135% (3894/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s324ms | Loss: 0.056 | Acc: 98.120% (4019/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.057 | Acc: 98.130% (4145/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s474ms | Loss: 0.059 | Acc: 98.047% (4267/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s549ms | Loss: 0.057 | Acc: 98.103% (4395/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s625ms | Loss: 0.058 | Acc: 98.047% (4518/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s700ms | Loss: 0.058 | Acc: 98.079% (4645/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s775ms | Loss: 0.059 | Acc: 98.006% (4767/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.059 | Acc: 97.997% (4892/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s924ms | Loss: 0.061 | Acc: 97.910% (5013/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s999ms | Loss: 0.061 | Acc: 97.923% (5139/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s74ms | Loss: 0.064 | Acc: 97.842% (5260/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s149ms | Loss: 0.064 | Acc: 97.838% (5385/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s225ms | Loss: 0.066 | Acc: 97.798% (5508/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s301ms | Loss: 0.065 | Acc: 97.778% (5632/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s377ms | Loss: 0.065 | Acc: 97.792% (5758/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s452ms | Loss: 0.065 | Acc: 97.756% (5881/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s527ms | Loss: 0.065 | Acc: 97.754% (6006/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s602ms | Loss: 0.065 | Acc: 97.752% (6131/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s677ms | Loss: 0.066 | Acc: 97.672% (6251/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.437 | Acc: 63.000% (63/100)                                                                    1/13 
 [=====>...........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.249 | Acc: 70.000% (140/200)                                                                   2/13 
 [==========>......................................................]  Step: 22ms | Tot: 44ms | Loss: 1.078 | Acc: 73.333% (220/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 65ms | Loss: 0.933 | Acc: 76.500% (306/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 86ms | Loss: 0.911 | Acc: 76.400% (382/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 107ms | Loss: 0.814 | Acc: 78.500% (471/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 128ms | Loss: 0.789 | Acc: 79.000% (553/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 148ms | Loss: 0.759 | Acc: 80.000% (640/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 168ms | Loss: 0.754 | Acc: 80.667% (726/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 188ms | Loss: 0.721 | Acc: 81.600% (816/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 208ms | Loss: 0.690 | Acc: 82.636% (909/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 227ms | Loss: 0.688 | Acc: 82.917% (995/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.654 | Acc: 83.594% (1070/1280)                                                                13/13 

Epoch: 95
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.058 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.066 | Acc: 97.656% (250/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.054 | Acc: 98.177% (377/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 223ms | Loss: 0.063 | Acc: 97.656% (500/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.066 | Acc: 97.656% (625/640)                                                                  5/50 
 [======>..........................................................]  Step: 76ms | Tot: 374ms | Loss: 0.067 | Acc: 97.786% (751/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 449ms | Loss: 0.067 | Acc: 97.991% (878/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 523ms | Loss: 0.064 | Acc: 98.145% (1005/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 598ms | Loss: 0.062 | Acc: 98.177% (1131/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.059 | Acc: 98.203% (1257/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.058 | Acc: 98.295% (1384/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.061 | Acc: 98.112% (1507/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 895ms | Loss: 0.059 | Acc: 98.137% (1633/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.067 | Acc: 98.103% (1758/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.068 | Acc: 98.021% (1882/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.068 | Acc: 97.998% (2007/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s196ms | Loss: 0.071 | Acc: 97.932% (2131/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s271ms | Loss: 0.073 | Acc: 97.917% (2256/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s346ms | Loss: 0.072 | Acc: 97.985% (2383/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s422ms | Loss: 0.071 | Acc: 97.969% (2508/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.069 | Acc: 98.065% (2636/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s573ms | Loss: 0.067 | Acc: 98.082% (2762/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.067 | Acc: 97.996% (2885/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s724ms | Loss: 0.066 | Acc: 98.014% (3011/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s800ms | Loss: 0.065 | Acc: 98.031% (3137/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s875ms | Loss: 0.068 | Acc: 97.897% (3258/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s950ms | Loss: 0.067 | Acc: 97.917% (3384/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s24ms | Loss: 0.069 | Acc: 97.879% (3508/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s98ms | Loss: 0.070 | Acc: 97.872% (3633/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s173ms | Loss: 0.069 | Acc: 97.891% (3759/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s247ms | Loss: 0.069 | Acc: 97.833% (3882/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s321ms | Loss: 0.069 | Acc: 97.827% (4007/4096)                                                              32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s398ms | Loss: 0.069 | Acc: 97.822% (4132/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.068 | Acc: 97.794% (4256/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s550ms | Loss: 0.068 | Acc: 97.790% (4381/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s626ms | Loss: 0.068 | Acc: 97.786% (4506/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s701ms | Loss: 0.069 | Acc: 97.741% (4629/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s776ms | Loss: 0.070 | Acc: 97.738% (4754/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s850ms | Loss: 0.071 | Acc: 97.736% (4879/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s925ms | Loss: 0.071 | Acc: 97.734% (5004/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s999ms | Loss: 0.072 | Acc: 97.732% (5129/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s74ms | Loss: 0.072 | Acc: 97.693% (5252/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s148ms | Loss: 0.073 | Acc: 97.674% (5376/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s223ms | Loss: 0.073 | Acc: 97.674% (5501/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s299ms | Loss: 0.073 | Acc: 97.656% (5625/5760)                                                              45/50 
 [==========================================================>......]  Step: 77ms | Tot: 3s376ms | Loss: 0.073 | Acc: 97.673% (5751/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s453ms | Loss: 0.073 | Acc: 97.706% (5878/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s528ms | Loss: 0.073 | Acc: 97.673% (6001/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s602ms | Loss: 0.074 | Acc: 97.656% (6125/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s677ms | Loss: 0.075 | Acc: 97.641% (6249/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.857 | Acc: 58.000% (58/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.509 | Acc: 64.500% (129/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.233 | Acc: 71.333% (214/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.057 | Acc: 74.500% (298/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 0.955 | Acc: 76.200% (381/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.883 | Acc: 77.833% (467/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.849 | Acc: 78.857% (552/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.790 | Acc: 80.250% (642/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 162ms | Loss: 0.789 | Acc: 80.556% (725/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.764 | Acc: 80.700% (807/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.727 | Acc: 81.545% (897/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 222ms | Loss: 0.696 | Acc: 82.250% (987/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.678 | Acc: 82.656% (1058/1280)                                                                13/13 

Epoch: 96
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.092 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.075 | Acc: 96.875% (248/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.076 | Acc: 97.396% (374/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.072 | Acc: 97.461% (499/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.069 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.068 | Acc: 97.396% (748/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.072 | Acc: 97.210% (871/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.073 | Acc: 97.070% (994/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.071 | Acc: 97.222% (1120/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.071 | Acc: 97.266% (1245/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.075 | Acc: 97.159% (1368/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.075 | Acc: 97.201% (1493/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.075 | Acc: 97.115% (1616/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 969ms | Loss: 0.074 | Acc: 97.266% (1743/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.075 | Acc: 97.188% (1866/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s119ms | Loss: 0.073 | Acc: 97.266% (1992/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s195ms | Loss: 0.073 | Acc: 97.289% (2117/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s270ms | Loss: 0.074 | Acc: 97.179% (2239/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s345ms | Loss: 0.072 | Acc: 97.245% (2365/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s420ms | Loss: 0.072 | Acc: 97.227% (2489/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s494ms | Loss: 0.072 | Acc: 97.247% (2614/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s569ms | Loss: 0.070 | Acc: 97.337% (2741/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s644ms | Loss: 0.071 | Acc: 97.317% (2865/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s720ms | Loss: 0.070 | Acc: 97.363% (2991/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s796ms | Loss: 0.071 | Acc: 97.375% (3116/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s872ms | Loss: 0.070 | Acc: 97.446% (3243/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s947ms | Loss: 0.070 | Acc: 97.454% (3368/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s22ms | Loss: 0.069 | Acc: 97.461% (3493/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s97ms | Loss: 0.069 | Acc: 97.495% (3619/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s172ms | Loss: 0.070 | Acc: 97.500% (3744/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s247ms | Loss: 0.069 | Acc: 97.530% (3870/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s321ms | Loss: 0.069 | Acc: 97.583% (3997/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s396ms | Loss: 0.068 | Acc: 97.585% (4122/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s471ms | Loss: 0.068 | Acc: 97.610% (4248/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s547ms | Loss: 0.068 | Acc: 97.612% (4373/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s623ms | Loss: 0.071 | Acc: 97.504% (4493/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s699ms | Loss: 0.070 | Acc: 97.551% (4620/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s774ms | Loss: 0.069 | Acc: 97.574% (4746/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s849ms | Loss: 0.068 | Acc: 97.636% (4874/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.070 | Acc: 97.598% (4997/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.069 | Acc: 97.656% (5125/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s72ms | Loss: 0.068 | Acc: 97.656% (5250/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s149ms | Loss: 0.069 | Acc: 97.638% (5374/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s223ms | Loss: 0.070 | Acc: 97.567% (5495/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s299ms | Loss: 0.070 | Acc: 97.587% (5621/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s375ms | Loss: 0.069 | Acc: 97.605% (5747/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s450ms | Loss: 0.069 | Acc: 97.623% (5873/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s525ms | Loss: 0.069 | Acc: 97.640% (5999/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.069 | Acc: 97.656% (6125/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s675ms | Loss: 0.068 | Acc: 97.672% (6251/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.385 | Acc: 63.000% (63/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.181 | Acc: 70.000% (140/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.029 | Acc: 72.667% (218/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.943 | Acc: 75.000% (300/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 83ms | Loss: 0.894 | Acc: 76.400% (382/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.796 | Acc: 78.500% (471/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.770 | Acc: 79.429% (556/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.733 | Acc: 80.500% (644/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.740 | Acc: 80.889% (728/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.710 | Acc: 81.700% (817/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.669 | Acc: 82.727% (910/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.650 | Acc: 83.000% (996/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.618 | Acc: 83.672% (1071/1280)                                                                13/13 

Epoch: 97
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.073 | Acc: 96.094% (123/128)                                                                   1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.082 | Acc: 96.094% (246/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.073 | Acc: 96.615% (371/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.062 | Acc: 97.461% (499/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.072 | Acc: 97.344% (623/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.067 | Acc: 97.526% (749/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.069 | Acc: 97.321% (872/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.075 | Acc: 96.973% (993/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.072 | Acc: 97.135% (1119/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.066 | Acc: 97.422% (1247/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.066 | Acc: 97.514% (1373/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 821ms | Loss: 0.063 | Acc: 97.656% (1500/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 897ms | Loss: 0.063 | Acc: 97.656% (1625/1664)                                                                13/50 
 [================>................................................]  Step: 77ms | Tot: 974ms | Loss: 0.065 | Acc: 97.656% (1750/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s50ms | Loss: 0.066 | Acc: 97.656% (1875/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s125ms | Loss: 0.071 | Acc: 97.510% (1997/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s200ms | Loss: 0.068 | Acc: 97.610% (2124/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s276ms | Loss: 0.070 | Acc: 97.613% (2249/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s350ms | Loss: 0.071 | Acc: 97.533% (2372/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s425ms | Loss: 0.071 | Acc: 97.539% (2497/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s500ms | Loss: 0.070 | Acc: 97.545% (2622/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s574ms | Loss: 0.071 | Acc: 97.550% (2747/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s649ms | Loss: 0.069 | Acc: 97.622% (2874/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s725ms | Loss: 0.068 | Acc: 97.624% (2999/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s801ms | Loss: 0.070 | Acc: 97.594% (3123/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s877ms | Loss: 0.071 | Acc: 97.566% (3247/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s954ms | Loss: 0.070 | Acc: 97.656% (3375/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s28ms | Loss: 0.068 | Acc: 97.740% (3503/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s103ms | Loss: 0.068 | Acc: 97.764% (3629/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s178ms | Loss: 0.068 | Acc: 97.760% (3754/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s252ms | Loss: 0.069 | Acc: 97.732% (3878/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s327ms | Loss: 0.067 | Acc: 97.803% (4006/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s402ms | Loss: 0.068 | Acc: 97.751% (4129/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s477ms | Loss: 0.067 | Acc: 97.817% (4257/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s552ms | Loss: 0.067 | Acc: 97.790% (4381/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s627ms | Loss: 0.066 | Acc: 97.830% (4508/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s702ms | Loss: 0.066 | Acc: 97.804% (4632/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s776ms | Loss: 0.066 | Acc: 97.841% (4759/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s851ms | Loss: 0.065 | Acc: 97.837% (4884/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s927ms | Loss: 0.065 | Acc: 97.812% (5008/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s1ms | Loss: 0.067 | Acc: 97.771% (5131/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s76ms | Loss: 0.067 | Acc: 97.768% (5256/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s151ms | Loss: 0.066 | Acc: 97.820% (5384/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s227ms | Loss: 0.066 | Acc: 97.852% (5511/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s302ms | Loss: 0.066 | Acc: 97.830% (5635/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s378ms | Loss: 0.066 | Acc: 97.826% (5760/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s453ms | Loss: 0.067 | Acc: 97.789% (5883/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s528ms | Loss: 0.069 | Acc: 97.705% (6003/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s603ms | Loss: 0.068 | Acc: 97.720% (6129/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s677ms | Loss: 0.068 | Acc: 97.703% (6253/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.690 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.481 | Acc: 63.500% (127/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 1.243 | Acc: 69.333% (208/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 65ms | Loss: 1.054 | Acc: 73.250% (293/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 86ms | Loss: 1.002 | Acc: 74.800% (374/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 107ms | Loss: 0.907 | Acc: 77.333% (464/600)                                                                  6/13 
 [==============================>..................................]  Step: 22ms | Tot: 129ms | Loss: 0.853 | Acc: 79.143% (554/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 149ms | Loss: 0.797 | Acc: 80.375% (643/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 170ms | Loss: 0.769 | Acc: 80.889% (728/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 190ms | Loss: 0.750 | Acc: 81.200% (812/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 210ms | Loss: 0.727 | Acc: 82.182% (904/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 230ms | Loss: 0.711 | Acc: 82.667% (992/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 247ms | Loss: 0.693 | Acc: 82.891% (1061/1280)                                                                13/13 

Epoch: 98
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.044 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.037 | Acc: 98.828% (253/256)                                                                   2/50 
 [==>..............................................................]  Step: 76ms | Tot: 150ms | Loss: 0.032 | Acc: 98.958% (380/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 224ms | Loss: 0.043 | Acc: 98.438% (504/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 300ms | Loss: 0.046 | Acc: 98.281% (629/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 375ms | Loss: 0.063 | Acc: 98.047% (753/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 450ms | Loss: 0.066 | Acc: 97.768% (876/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 524ms | Loss: 0.063 | Acc: 97.852% (1002/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 599ms | Loss: 0.063 | Acc: 98.003% (1129/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 673ms | Loss: 0.063 | Acc: 98.125% (1256/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 749ms | Loss: 0.061 | Acc: 98.153% (1382/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 824ms | Loss: 0.060 | Acc: 98.242% (1509/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 899ms | Loss: 0.057 | Acc: 98.377% (1637/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 974ms | Loss: 0.056 | Acc: 98.382% (1763/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s49ms | Loss: 0.057 | Acc: 98.333% (1888/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s124ms | Loss: 0.056 | Acc: 98.389% (2015/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s198ms | Loss: 0.055 | Acc: 98.438% (2142/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s273ms | Loss: 0.054 | Acc: 98.481% (2269/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.057 | Acc: 98.314% (2391/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s422ms | Loss: 0.059 | Acc: 98.164% (2513/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s496ms | Loss: 0.062 | Acc: 98.028% (2635/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s572ms | Loss: 0.061 | Acc: 98.118% (2763/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.061 | Acc: 98.132% (2889/2944)                                                              23/50 
 [=============================>...................................]  Step: 77ms | Tot: 1s725ms | Loss: 0.060 | Acc: 98.177% (3016/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s800ms | Loss: 0.060 | Acc: 98.094% (3139/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s875ms | Loss: 0.059 | Acc: 98.107% (3265/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s950ms | Loss: 0.062 | Acc: 98.061% (3389/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s25ms | Loss: 0.066 | Acc: 97.963% (3511/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s100ms | Loss: 0.067 | Acc: 97.926% (3635/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s174ms | Loss: 0.068 | Acc: 97.891% (3759/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s249ms | Loss: 0.068 | Acc: 97.933% (3886/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s324ms | Loss: 0.068 | Acc: 97.925% (4011/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s399ms | Loss: 0.067 | Acc: 97.893% (4135/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s475ms | Loss: 0.067 | Acc: 97.932% (4262/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s551ms | Loss: 0.066 | Acc: 97.969% (4389/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s627ms | Loss: 0.065 | Acc: 97.960% (4514/4608)                                                              36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s703ms | Loss: 0.067 | Acc: 97.931% (4638/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s778ms | Loss: 0.066 | Acc: 97.944% (4764/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s854ms | Loss: 0.067 | Acc: 97.937% (4889/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s929ms | Loss: 0.069 | Acc: 97.871% (5011/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s3ms | Loss: 0.069 | Acc: 97.847% (5135/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s78ms | Loss: 0.070 | Acc: 97.805% (5258/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s152ms | Loss: 0.069 | Acc: 97.802% (5383/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s228ms | Loss: 0.068 | Acc: 97.834% (5510/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s304ms | Loss: 0.069 | Acc: 97.795% (5633/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s380ms | Loss: 0.069 | Acc: 97.741% (5755/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s455ms | Loss: 0.069 | Acc: 97.723% (5879/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s530ms | Loss: 0.071 | Acc: 97.689% (6002/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s604ms | Loss: 0.070 | Acc: 97.720% (6129/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s679ms | Loss: 0.069 | Acc: 97.734% (6255/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.391 | Acc: 65.000% (65/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.410 | Acc: 67.000% (134/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.119 | Acc: 72.667% (218/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.015 | Acc: 75.000% (300/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.976 | Acc: 76.000% (380/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.920 | Acc: 77.000% (462/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.865 | Acc: 78.429% (549/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.831 | Acc: 78.625% (629/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.776 | Acc: 80.111% (721/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.747 | Acc: 81.100% (811/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.705 | Acc: 81.909% (901/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.680 | Acc: 82.750% (993/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.648 | Acc: 83.203% (1065/1280)                                                                13/13 

Epoch: 99
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.036 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.050 | Acc: 98.438% (252/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.071 | Acc: 98.438% (378/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.062 | Acc: 98.828% (506/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.060 | Acc: 98.750% (632/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.068 | Acc: 98.568% (757/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.077 | Acc: 97.991% (878/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.080 | Acc: 97.754% (1001/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 596ms | Loss: 0.076 | Acc: 97.917% (1128/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.073 | Acc: 98.047% (1255/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.069 | Acc: 98.224% (1383/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.068 | Acc: 98.242% (1509/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 896ms | Loss: 0.065 | Acc: 98.317% (1636/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 972ms | Loss: 0.068 | Acc: 98.214% (1760/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.068 | Acc: 98.281% (1887/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.068 | Acc: 98.193% (2011/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.067 | Acc: 98.116% (2135/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.065 | Acc: 98.134% (2261/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.066 | Acc: 98.067% (2385/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s422ms | Loss: 0.065 | Acc: 98.086% (2511/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s498ms | Loss: 0.068 | Acc: 97.879% (2631/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.066 | Acc: 97.940% (2758/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.066 | Acc: 97.962% (2884/2944)                                                              23/50 
 [=============================>...................................]  Step: 77ms | Tot: 1s725ms | Loss: 0.068 | Acc: 97.917% (3008/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s801ms | Loss: 0.069 | Acc: 97.875% (3132/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s877ms | Loss: 0.068 | Acc: 97.867% (3257/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s952ms | Loss: 0.070 | Acc: 97.772% (3379/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s27ms | Loss: 0.071 | Acc: 97.740% (3503/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s101ms | Loss: 0.072 | Acc: 97.710% (3627/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s176ms | Loss: 0.072 | Acc: 97.734% (3753/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.072 | Acc: 97.707% (3877/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s324ms | Loss: 0.072 | Acc: 97.656% (4000/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.073 | Acc: 97.656% (4125/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s475ms | Loss: 0.074 | Acc: 97.564% (4246/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s551ms | Loss: 0.073 | Acc: 97.634% (4374/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s626ms | Loss: 0.072 | Acc: 97.678% (4501/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s701ms | Loss: 0.071 | Acc: 97.720% (4628/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s776ms | Loss: 0.072 | Acc: 97.697% (4752/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s850ms | Loss: 0.074 | Acc: 97.596% (4872/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s925ms | Loss: 0.074 | Acc: 97.578% (4996/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s999ms | Loss: 0.074 | Acc: 97.599% (5122/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s74ms | Loss: 0.073 | Acc: 97.619% (5248/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s149ms | Loss: 0.073 | Acc: 97.638% (5374/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s224ms | Loss: 0.072 | Acc: 97.692% (5502/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s299ms | Loss: 0.072 | Acc: 97.726% (5629/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s374ms | Loss: 0.072 | Acc: 97.741% (5755/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s451ms | Loss: 0.071 | Acc: 97.773% (5882/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.071 | Acc: 97.770% (6007/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.071 | Acc: 97.736% (6130/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.071 | Acc: 97.734% (6255/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.611 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.340 | Acc: 69.000% (138/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.076 | Acc: 74.333% (223/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.887 | Acc: 77.750% (311/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.810 | Acc: 79.000% (395/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.775 | Acc: 80.333% (482/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.715 | Acc: 81.857% (573/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.686 | Acc: 82.500% (660/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.672 | Acc: 83.111% (748/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.649 | Acc: 83.700% (837/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.616 | Acc: 84.364% (928/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.618 | Acc: 84.667% (1016/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.608 | Acc: 84.922% (1087/1280)                                                                13/13 

Epoch: 100
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.066 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.063 | Acc: 98.438% (252/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.052 | Acc: 98.698% (379/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.045 | Acc: 98.828% (506/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.043 | Acc: 98.750% (632/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.042 | Acc: 98.958% (760/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.041 | Acc: 98.996% (887/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.048 | Acc: 98.730% (1011/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.052 | Acc: 98.438% (1134/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.050 | Acc: 98.516% (1261/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.051 | Acc: 98.438% (1386/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.052 | Acc: 98.438% (1512/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 894ms | Loss: 0.050 | Acc: 98.498% (1639/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 970ms | Loss: 0.051 | Acc: 98.438% (1764/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.049 | Acc: 98.542% (1892/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.049 | Acc: 98.584% (2019/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.050 | Acc: 98.575% (2145/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s273ms | Loss: 0.049 | Acc: 98.568% (2271/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s348ms | Loss: 0.049 | Acc: 98.602% (2398/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.056 | Acc: 98.359% (2518/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.058 | Acc: 98.251% (2641/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.057 | Acc: 98.224% (2766/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.057 | Acc: 98.234% (2892/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s722ms | Loss: 0.060 | Acc: 98.177% (3016/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s798ms | Loss: 0.059 | Acc: 98.156% (3141/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s873ms | Loss: 0.058 | Acc: 98.227% (3269/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s948ms | Loss: 0.060 | Acc: 98.119% (3391/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s23ms | Loss: 0.061 | Acc: 98.103% (3516/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s98ms | Loss: 0.062 | Acc: 98.114% (3642/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s172ms | Loss: 0.063 | Acc: 98.073% (3766/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s248ms | Loss: 0.062 | Acc: 98.085% (3892/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s324ms | Loss: 0.063 | Acc: 98.071% (4017/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s399ms | Loss: 0.063 | Acc: 98.082% (4143/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s475ms | Loss: 0.062 | Acc: 98.139% (4271/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s550ms | Loss: 0.062 | Acc: 98.080% (4394/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s625ms | Loss: 0.062 | Acc: 98.069% (4519/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s700ms | Loss: 0.062 | Acc: 98.057% (4644/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s775ms | Loss: 0.062 | Acc: 98.006% (4767/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.061 | Acc: 98.017% (4893/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.062 | Acc: 98.008% (5018/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.061 | Acc: 97.999% (5143/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s72ms | Loss: 0.062 | Acc: 97.954% (5266/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s147ms | Loss: 0.061 | Acc: 97.983% (5393/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s224ms | Loss: 0.062 | Acc: 97.940% (5516/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s300ms | Loss: 0.061 | Acc: 97.969% (5643/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s375ms | Loss: 0.061 | Acc: 97.979% (5769/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s451ms | Loss: 0.063 | Acc: 97.939% (5892/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.063 | Acc: 97.965% (6019/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.062 | Acc: 97.991% (6146/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.061 | Acc: 98.000% (6272/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.497 | Acc: 59.000% (59/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.279 | Acc: 66.500% (133/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.002 | Acc: 74.333% (223/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.866 | Acc: 78.500% (314/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.811 | Acc: 79.600% (398/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.773 | Acc: 80.667% (484/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.721 | Acc: 81.714% (572/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.681 | Acc: 82.750% (662/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.671 | Acc: 83.222% (749/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.648 | Acc: 83.700% (837/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.622 | Acc: 84.545% (930/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.600 | Acc: 84.833% (1018/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.575 | Acc: 85.078% (1089/1280)                                                                13/13 
Accuracy: 0.69
F1 Score: 0.69
Classification report saved to output/4000_0.2_0_DLA_augment/classification_report_100.txt

Epoch: 101
 [>................................................................]  Step: 2s659ms | Tot: 0ms | Loss: 0.017 | Acc: 100.000% (128/128)                                                                1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.057 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.053 | Acc: 97.917% (376/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.062 | Acc: 97.852% (501/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.058 | Acc: 98.125% (628/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.059 | Acc: 98.177% (754/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.057 | Acc: 98.103% (879/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.052 | Acc: 98.340% (1007/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 594ms | Loss: 0.053 | Acc: 98.351% (1133/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.056 | Acc: 98.359% (1259/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.057 | Acc: 98.224% (1383/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.057 | Acc: 98.307% (1510/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 894ms | Loss: 0.054 | Acc: 98.377% (1637/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.056 | Acc: 98.270% (1761/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.055 | Acc: 98.229% (1886/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.054 | Acc: 98.242% (2012/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s193ms | Loss: 0.054 | Acc: 98.254% (2138/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s268ms | Loss: 0.056 | Acc: 98.177% (2262/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s343ms | Loss: 0.055 | Acc: 98.232% (2389/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s417ms | Loss: 0.053 | Acc: 98.242% (2515/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s492ms | Loss: 0.052 | Acc: 98.289% (2642/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s567ms | Loss: 0.052 | Acc: 98.295% (2768/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s643ms | Loss: 0.052 | Acc: 98.336% (2895/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s719ms | Loss: 0.052 | Acc: 98.340% (3021/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s794ms | Loss: 0.051 | Acc: 98.406% (3149/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s870ms | Loss: 0.051 | Acc: 98.407% (3275/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s945ms | Loss: 0.051 | Acc: 98.409% (3401/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s19ms | Loss: 0.054 | Acc: 98.270% (3522/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s94ms | Loss: 0.056 | Acc: 98.222% (3646/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s168ms | Loss: 0.055 | Acc: 98.229% (3772/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s243ms | Loss: 0.054 | Acc: 98.261% (3899/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s317ms | Loss: 0.054 | Acc: 98.315% (4027/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s392ms | Loss: 0.055 | Acc: 98.272% (4151/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s468ms | Loss: 0.055 | Acc: 98.277% (4277/4352)                                                              34/50 
 [============================================>....................]  Step: 77ms | Tot: 2s545ms | Loss: 0.055 | Acc: 98.281% (4403/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s621ms | Loss: 0.054 | Acc: 98.307% (4530/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s696ms | Loss: 0.053 | Acc: 98.332% (4657/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s771ms | Loss: 0.054 | Acc: 98.335% (4783/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s846ms | Loss: 0.054 | Acc: 98.337% (4909/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s920ms | Loss: 0.054 | Acc: 98.340% (5035/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s995ms | Loss: 0.054 | Acc: 98.323% (5160/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s70ms | Loss: 0.054 | Acc: 98.344% (5287/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s144ms | Loss: 0.055 | Acc: 98.310% (5411/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s220ms | Loss: 0.055 | Acc: 98.313% (5537/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s296ms | Loss: 0.054 | Acc: 98.333% (5664/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s372ms | Loss: 0.054 | Acc: 98.353% (5791/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s447ms | Loss: 0.055 | Acc: 98.338% (5916/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s522ms | Loss: 0.054 | Acc: 98.372% (6044/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s598ms | Loss: 0.054 | Acc: 98.374% (6170/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s673ms | Loss: 0.055 | Acc: 98.344% (6294/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.605 | Acc: 66.000% (66/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.540 | Acc: 67.000% (134/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.210 | Acc: 71.667% (215/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.055 | Acc: 75.750% (303/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.965 | Acc: 78.000% (390/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.868 | Acc: 79.667% (478/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.841 | Acc: 80.000% (560/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.793 | Acc: 80.625% (645/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.780 | Acc: 81.222% (731/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.748 | Acc: 82.200% (822/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.715 | Acc: 82.909% (912/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 223ms | Loss: 0.696 | Acc: 83.667% (1004/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.678 | Acc: 83.906% (1074/1280)                                                                13/13 

Epoch: 102
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.028 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.072 | Acc: 97.656% (250/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.063 | Acc: 97.917% (376/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.065 | Acc: 97.461% (499/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.071 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 372ms | Loss: 0.078 | Acc: 97.266% (747/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.080 | Acc: 97.098% (870/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.075 | Acc: 97.266% (996/1024)                                                                 8/50 
 [==========>......................................................]  Step: 75ms | Tot: 596ms | Loss: 0.073 | Acc: 97.483% (1123/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.071 | Acc: 97.344% (1246/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.067 | Acc: 97.443% (1372/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 821ms | Loss: 0.063 | Acc: 97.656% (1500/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 897ms | Loss: 0.067 | Acc: 97.596% (1624/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 973ms | Loss: 0.065 | Acc: 97.768% (1752/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s49ms | Loss: 0.067 | Acc: 97.604% (1874/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s124ms | Loss: 0.070 | Acc: 97.559% (1998/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s199ms | Loss: 0.071 | Acc: 97.518% (2122/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s274ms | Loss: 0.070 | Acc: 97.526% (2247/2304)                                                              18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s351ms | Loss: 0.067 | Acc: 97.656% (2375/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s426ms | Loss: 0.065 | Acc: 97.734% (2502/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s501ms | Loss: 0.065 | Acc: 97.768% (2628/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s576ms | Loss: 0.064 | Acc: 97.834% (2755/2816)                                                              22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s652ms | Loss: 0.062 | Acc: 97.894% (2882/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s729ms | Loss: 0.062 | Acc: 97.884% (3007/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s805ms | Loss: 0.063 | Acc: 97.781% (3129/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s881ms | Loss: 0.062 | Acc: 97.867% (3257/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s956ms | Loss: 0.062 | Acc: 97.859% (3382/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s30ms | Loss: 0.061 | Acc: 97.935% (3510/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s105ms | Loss: 0.062 | Acc: 97.872% (3633/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s179ms | Loss: 0.063 | Acc: 97.839% (3757/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s254ms | Loss: 0.063 | Acc: 97.858% (3883/3968)                                                              31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s331ms | Loss: 0.062 | Acc: 97.900% (4010/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s406ms | Loss: 0.063 | Acc: 97.893% (4135/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s481ms | Loss: 0.063 | Acc: 97.886% (4260/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s556ms | Loss: 0.062 | Acc: 97.902% (4386/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s631ms | Loss: 0.062 | Acc: 97.917% (4512/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s706ms | Loss: 0.062 | Acc: 97.910% (4637/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s781ms | Loss: 0.062 | Acc: 97.944% (4764/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s855ms | Loss: 0.061 | Acc: 97.957% (4890/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s930ms | Loss: 0.061 | Acc: 97.969% (5016/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s4ms | Loss: 0.063 | Acc: 97.923% (5139/5248)                                                                41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s80ms | Loss: 0.064 | Acc: 97.935% (5265/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s156ms | Loss: 0.064 | Acc: 97.929% (5390/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s232ms | Loss: 0.064 | Acc: 97.923% (5515/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s309ms | Loss: 0.063 | Acc: 97.917% (5640/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s385ms | Loss: 0.063 | Acc: 97.962% (5768/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s460ms | Loss: 0.063 | Acc: 97.972% (5894/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s534ms | Loss: 0.064 | Acc: 97.949% (6018/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s609ms | Loss: 0.063 | Acc: 97.959% (6144/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s683ms | Loss: 0.064 | Acc: 97.938% (6268/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 2.073 | Acc: 54.000% (54/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.658 | Acc: 64.500% (129/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.337 | Acc: 70.000% (210/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.165 | Acc: 72.750% (291/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 1.047 | Acc: 75.600% (378/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.925 | Acc: 77.833% (467/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.873 | Acc: 79.000% (553/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.832 | Acc: 80.125% (641/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.815 | Acc: 80.667% (726/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.785 | Acc: 81.300% (813/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.754 | Acc: 82.091% (903/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.750 | Acc: 82.417% (989/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.724 | Acc: 82.734% (1059/1280)                                                                13/13 

Epoch: 103
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.066 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.054 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.052 | Acc: 98.177% (377/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.065 | Acc: 97.656% (500/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.063 | Acc: 97.500% (624/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.071 | Acc: 97.135% (746/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.068 | Acc: 97.433% (873/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.070 | Acc: 97.363% (997/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.075 | Acc: 97.309% (1121/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.075 | Acc: 97.266% (1245/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.070 | Acc: 97.514% (1373/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.074 | Acc: 97.461% (1497/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 893ms | Loss: 0.071 | Acc: 97.536% (1623/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 970ms | Loss: 0.069 | Acc: 97.656% (1750/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s46ms | Loss: 0.065 | Acc: 97.812% (1878/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s122ms | Loss: 0.065 | Acc: 97.852% (2004/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.065 | Acc: 97.886% (2130/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.063 | Acc: 97.960% (2257/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s346ms | Loss: 0.063 | Acc: 97.944% (2382/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.067 | Acc: 97.891% (2506/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s496ms | Loss: 0.067 | Acc: 97.842% (2630/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s572ms | Loss: 0.070 | Acc: 97.656% (2750/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.068 | Acc: 97.724% (2877/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.067 | Acc: 97.754% (3003/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s798ms | Loss: 0.068 | Acc: 97.688% (3126/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s873ms | Loss: 0.068 | Acc: 97.656% (3250/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s947ms | Loss: 0.069 | Acc: 97.569% (3372/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s22ms | Loss: 0.069 | Acc: 97.573% (3497/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s97ms | Loss: 0.069 | Acc: 97.602% (3623/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s171ms | Loss: 0.069 | Acc: 97.630% (3749/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s246ms | Loss: 0.069 | Acc: 97.606% (3873/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s321ms | Loss: 0.068 | Acc: 97.656% (4000/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s397ms | Loss: 0.067 | Acc: 97.680% (4126/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s473ms | Loss: 0.067 | Acc: 97.679% (4251/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s548ms | Loss: 0.066 | Acc: 97.746% (4379/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s623ms | Loss: 0.064 | Acc: 97.808% (4507/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.063 | Acc: 97.846% (4634/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.065 | Acc: 97.841% (4759/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.064 | Acc: 97.877% (4886/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s921ms | Loss: 0.063 | Acc: 97.930% (5014/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s996ms | Loss: 0.065 | Acc: 97.828% (5134/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s70ms | Loss: 0.065 | Acc: 97.824% (5259/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s147ms | Loss: 0.064 | Acc: 97.856% (5386/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s223ms | Loss: 0.065 | Acc: 97.852% (5511/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s299ms | Loss: 0.065 | Acc: 97.812% (5634/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s374ms | Loss: 0.066 | Acc: 97.792% (5758/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s449ms | Loss: 0.065 | Acc: 97.822% (5885/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s524ms | Loss: 0.066 | Acc: 97.786% (6008/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s598ms | Loss: 0.067 | Acc: 97.736% (6130/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s673ms | Loss: 0.066 | Acc: 97.766% (6257/6400)                                                              50/50 
 [>................................................................]  Step: 128ms | Tot: 0ms | Loss: 1.476 | Acc: 60.000% (60/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.246 | Acc: 65.500% (131/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.049 | Acc: 69.667% (209/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.935 | Acc: 73.250% (293/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.893 | Acc: 74.800% (374/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.821 | Acc: 77.000% (462/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.789 | Acc: 77.429% (542/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 0.751 | Acc: 78.875% (631/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.737 | Acc: 79.444% (715/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.738 | Acc: 80.100% (801/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.703 | Acc: 80.818% (889/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.673 | Acc: 81.417% (977/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.652 | Acc: 82.109% (1051/1280)                                                                13/13 

Epoch: 104
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.068 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.053 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.054 | Acc: 98.438% (378/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.056 | Acc: 98.242% (503/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.065 | Acc: 97.969% (627/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.067 | Acc: 97.526% (749/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 446ms | Loss: 0.075 | Acc: 97.433% (873/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.075 | Acc: 97.559% (999/1024)                                                                 8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.068 | Acc: 97.830% (1127/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.065 | Acc: 97.891% (1253/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 745ms | Loss: 0.066 | Acc: 97.798% (1377/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 821ms | Loss: 0.063 | Acc: 97.982% (1505/1536)                                                                12/50 
 [===============>.................................................]  Step: 77ms | Tot: 898ms | Loss: 0.061 | Acc: 98.017% (1631/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 974ms | Loss: 0.062 | Acc: 98.047% (1757/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s49ms | Loss: 0.062 | Acc: 98.021% (1882/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s124ms | Loss: 0.062 | Acc: 98.047% (2008/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s199ms | Loss: 0.060 | Acc: 98.116% (2135/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s274ms | Loss: 0.065 | Acc: 97.960% (2257/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s349ms | Loss: 0.063 | Acc: 98.026% (2384/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s424ms | Loss: 0.061 | Acc: 98.047% (2510/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.062 | Acc: 98.065% (2636/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s574ms | Loss: 0.061 | Acc: 98.082% (2762/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s650ms | Loss: 0.062 | Acc: 98.030% (2886/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s726ms | Loss: 0.062 | Acc: 98.047% (3012/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s801ms | Loss: 0.064 | Acc: 98.000% (3136/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s877ms | Loss: 0.065 | Acc: 97.957% (3260/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s952ms | Loss: 0.065 | Acc: 97.917% (3384/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s27ms | Loss: 0.065 | Acc: 97.935% (3510/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s101ms | Loss: 0.064 | Acc: 97.980% (3637/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s176ms | Loss: 0.067 | Acc: 97.891% (3759/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.066 | Acc: 97.908% (3885/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s324ms | Loss: 0.065 | Acc: 97.925% (4011/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.065 | Acc: 97.917% (4136/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.063 | Acc: 97.978% (4264/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s550ms | Loss: 0.063 | Acc: 98.013% (4391/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s624ms | Loss: 0.063 | Acc: 97.960% (4514/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s699ms | Loss: 0.062 | Acc: 97.994% (4641/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s774ms | Loss: 0.062 | Acc: 98.026% (4768/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.062 | Acc: 98.037% (4894/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s924ms | Loss: 0.063 | Acc: 97.969% (5016/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.062 | Acc: 97.999% (5143/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s74ms | Loss: 0.061 | Acc: 98.028% (5270/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s149ms | Loss: 0.061 | Acc: 98.038% (5396/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s224ms | Loss: 0.060 | Acc: 98.082% (5524/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s299ms | Loss: 0.060 | Acc: 98.073% (5649/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s374ms | Loss: 0.062 | Acc: 97.979% (5769/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s448ms | Loss: 0.062 | Acc: 97.972% (5894/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s523ms | Loss: 0.061 | Acc: 97.998% (6021/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s597ms | Loss: 0.061 | Acc: 98.039% (6149/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s672ms | Loss: 0.061 | Acc: 98.031% (6274/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.381 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.129 | Acc: 69.000% (138/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.963 | Acc: 74.667% (224/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.846 | Acc: 76.750% (307/400)                                                                   4/13 
 [====================>............................................]  Step: 22ms | Tot: 85ms | Loss: 0.779 | Acc: 77.600% (388/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 105ms | Loss: 0.746 | Acc: 79.000% (474/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 126ms | Loss: 0.713 | Acc: 79.857% (559/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 146ms | Loss: 0.680 | Acc: 80.875% (647/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 167ms | Loss: 0.653 | Acc: 81.889% (737/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 187ms | Loss: 0.640 | Acc: 82.400% (824/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.616 | Acc: 83.091% (914/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.620 | Acc: 83.417% (1001/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.608 | Acc: 83.672% (1071/1280)                                                                13/13 

Epoch: 105
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.063 | Acc: 97.656% (125/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.055 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.051 | Acc: 98.177% (377/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.046 | Acc: 98.438% (504/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.050 | Acc: 98.281% (629/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.049 | Acc: 98.438% (756/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.044 | Acc: 98.661% (884/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.042 | Acc: 98.730% (1011/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.043 | Acc: 98.698% (1137/1152)                                                                9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 670ms | Loss: 0.042 | Acc: 98.750% (1264/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.043 | Acc: 98.722% (1390/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.044 | Acc: 98.698% (1516/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 895ms | Loss: 0.044 | Acc: 98.738% (1643/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 971ms | Loss: 0.043 | Acc: 98.717% (1769/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.041 | Acc: 98.802% (1897/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.042 | Acc: 98.779% (2023/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.041 | Acc: 98.805% (2150/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.040 | Acc: 98.872% (2278/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.039 | Acc: 98.890% (2405/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.038 | Acc: 98.945% (2533/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s496ms | Loss: 0.038 | Acc: 98.958% (2660/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s571ms | Loss: 0.038 | Acc: 99.006% (2788/2816)                                                              22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s648ms | Loss: 0.039 | Acc: 98.879% (2911/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s724ms | Loss: 0.038 | Acc: 98.893% (3038/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s800ms | Loss: 0.038 | Acc: 98.938% (3166/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s875ms | Loss: 0.037 | Acc: 98.978% (3294/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s950ms | Loss: 0.037 | Acc: 98.958% (3420/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s25ms | Loss: 0.038 | Acc: 98.940% (3546/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s99ms | Loss: 0.038 | Acc: 98.976% (3674/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s174ms | Loss: 0.038 | Acc: 98.958% (3800/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s249ms | Loss: 0.038 | Acc: 98.942% (3926/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s324ms | Loss: 0.039 | Acc: 98.901% (4051/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s399ms | Loss: 0.038 | Acc: 98.935% (4179/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s474ms | Loss: 0.038 | Acc: 98.943% (4306/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s549ms | Loss: 0.037 | Acc: 98.951% (4433/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s624ms | Loss: 0.037 | Acc: 98.958% (4560/4608)                                                              36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s700ms | Loss: 0.037 | Acc: 98.965% (4687/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s774ms | Loss: 0.036 | Acc: 98.972% (4814/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.036 | Acc: 98.978% (4941/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s924ms | Loss: 0.036 | Acc: 98.984% (5068/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.035 | Acc: 99.009% (5196/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s73ms | Loss: 0.035 | Acc: 99.014% (5323/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s149ms | Loss: 0.035 | Acc: 99.019% (5450/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s225ms | Loss: 0.034 | Acc: 99.041% (5578/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s300ms | Loss: 0.034 | Acc: 99.028% (5704/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s376ms | Loss: 0.034 | Acc: 99.032% (5831/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s451ms | Loss: 0.034 | Acc: 99.019% (5957/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.034 | Acc: 99.023% (6084/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s599ms | Loss: 0.035 | Acc: 99.011% (6210/6272)                                                              49/50 
 [===============================================================>.]  Step: 77ms | Tot: 3s677ms | Loss: 0.034 | Acc: 99.031% (6338/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.260 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.023 | Acc: 74.000% (148/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.835 | Acc: 78.667% (236/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.774 | Acc: 79.250% (317/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 0.731 | Acc: 80.800% (404/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.664 | Acc: 82.333% (494/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.642 | Acc: 83.000% (581/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.603 | Acc: 84.000% (672/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.609 | Acc: 84.111% (757/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.593 | Acc: 84.900% (849/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.564 | Acc: 85.545% (941/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.552 | Acc: 86.083% (1033/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 238ms | Loss: 0.540 | Acc: 86.484% (1107/1280)                                                                13/13 
Saving..

Epoch: 106
 [>................................................................]  Step: 277ms | Tot: 0ms | Loss: 0.012 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.012 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.025 | Acc: 99.219% (381/384)                                                                  3/50 
 [===>.............................................................]  Step: 72ms | Tot: 221ms | Loss: 0.027 | Acc: 99.023% (507/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.024 | Acc: 99.219% (635/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 371ms | Loss: 0.029 | Acc: 99.089% (761/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.026 | Acc: 99.219% (889/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.025 | Acc: 99.316% (1017/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 595ms | Loss: 0.028 | Acc: 99.219% (1143/1152)                                                                9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 671ms | Loss: 0.028 | Acc: 99.219% (1270/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 747ms | Loss: 0.028 | Acc: 99.219% (1397/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 822ms | Loss: 0.027 | Acc: 99.284% (1525/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 898ms | Loss: 0.026 | Acc: 99.339% (1653/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.025 | Acc: 99.386% (1781/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s48ms | Loss: 0.024 | Acc: 99.427% (1909/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.023 | Acc: 99.463% (2037/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s198ms | Loss: 0.024 | Acc: 99.403% (2163/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.024 | Acc: 99.349% (2289/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s347ms | Loss: 0.025 | Acc: 99.342% (2416/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s423ms | Loss: 0.026 | Acc: 99.297% (2542/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s499ms | Loss: 0.025 | Acc: 99.330% (2670/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s575ms | Loss: 0.025 | Acc: 99.325% (2797/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s650ms | Loss: 0.025 | Acc: 99.287% (2923/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s725ms | Loss: 0.025 | Acc: 99.284% (3050/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s801ms | Loss: 0.025 | Acc: 99.281% (3177/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s875ms | Loss: 0.026 | Acc: 99.189% (3301/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s950ms | Loss: 0.026 | Acc: 99.190% (3428/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s25ms | Loss: 0.026 | Acc: 99.191% (3555/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s99ms | Loss: 0.026 | Acc: 99.192% (3682/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s174ms | Loss: 0.026 | Acc: 99.193% (3809/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s249ms | Loss: 0.026 | Acc: 99.219% (3937/3968)                                                              31/50 
 [========================================>........................]  Step: 77ms | Tot: 2s326ms | Loss: 0.025 | Acc: 99.243% (4065/4096)                                                              32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s402ms | Loss: 0.026 | Acc: 99.195% (4190/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s477ms | Loss: 0.027 | Acc: 99.127% (4314/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s552ms | Loss: 0.027 | Acc: 99.152% (4442/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s627ms | Loss: 0.027 | Acc: 99.154% (4569/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s701ms | Loss: 0.027 | Acc: 99.155% (4696/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s776ms | Loss: 0.026 | Acc: 99.178% (4824/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s850ms | Loss: 0.028 | Acc: 99.119% (4948/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s925ms | Loss: 0.028 | Acc: 99.141% (5076/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s999ms | Loss: 0.029 | Acc: 99.123% (5202/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s74ms | Loss: 0.028 | Acc: 99.144% (5330/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s149ms | Loss: 0.029 | Acc: 99.110% (5455/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s224ms | Loss: 0.028 | Acc: 99.130% (5583/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s299ms | Loss: 0.028 | Acc: 99.149% (5711/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s375ms | Loss: 0.028 | Acc: 99.151% (5838/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s450ms | Loss: 0.028 | Acc: 99.119% (5963/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.028 | Acc: 99.137% (6091/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s599ms | Loss: 0.028 | Acc: 99.139% (6218/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.028 | Acc: 99.125% (6344/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.241 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.052 | Acc: 70.000% (140/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.905 | Acc: 75.333% (226/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.869 | Acc: 76.750% (307/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.790 | Acc: 79.400% (397/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.762 | Acc: 80.667% (484/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.719 | Acc: 81.714% (572/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.674 | Acc: 82.500% (660/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.663 | Acc: 83.000% (747/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.620 | Acc: 84.200% (842/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.599 | Acc: 84.909% (934/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.581 | Acc: 85.417% (1025/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.562 | Acc: 85.703% (1097/1280)                                                                13/13 

Epoch: 107
 [>................................................................]  Step: 202ms | Tot: 0ms | Loss: 0.021 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.023 | Acc: 99.219% (254/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.021 | Acc: 99.479% (382/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.024 | Acc: 99.219% (508/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.021 | Acc: 99.375% (636/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.018 | Acc: 99.479% (764/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.019 | Acc: 99.554% (892/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.018 | Acc: 99.609% (1020/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.018 | Acc: 99.566% (1147/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 669ms | Loss: 0.019 | Acc: 99.531% (1274/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 745ms | Loss: 0.019 | Acc: 99.503% (1401/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 821ms | Loss: 0.019 | Acc: 99.544% (1529/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 897ms | Loss: 0.019 | Acc: 99.579% (1657/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.019 | Acc: 99.554% (1784/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.019 | Acc: 99.583% (1912/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.023 | Acc: 99.512% (2038/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.022 | Acc: 99.540% (2166/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.021 | Acc: 99.523% (2293/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s347ms | Loss: 0.021 | Acc: 99.507% (2420/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s423ms | Loss: 0.021 | Acc: 99.531% (2548/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s498ms | Loss: 0.020 | Acc: 99.554% (2676/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s573ms | Loss: 0.021 | Acc: 99.538% (2803/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.020 | Acc: 99.558% (2931/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s722ms | Loss: 0.020 | Acc: 99.577% (3059/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s797ms | Loss: 0.021 | Acc: 99.500% (3184/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.021 | Acc: 99.459% (3310/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s946ms | Loss: 0.021 | Acc: 99.479% (3438/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s20ms | Loss: 0.021 | Acc: 99.442% (3564/3584)                                                               28/50 
 [====================================>............................]  Step: 77ms | Tot: 2s98ms | Loss: 0.021 | Acc: 99.407% (3690/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s173ms | Loss: 0.021 | Acc: 99.401% (3817/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s250ms | Loss: 0.021 | Acc: 99.420% (3945/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s325ms | Loss: 0.021 | Acc: 99.438% (4073/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s401ms | Loss: 0.021 | Acc: 99.432% (4200/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s476ms | Loss: 0.021 | Acc: 99.449% (4328/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s550ms | Loss: 0.021 | Acc: 99.464% (4456/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s625ms | Loss: 0.021 | Acc: 99.457% (4583/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s699ms | Loss: 0.021 | Acc: 99.451% (4710/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s774ms | Loss: 0.021 | Acc: 99.465% (4838/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.021 | Acc: 99.479% (4966/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s924ms | Loss: 0.021 | Acc: 99.453% (5092/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 3s | Loss: 0.022 | Acc: 99.428% (5218/5248)                                                                   41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s76ms | Loss: 0.022 | Acc: 99.405% (5344/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s153ms | Loss: 0.023 | Acc: 99.382% (5470/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s228ms | Loss: 0.024 | Acc: 99.325% (5594/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s303ms | Loss: 0.024 | Acc: 99.323% (5721/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s378ms | Loss: 0.023 | Acc: 99.338% (5849/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s452ms | Loss: 0.023 | Acc: 99.352% (5977/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s527ms | Loss: 0.023 | Acc: 99.365% (6105/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s601ms | Loss: 0.023 | Acc: 99.330% (6230/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s675ms | Loss: 0.024 | Acc: 99.312% (6356/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.331 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.224 | Acc: 74.000% (148/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.980 | Acc: 78.667% (236/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.859 | Acc: 81.000% (324/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.812 | Acc: 81.400% (407/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.742 | Acc: 82.833% (497/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 122ms | Loss: 0.721 | Acc: 83.571% (585/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.674 | Acc: 84.375% (675/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.645 | Acc: 85.111% (766/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.629 | Acc: 85.600% (856/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.599 | Acc: 86.273% (949/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.595 | Acc: 86.417% (1037/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.582 | Acc: 86.641% (1109/1280)                                                                13/13 
Saving..

Epoch: 108
 [>................................................................]  Step: 270ms | Tot: 0ms | Loss: 0.019 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.015 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.017 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.031 | Acc: 99.414% (509/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.028 | Acc: 99.531% (637/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.030 | Acc: 99.479% (764/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.029 | Acc: 99.330% (890/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 519ms | Loss: 0.027 | Acc: 99.316% (1017/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 595ms | Loss: 0.030 | Acc: 99.219% (1143/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 670ms | Loss: 0.033 | Acc: 99.062% (1268/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.035 | Acc: 99.006% (1394/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 822ms | Loss: 0.036 | Acc: 98.958% (1520/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 897ms | Loss: 0.035 | Acc: 98.978% (1647/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 972ms | Loss: 0.035 | Acc: 98.940% (1773/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.034 | Acc: 99.010% (1901/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.034 | Acc: 98.975% (2027/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.034 | Acc: 99.035% (2155/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.033 | Acc: 99.089% (2283/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.033 | Acc: 99.054% (2409/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s424ms | Loss: 0.035 | Acc: 98.984% (2534/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s499ms | Loss: 0.037 | Acc: 98.921% (2659/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s574ms | Loss: 0.038 | Acc: 98.899% (2785/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s649ms | Loss: 0.037 | Acc: 98.947% (2913/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s724ms | Loss: 0.037 | Acc: 98.958% (3040/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s800ms | Loss: 0.041 | Acc: 98.781% (3161/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s874ms | Loss: 0.040 | Acc: 98.798% (3288/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s948ms | Loss: 0.040 | Acc: 98.814% (3415/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s23ms | Loss: 0.040 | Acc: 98.828% (3542/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s98ms | Loss: 0.039 | Acc: 98.842% (3669/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s174ms | Loss: 0.040 | Acc: 98.828% (3795/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s250ms | Loss: 0.041 | Acc: 98.841% (3922/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s325ms | Loss: 0.041 | Acc: 98.804% (4047/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s400ms | Loss: 0.042 | Acc: 98.745% (4171/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s474ms | Loss: 0.043 | Acc: 98.713% (4296/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s549ms | Loss: 0.044 | Acc: 98.683% (4421/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s623ms | Loss: 0.044 | Acc: 98.676% (4547/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.044 | Acc: 98.670% (4673/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s773ms | Loss: 0.044 | Acc: 98.664% (4799/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.044 | Acc: 98.658% (4925/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.045 | Acc: 98.613% (5049/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.044 | Acc: 98.647% (5177/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s72ms | Loss: 0.044 | Acc: 98.642% (5303/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s147ms | Loss: 0.043 | Acc: 98.674% (5431/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s221ms | Loss: 0.045 | Acc: 98.615% (5554/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s296ms | Loss: 0.045 | Acc: 98.594% (5679/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s370ms | Loss: 0.047 | Acc: 98.573% (5804/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s446ms | Loss: 0.046 | Acc: 98.587% (5931/6016)                                                              47/50 
 [=============================================================>...]  Step: 85ms | Tot: 3s532ms | Loss: 0.046 | Acc: 98.600% (6058/6144)                                                              48/50 
 [==============================================================>..]  Step: 78ms | Tot: 3s610ms | Loss: 0.046 | Acc: 98.581% (6183/6272)                                                              49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s686ms | Loss: 0.046 | Acc: 98.562% (6308/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.653 | Acc: 60.000% (60/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.399 | Acc: 67.000% (134/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.132 | Acc: 72.667% (218/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 1.040 | Acc: 74.500% (298/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.957 | Acc: 75.800% (379/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.863 | Acc: 77.500% (465/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.835 | Acc: 78.429% (549/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.758 | Acc: 79.875% (639/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 0.735 | Acc: 80.333% (723/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.702 | Acc: 81.200% (812/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.662 | Acc: 82.364% (906/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.634 | Acc: 83.000% (996/1200)                                                                 12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.619 | Acc: 83.281% (1066/1280)                                                                13/13 

Epoch: 109
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.012 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.023 | Acc: 99.219% (254/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.025 | Acc: 99.219% (381/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.021 | Acc: 99.414% (509/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.032 | Acc: 98.750% (632/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.040 | Acc: 98.438% (756/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.037 | Acc: 98.661% (884/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.041 | Acc: 98.535% (1009/1024)                                                                8/50 
 [==========>......................................................]  Step: 76ms | Tot: 596ms | Loss: 0.044 | Acc: 98.438% (1134/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 672ms | Loss: 0.044 | Acc: 98.516% (1261/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.044 | Acc: 98.580% (1388/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 822ms | Loss: 0.042 | Acc: 98.633% (1515/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.044 | Acc: 98.618% (1641/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 971ms | Loss: 0.042 | Acc: 98.717% (1769/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s45ms | Loss: 0.045 | Acc: 98.698% (1895/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.043 | Acc: 98.779% (2023/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.044 | Acc: 98.805% (2150/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s271ms | Loss: 0.043 | Acc: 98.828% (2277/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s347ms | Loss: 0.041 | Acc: 98.890% (2405/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s422ms | Loss: 0.042 | Acc: 98.867% (2531/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s497ms | Loss: 0.044 | Acc: 98.810% (2656/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s573ms | Loss: 0.046 | Acc: 98.722% (2780/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.045 | Acc: 98.743% (2907/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s722ms | Loss: 0.046 | Acc: 98.698% (3032/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s797ms | Loss: 0.048 | Acc: 98.594% (3155/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.047 | Acc: 98.618% (3282/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s946ms | Loss: 0.047 | Acc: 98.611% (3408/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s22ms | Loss: 0.048 | Acc: 98.577% (3533/3584)                                                               28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s98ms | Loss: 0.050 | Acc: 98.491% (3656/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s173ms | Loss: 0.050 | Acc: 98.516% (3783/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s249ms | Loss: 0.049 | Acc: 98.513% (3909/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s324ms | Loss: 0.050 | Acc: 98.486% (4034/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s398ms | Loss: 0.050 | Acc: 98.509% (4161/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s473ms | Loss: 0.051 | Acc: 98.483% (4286/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s548ms | Loss: 0.051 | Acc: 98.460% (4411/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s623ms | Loss: 0.052 | Acc: 98.416% (4535/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s697ms | Loss: 0.052 | Acc: 98.416% (4661/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s773ms | Loss: 0.053 | Acc: 98.417% (4787/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s849ms | Loss: 0.052 | Acc: 98.438% (4914/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s926ms | Loss: 0.053 | Acc: 98.457% (5041/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s1ms | Loss: 0.054 | Acc: 98.438% (5166/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s76ms | Loss: 0.054 | Acc: 98.475% (5294/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s151ms | Loss: 0.053 | Acc: 98.492% (5421/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s226ms | Loss: 0.052 | Acc: 98.509% (5548/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s300ms | Loss: 0.053 | Acc: 98.490% (5673/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s374ms | Loss: 0.053 | Acc: 98.505% (5800/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s449ms | Loss: 0.053 | Acc: 98.471% (5924/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s524ms | Loss: 0.054 | Acc: 98.438% (6048/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s600ms | Loss: 0.054 | Acc: 98.406% (6172/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s676ms | Loss: 0.055 | Acc: 98.375% (6296/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.511 | Acc: 67.000% (67/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.228 | Acc: 72.500% (145/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.014 | Acc: 75.333% (226/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.879 | Acc: 78.250% (313/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.821 | Acc: 79.800% (399/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.770 | Acc: 80.833% (485/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.752 | Acc: 81.000% (567/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.712 | Acc: 82.125% (657/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.696 | Acc: 82.889% (746/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.674 | Acc: 83.300% (833/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.632 | Acc: 84.364% (928/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.606 | Acc: 84.917% (1019/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.594 | Acc: 85.234% (1091/1280)                                                                13/13 

Epoch: 110
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.033 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.027 | Acc: 99.219% (254/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.026 | Acc: 99.479% (382/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.031 | Acc: 99.023% (507/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.035 | Acc: 99.062% (634/640)                                                                  5/50 
 [======>..........................................................]  Step: 76ms | Tot: 372ms | Loss: 0.032 | Acc: 99.089% (761/768)                                                                  6/50 
 [=======>.........................................................]  Step: 76ms | Tot: 448ms | Loss: 0.036 | Acc: 98.996% (887/896)                                                                  7/50 
 [=========>.......................................................]  Step: 77ms | Tot: 526ms | Loss: 0.034 | Acc: 99.023% (1014/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 601ms | Loss: 0.035 | Acc: 98.958% (1140/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 676ms | Loss: 0.034 | Acc: 98.906% (1266/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 752ms | Loss: 0.037 | Acc: 98.793% (1391/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 826ms | Loss: 0.038 | Acc: 98.698% (1516/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 901ms | Loss: 0.036 | Acc: 98.798% (1644/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 976ms | Loss: 0.040 | Acc: 98.661% (1768/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s51ms | Loss: 0.042 | Acc: 98.646% (1894/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s125ms | Loss: 0.040 | Acc: 98.730% (2022/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s201ms | Loss: 0.040 | Acc: 98.713% (2148/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s277ms | Loss: 0.041 | Acc: 98.655% (2273/2304)                                                              18/50 
 [=======================>.........................................]  Step: 78ms | Tot: 1s356ms | Loss: 0.040 | Acc: 98.643% (2399/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s431ms | Loss: 0.043 | Acc: 98.555% (2523/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s506ms | Loss: 0.043 | Acc: 98.624% (2651/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s580ms | Loss: 0.043 | Acc: 98.615% (2777/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s655ms | Loss: 0.044 | Acc: 98.573% (2902/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s729ms | Loss: 0.043 | Acc: 98.568% (3028/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s804ms | Loss: 0.043 | Acc: 98.562% (3154/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s880ms | Loss: 0.042 | Acc: 98.618% (3282/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s955ms | Loss: 0.042 | Acc: 98.582% (3407/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s30ms | Loss: 0.044 | Acc: 98.493% (3530/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s106ms | Loss: 0.046 | Acc: 98.438% (3654/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s181ms | Loss: 0.046 | Acc: 98.438% (3780/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s256ms | Loss: 0.045 | Acc: 98.463% (3907/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s331ms | Loss: 0.045 | Acc: 98.511% (4035/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s406ms | Loss: 0.045 | Acc: 98.485% (4160/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s482ms | Loss: 0.047 | Acc: 98.438% (4284/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s558ms | Loss: 0.046 | Acc: 98.460% (4411/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s634ms | Loss: 0.046 | Acc: 98.481% (4538/4608)                                                              36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s710ms | Loss: 0.046 | Acc: 98.501% (4665/4736)                                                              37/50 
 [================================================>................]  Step: 76ms | Tot: 2s787ms | Loss: 0.045 | Acc: 98.520% (4792/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s863ms | Loss: 0.045 | Acc: 98.558% (4920/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s938ms | Loss: 0.044 | Acc: 98.594% (5048/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s13ms | Loss: 0.044 | Acc: 98.609% (5175/5248)                                                               41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s88ms | Loss: 0.044 | Acc: 98.624% (5302/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s162ms | Loss: 0.043 | Acc: 98.637% (5429/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s237ms | Loss: 0.044 | Acc: 98.633% (5555/5632)                                                              44/50 
 [=========================================================>.......]  Step: 77ms | Tot: 3s315ms | Loss: 0.044 | Acc: 98.628% (5681/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s391ms | Loss: 0.044 | Acc: 98.641% (5808/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s467ms | Loss: 0.044 | Acc: 98.654% (5935/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s542ms | Loss: 0.044 | Acc: 98.665% (6062/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s617ms | Loss: 0.043 | Acc: 98.661% (6188/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s692ms | Loss: 0.044 | Acc: 98.641% (6313/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.704 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.387 | Acc: 68.000% (136/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 1.000 | Acc: 77.000% (231/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.860 | Acc: 80.250% (321/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.809 | Acc: 81.200% (406/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.773 | Acc: 82.000% (492/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.741 | Acc: 82.571% (578/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.697 | Acc: 83.500% (668/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.674 | Acc: 84.111% (757/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.633 | Acc: 85.000% (850/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.598 | Acc: 85.727% (943/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.580 | Acc: 86.167% (1034/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 242ms | Loss: 0.568 | Acc: 86.250% (1104/1280)                                                                13/13 

Epoch: 111
 [>................................................................]  Step: 193ms | Tot: 0ms | Loss: 0.142 | Acc: 94.531% (121/128)                                                                   1/50 
 [=>...............................................................]  Step: 76ms | Tot: 76ms | Loss: 0.103 | Acc: 96.484% (247/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 150ms | Loss: 0.076 | Acc: 97.396% (374/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 224ms | Loss: 0.065 | Acc: 97.656% (500/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 299ms | Loss: 0.061 | Acc: 97.812% (626/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 375ms | Loss: 0.058 | Acc: 97.786% (751/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 450ms | Loss: 0.053 | Acc: 97.991% (878/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 525ms | Loss: 0.049 | Acc: 98.145% (1005/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 600ms | Loss: 0.050 | Acc: 98.177% (1131/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 674ms | Loss: 0.054 | Acc: 98.047% (1255/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 749ms | Loss: 0.053 | Acc: 98.011% (1380/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 823ms | Loss: 0.051 | Acc: 98.112% (1507/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 898ms | Loss: 0.048 | Acc: 98.257% (1635/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.048 | Acc: 98.270% (1761/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s49ms | Loss: 0.047 | Acc: 98.229% (1886/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s126ms | Loss: 0.045 | Acc: 98.340% (2014/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s202ms | Loss: 0.045 | Acc: 98.346% (2140/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s278ms | Loss: 0.044 | Acc: 98.438% (2268/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s353ms | Loss: 0.043 | Acc: 98.479% (2395/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s428ms | Loss: 0.045 | Acc: 98.438% (2520/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s502ms | Loss: 0.045 | Acc: 98.363% (2644/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s577ms | Loss: 0.044 | Acc: 98.438% (2772/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s652ms | Loss: 0.045 | Acc: 98.404% (2897/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s727ms | Loss: 0.044 | Acc: 98.438% (3024/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s803ms | Loss: 0.046 | Acc: 98.438% (3150/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s879ms | Loss: 0.046 | Acc: 98.438% (3276/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s954ms | Loss: 0.045 | Acc: 98.438% (3402/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s29ms | Loss: 0.044 | Acc: 98.465% (3529/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s104ms | Loss: 0.043 | Acc: 98.518% (3657/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s179ms | Loss: 0.045 | Acc: 98.464% (3781/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s255ms | Loss: 0.047 | Acc: 98.387% (3904/3968)                                                              31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s331ms | Loss: 0.047 | Acc: 98.364% (4029/4096)                                                              32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s407ms | Loss: 0.047 | Acc: 98.366% (4155/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s484ms | Loss: 0.047 | Acc: 98.346% (4280/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s560ms | Loss: 0.047 | Acc: 98.371% (4407/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s637ms | Loss: 0.047 | Acc: 98.372% (4533/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s712ms | Loss: 0.046 | Acc: 98.416% (4661/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s787ms | Loss: 0.045 | Acc: 98.438% (4788/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s862ms | Loss: 0.045 | Acc: 98.458% (4915/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s937ms | Loss: 0.044 | Acc: 98.477% (5042/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s12ms | Loss: 0.045 | Acc: 98.418% (5165/5248)                                                               41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s89ms | Loss: 0.045 | Acc: 98.456% (5293/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s165ms | Loss: 0.044 | Acc: 98.474% (5420/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s241ms | Loss: 0.045 | Acc: 98.455% (5545/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s317ms | Loss: 0.046 | Acc: 98.438% (5670/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s393ms | Loss: 0.045 | Acc: 98.454% (5797/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s468ms | Loss: 0.045 | Acc: 98.471% (5924/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s542ms | Loss: 0.045 | Acc: 98.486% (6051/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s617ms | Loss: 0.045 | Acc: 98.501% (6178/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s692ms | Loss: 0.044 | Acc: 98.531% (6306/6400)                                                              50/50 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 1.782 | Acc: 56.000% (56/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.358 | Acc: 66.500% (133/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.076 | Acc: 72.667% (218/300)                                                                   3/13 
 [===============>.................................................]  Step: 19ms | Tot: 62ms | Loss: 0.899 | Acc: 76.750% (307/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.833 | Acc: 77.800% (389/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.785 | Acc: 79.500% (477/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.748 | Acc: 80.571% (564/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.724 | Acc: 81.500% (652/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.711 | Acc: 81.889% (737/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.693 | Acc: 82.900% (829/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.654 | Acc: 84.000% (924/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.652 | Acc: 84.167% (1010/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 241ms | Loss: 0.638 | Acc: 84.453% (1081/1280)                                                                13/13 

Epoch: 112
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.035 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.022 | Acc: 99.609% (255/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.035 | Acc: 99.479% (382/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.040 | Acc: 98.828% (506/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.042 | Acc: 98.750% (632/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.038 | Acc: 98.828% (759/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.035 | Acc: 98.996% (887/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.040 | Acc: 98.828% (1012/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.037 | Acc: 98.958% (1140/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 670ms | Loss: 0.037 | Acc: 98.906% (1266/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 747ms | Loss: 0.041 | Acc: 98.651% (1389/1408)                                                                11/50 
 [==============>..................................................]  Step: 77ms | Tot: 825ms | Loss: 0.042 | Acc: 98.568% (1514/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 901ms | Loss: 0.041 | Acc: 98.618% (1641/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 976ms | Loss: 0.044 | Acc: 98.438% (1764/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s51ms | Loss: 0.042 | Acc: 98.542% (1892/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s126ms | Loss: 0.044 | Acc: 98.535% (2018/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s201ms | Loss: 0.042 | Acc: 98.575% (2145/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s276ms | Loss: 0.041 | Acc: 98.655% (2273/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s350ms | Loss: 0.040 | Acc: 98.684% (2400/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s425ms | Loss: 0.041 | Acc: 98.672% (2526/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s500ms | Loss: 0.040 | Acc: 98.698% (2653/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s575ms | Loss: 0.040 | Acc: 98.757% (2781/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s650ms | Loss: 0.040 | Acc: 98.743% (2907/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s725ms | Loss: 0.042 | Acc: 98.730% (3033/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s801ms | Loss: 0.042 | Acc: 98.719% (3159/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s877ms | Loss: 0.043 | Acc: 98.738% (3286/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s951ms | Loss: 0.044 | Acc: 98.669% (3410/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s26ms | Loss: 0.043 | Acc: 98.689% (3537/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s101ms | Loss: 0.042 | Acc: 98.734% (3665/3712)                                                              29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s177ms | Loss: 0.042 | Acc: 98.750% (3792/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s253ms | Loss: 0.042 | Acc: 98.790% (3920/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s329ms | Loss: 0.043 | Acc: 98.804% (4047/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s404ms | Loss: 0.044 | Acc: 98.722% (4170/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s479ms | Loss: 0.044 | Acc: 98.713% (4296/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s554ms | Loss: 0.044 | Acc: 98.683% (4421/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s629ms | Loss: 0.044 | Acc: 98.698% (4548/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s705ms | Loss: 0.043 | Acc: 98.712% (4675/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s780ms | Loss: 0.042 | Acc: 98.725% (4802/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s855ms | Loss: 0.042 | Acc: 98.718% (4928/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s930ms | Loss: 0.042 | Acc: 98.711% (5054/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 3s7ms | Loss: 0.042 | Acc: 98.723% (5181/5248)                                                                41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s83ms | Loss: 0.042 | Acc: 98.735% (5308/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s158ms | Loss: 0.042 | Acc: 98.692% (5432/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s233ms | Loss: 0.041 | Acc: 98.704% (5559/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s308ms | Loss: 0.041 | Acc: 98.715% (5686/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s383ms | Loss: 0.041 | Acc: 98.743% (5814/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s457ms | Loss: 0.040 | Acc: 98.753% (5941/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s532ms | Loss: 0.039 | Acc: 98.763% (6068/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s609ms | Loss: 0.040 | Acc: 98.740% (6193/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s683ms | Loss: 0.039 | Acc: 98.766% (6321/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.655 | Acc: 58.000% (58/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.283 | Acc: 67.500% (135/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.046 | Acc: 74.000% (222/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.888 | Acc: 77.750% (311/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.817 | Acc: 79.800% (399/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.757 | Acc: 81.500% (489/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.710 | Acc: 82.571% (578/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.652 | Acc: 83.875% (671/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.637 | Acc: 84.222% (758/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.634 | Acc: 84.400% (844/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.596 | Acc: 85.000% (935/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.581 | Acc: 85.583% (1027/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.555 | Acc: 85.781% (1098/1280)                                                                13/13 

Epoch: 113
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.029 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.061 | Acc: 96.484% (247/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.062 | Acc: 96.875% (372/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.059 | Acc: 97.461% (499/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.052 | Acc: 97.812% (626/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.047 | Acc: 98.177% (754/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.043 | Acc: 98.438% (882/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.042 | Acc: 98.340% (1007/1024)                                                                8/50 
 [==========>......................................................]  Step: 77ms | Tot: 596ms | Loss: 0.044 | Acc: 98.264% (1132/1152)                                                                9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 672ms | Loss: 0.044 | Acc: 98.281% (1258/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 748ms | Loss: 0.043 | Acc: 98.295% (1384/1408)                                                                11/50 
 [==============>..................................................]  Step: 76ms | Tot: 825ms | Loss: 0.042 | Acc: 98.372% (1511/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 901ms | Loss: 0.043 | Acc: 98.257% (1635/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 976ms | Loss: 0.043 | Acc: 98.214% (1760/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s51ms | Loss: 0.043 | Acc: 98.281% (1887/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s126ms | Loss: 0.042 | Acc: 98.340% (2014/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s201ms | Loss: 0.043 | Acc: 98.254% (2138/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s276ms | Loss: 0.043 | Acc: 98.220% (2263/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s351ms | Loss: 0.042 | Acc: 98.314% (2391/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s427ms | Loss: 0.040 | Acc: 98.398% (2519/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s504ms | Loss: 0.040 | Acc: 98.438% (2646/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s580ms | Loss: 0.040 | Acc: 98.438% (2772/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s655ms | Loss: 0.040 | Acc: 98.404% (2897/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s730ms | Loss: 0.040 | Acc: 98.438% (3024/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s805ms | Loss: 0.041 | Acc: 98.375% (3148/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s880ms | Loss: 0.040 | Acc: 98.438% (3276/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s955ms | Loss: 0.039 | Acc: 98.438% (3402/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s30ms | Loss: 0.041 | Acc: 98.438% (3528/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s105ms | Loss: 0.041 | Acc: 98.464% (3655/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s180ms | Loss: 0.045 | Acc: 98.385% (3778/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s255ms | Loss: 0.044 | Acc: 98.387% (3904/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s330ms | Loss: 0.044 | Acc: 98.364% (4029/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s405ms | Loss: 0.044 | Acc: 98.366% (4155/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s479ms | Loss: 0.043 | Acc: 98.392% (4282/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s555ms | Loss: 0.043 | Acc: 98.415% (4409/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s630ms | Loss: 0.043 | Acc: 98.438% (4536/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s704ms | Loss: 0.043 | Acc: 98.459% (4663/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s779ms | Loss: 0.042 | Acc: 98.479% (4790/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s855ms | Loss: 0.043 | Acc: 98.478% (4916/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s931ms | Loss: 0.043 | Acc: 98.438% (5040/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s7ms | Loss: 0.043 | Acc: 98.476% (5168/5248)                                                                41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s82ms | Loss: 0.043 | Acc: 98.493% (5295/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s157ms | Loss: 0.042 | Acc: 98.510% (5422/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s232ms | Loss: 0.043 | Acc: 98.491% (5547/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s307ms | Loss: 0.043 | Acc: 98.472% (5672/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s382ms | Loss: 0.043 | Acc: 98.471% (5798/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s457ms | Loss: 0.043 | Acc: 98.454% (5923/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s531ms | Loss: 0.042 | Acc: 98.486% (6051/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s607ms | Loss: 0.041 | Acc: 98.517% (6179/6272)                                                              49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s683ms | Loss: 0.041 | Acc: 98.531% (6306/6400)                                                              50/50 
 [>................................................................]  Step: 128ms | Tot: 0ms | Loss: 1.371 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.192 | Acc: 70.000% (140/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.988 | Acc: 74.000% (222/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 0.878 | Acc: 76.250% (305/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.844 | Acc: 77.200% (386/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.766 | Acc: 79.167% (475/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.736 | Acc: 80.143% (561/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.687 | Acc: 81.500% (652/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.670 | Acc: 82.222% (740/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.642 | Acc: 83.100% (831/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.598 | Acc: 84.091% (925/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.586 | Acc: 84.333% (1012/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.580 | Acc: 84.688% (1084/1280)                                                                13/13 

Epoch: 114
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.102 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.064 | Acc: 98.047% (251/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.057 | Acc: 97.917% (376/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.048 | Acc: 98.242% (503/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.046 | Acc: 98.438% (630/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.044 | Acc: 98.438% (756/768)                                                                  6/50 
 [=======>.........................................................]  Step: 76ms | Tot: 446ms | Loss: 0.039 | Acc: 98.661% (884/896)                                                                  7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 523ms | Loss: 0.035 | Acc: 98.828% (1012/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 598ms | Loss: 0.040 | Acc: 98.785% (1138/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 673ms | Loss: 0.039 | Acc: 98.750% (1264/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.044 | Acc: 98.366% (1385/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 822ms | Loss: 0.042 | Acc: 98.438% (1512/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 897ms | Loss: 0.041 | Acc: 98.498% (1639/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.039 | Acc: 98.605% (1767/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.039 | Acc: 98.594% (1893/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s121ms | Loss: 0.038 | Acc: 98.633% (2020/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.037 | Acc: 98.621% (2146/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s273ms | Loss: 0.037 | Acc: 98.698% (2274/2304)                                                              18/50 
 [=======================>.........................................]  Step: 77ms | Tot: 1s350ms | Loss: 0.038 | Acc: 98.643% (2399/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s426ms | Loss: 0.038 | Acc: 98.672% (2526/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s501ms | Loss: 0.037 | Acc: 98.698% (2653/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s576ms | Loss: 0.038 | Acc: 98.651% (2778/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s650ms | Loss: 0.037 | Acc: 98.675% (2905/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s725ms | Loss: 0.038 | Acc: 98.665% (3031/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s800ms | Loss: 0.038 | Acc: 98.625% (3156/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s874ms | Loss: 0.038 | Acc: 98.678% (3284/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s951ms | Loss: 0.038 | Acc: 98.611% (3408/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s26ms | Loss: 0.039 | Acc: 98.605% (3534/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s101ms | Loss: 0.038 | Acc: 98.653% (3662/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s177ms | Loss: 0.038 | Acc: 98.698% (3790/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s251ms | Loss: 0.038 | Acc: 98.690% (3916/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s327ms | Loss: 0.038 | Acc: 98.706% (4043/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s402ms | Loss: 0.039 | Acc: 98.722% (4170/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s477ms | Loss: 0.038 | Acc: 98.736% (4297/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s551ms | Loss: 0.039 | Acc: 98.728% (4423/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s626ms | Loss: 0.039 | Acc: 98.741% (4550/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s701ms | Loss: 0.039 | Acc: 98.775% (4678/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s777ms | Loss: 0.040 | Acc: 98.746% (4803/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s852ms | Loss: 0.039 | Acc: 98.778% (4931/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s927ms | Loss: 0.039 | Acc: 98.789% (5058/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s2ms | Loss: 0.038 | Acc: 98.819% (5186/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s76ms | Loss: 0.039 | Acc: 98.828% (5313/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s151ms | Loss: 0.038 | Acc: 98.855% (5441/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s226ms | Loss: 0.039 | Acc: 98.846% (5567/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s302ms | Loss: 0.039 | Acc: 98.854% (5694/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s376ms | Loss: 0.038 | Acc: 98.862% (5821/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s452ms | Loss: 0.038 | Acc: 98.886% (5949/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s528ms | Loss: 0.038 | Acc: 98.877% (6075/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s604ms | Loss: 0.038 | Acc: 98.868% (6201/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s679ms | Loss: 0.038 | Acc: 98.875% (6328/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.364 | Acc: 64.000% (64/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.153 | Acc: 71.000% (142/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.916 | Acc: 76.000% (228/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.808 | Acc: 79.000% (316/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 83ms | Loss: 0.759 | Acc: 79.800% (399/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 0.691 | Acc: 81.167% (487/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.679 | Acc: 81.714% (572/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.644 | Acc: 83.000% (664/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.623 | Acc: 83.667% (753/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.597 | Acc: 84.300% (843/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.564 | Acc: 85.000% (935/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.554 | Acc: 85.333% (1024/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.539 | Acc: 85.703% (1097/1280)                                                                13/13 

Epoch: 115
 [>................................................................]  Step: 195ms | Tot: 0ms | Loss: 0.013 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.046 | Acc: 98.828% (253/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.042 | Acc: 98.698% (379/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.044 | Acc: 98.438% (504/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.039 | Acc: 98.594% (631/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 370ms | Loss: 0.037 | Acc: 98.698% (758/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.036 | Acc: 98.661% (884/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.033 | Acc: 98.828% (1012/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 595ms | Loss: 0.036 | Acc: 98.611% (1136/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.034 | Acc: 98.750% (1264/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.036 | Acc: 98.793% (1391/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.035 | Acc: 98.893% (1519/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.034 | Acc: 98.978% (1647/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 969ms | Loss: 0.036 | Acc: 98.828% (1771/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.036 | Acc: 98.802% (1897/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s120ms | Loss: 0.035 | Acc: 98.877% (2025/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s195ms | Loss: 0.034 | Acc: 98.943% (2153/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s270ms | Loss: 0.033 | Acc: 99.002% (2281/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s345ms | Loss: 0.033 | Acc: 98.972% (2407/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s420ms | Loss: 0.033 | Acc: 98.984% (2534/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s495ms | Loss: 0.032 | Acc: 99.033% (2662/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s570ms | Loss: 0.031 | Acc: 99.041% (2789/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s645ms | Loss: 0.031 | Acc: 99.049% (2916/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s722ms | Loss: 0.032 | Acc: 98.991% (3041/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s796ms | Loss: 0.031 | Acc: 99.031% (3169/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s871ms | Loss: 0.033 | Acc: 99.008% (3295/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s948ms | Loss: 0.032 | Acc: 99.045% (3423/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s24ms | Loss: 0.032 | Acc: 99.079% (3551/3584)                                                               28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s100ms | Loss: 0.032 | Acc: 99.084% (3678/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s175ms | Loss: 0.032 | Acc: 99.089% (3805/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s251ms | Loss: 0.031 | Acc: 99.118% (3933/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s326ms | Loss: 0.030 | Acc: 99.146% (4061/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s401ms | Loss: 0.030 | Acc: 99.148% (4188/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s476ms | Loss: 0.030 | Acc: 99.127% (4314/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s550ms | Loss: 0.031 | Acc: 99.129% (4441/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s625ms | Loss: 0.031 | Acc: 99.132% (4568/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s700ms | Loss: 0.030 | Acc: 99.155% (4696/4736)                                                              37/50 
 [================================================>................]  Step: 76ms | Tot: 2s776ms | Loss: 0.030 | Acc: 99.178% (4824/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s852ms | Loss: 0.030 | Acc: 99.159% (4950/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s928ms | Loss: 0.030 | Acc: 99.141% (5076/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s3ms | Loss: 0.030 | Acc: 99.162% (5204/5248)                                                                41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s79ms | Loss: 0.030 | Acc: 99.163% (5331/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s153ms | Loss: 0.029 | Acc: 99.164% (5458/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s228ms | Loss: 0.029 | Acc: 99.165% (5585/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s302ms | Loss: 0.029 | Acc: 99.167% (5712/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s377ms | Loss: 0.030 | Acc: 99.134% (5837/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s452ms | Loss: 0.029 | Acc: 99.136% (5964/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s527ms | Loss: 0.030 | Acc: 99.137% (6091/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s601ms | Loss: 0.029 | Acc: 99.123% (6217/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s676ms | Loss: 0.029 | Acc: 99.125% (6344/6400)                                                              50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 1.489 | Acc: 65.000% (65/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 22ms | Loss: 1.285 | Acc: 70.000% (140/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 1.038 | Acc: 75.667% (227/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.932 | Acc: 78.000% (312/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.856 | Acc: 79.200% (396/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.764 | Acc: 81.167% (487/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.719 | Acc: 82.143% (575/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.682 | Acc: 82.750% (662/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.676 | Acc: 83.111% (748/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.651 | Acc: 84.000% (840/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.619 | Acc: 84.818% (933/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.602 | Acc: 85.500% (1026/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.581 | Acc: 85.859% (1099/1280)                                                                13/13 

Epoch: 116
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.026 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.022 | Acc: 99.609% (255/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.021 | Acc: 99.740% (383/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.020 | Acc: 99.805% (511/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.020 | Acc: 99.688% (638/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 372ms | Loss: 0.021 | Acc: 99.609% (765/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 447ms | Loss: 0.020 | Acc: 99.665% (893/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 522ms | Loss: 0.018 | Acc: 99.707% (1021/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.017 | Acc: 99.740% (1149/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.018 | Acc: 99.688% (1276/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.017 | Acc: 99.716% (1404/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 822ms | Loss: 0.017 | Acc: 99.740% (1532/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 898ms | Loss: 0.016 | Acc: 99.760% (1660/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 973ms | Loss: 0.016 | Acc: 99.777% (1788/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.015 | Acc: 99.792% (1916/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.015 | Acc: 99.805% (2044/2048)                                                              16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s199ms | Loss: 0.014 | Acc: 99.816% (2172/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s275ms | Loss: 0.015 | Acc: 99.826% (2300/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s351ms | Loss: 0.014 | Acc: 99.836% (2428/2432)                                                              19/50 
 [========================>........................................]  Step: 77ms | Tot: 1s428ms | Loss: 0.014 | Acc: 99.805% (2555/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s503ms | Loss: 0.014 | Acc: 99.814% (2683/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s578ms | Loss: 0.014 | Acc: 99.787% (2810/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s653ms | Loss: 0.014 | Acc: 99.796% (2938/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s727ms | Loss: 0.014 | Acc: 99.805% (3066/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s802ms | Loss: 0.014 | Acc: 99.750% (3192/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s879ms | Loss: 0.015 | Acc: 99.730% (3319/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s954ms | Loss: 0.015 | Acc: 99.740% (3447/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s29ms | Loss: 0.015 | Acc: 99.749% (3575/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s104ms | Loss: 0.015 | Acc: 99.731% (3702/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s178ms | Loss: 0.015 | Acc: 99.740% (3830/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s253ms | Loss: 0.015 | Acc: 99.748% (3958/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s328ms | Loss: 0.014 | Acc: 99.756% (4086/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s402ms | Loss: 0.014 | Acc: 99.763% (4214/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s477ms | Loss: 0.014 | Acc: 99.747% (4341/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s552ms | Loss: 0.015 | Acc: 99.732% (4468/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s629ms | Loss: 0.014 | Acc: 99.740% (4596/4608)                                                              36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s705ms | Loss: 0.014 | Acc: 99.747% (4724/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s781ms | Loss: 0.014 | Acc: 99.753% (4852/4864)                                                              38/50 
 [=================================================>...............]  Step: 77ms | Tot: 2s858ms | Loss: 0.014 | Acc: 99.760% (4980/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s933ms | Loss: 0.014 | Acc: 99.746% (5107/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s8ms | Loss: 0.014 | Acc: 99.752% (5235/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s83ms | Loss: 0.014 | Acc: 99.758% (5363/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s157ms | Loss: 0.014 | Acc: 99.746% (5490/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s232ms | Loss: 0.014 | Acc: 99.716% (5616/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s307ms | Loss: 0.014 | Acc: 99.722% (5744/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s382ms | Loss: 0.015 | Acc: 99.694% (5870/5888)                                                              46/50 
 [===========================================================>.....]  Step: 78ms | Tot: 3s460ms | Loss: 0.015 | Acc: 99.701% (5998/6016)                                                              47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s537ms | Loss: 0.015 | Acc: 99.707% (6126/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s612ms | Loss: 0.015 | Acc: 99.697% (6253/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s687ms | Loss: 0.015 | Acc: 99.703% (6381/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.481 | Acc: 67.000% (67/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.248 | Acc: 70.000% (140/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.966 | Acc: 77.000% (231/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 0.842 | Acc: 79.250% (317/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.804 | Acc: 80.400% (402/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.733 | Acc: 81.333% (488/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.715 | Acc: 82.000% (574/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.678 | Acc: 83.250% (666/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.656 | Acc: 84.111% (757/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.626 | Acc: 84.900% (849/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.594 | Acc: 85.818% (944/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 226ms | Loss: 0.576 | Acc: 86.250% (1035/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 243ms | Loss: 0.563 | Acc: 86.484% (1107/1280)                                                                13/13 

Epoch: 117
 [>................................................................]  Step: 193ms | Tot: 0ms | Loss: 0.041 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.024 | Acc: 99.609% (255/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.024 | Acc: 99.479% (382/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 223ms | Loss: 0.019 | Acc: 99.609% (510/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.018 | Acc: 99.688% (638/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 373ms | Loss: 0.016 | Acc: 99.740% (766/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 448ms | Loss: 0.016 | Acc: 99.777% (894/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 523ms | Loss: 0.016 | Acc: 99.805% (1022/1024)                                                                8/50 
 [==========>......................................................]  Step: 76ms | Tot: 600ms | Loss: 0.017 | Acc: 99.740% (1149/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 675ms | Loss: 0.018 | Acc: 99.688% (1276/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 750ms | Loss: 0.017 | Acc: 99.716% (1404/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 825ms | Loss: 0.018 | Acc: 99.609% (1530/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 900ms | Loss: 0.019 | Acc: 99.579% (1657/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 976ms | Loss: 0.018 | Acc: 99.609% (1785/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s52ms | Loss: 0.017 | Acc: 99.635% (1913/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s129ms | Loss: 0.017 | Acc: 99.609% (2040/2048)                                                              16/50 
 [====================>............................................]  Step: 77ms | Tot: 1s206ms | Loss: 0.018 | Acc: 99.586% (2167/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s281ms | Loss: 0.018 | Acc: 99.609% (2295/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s356ms | Loss: 0.018 | Acc: 99.589% (2422/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s430ms | Loss: 0.018 | Acc: 99.609% (2550/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s505ms | Loss: 0.017 | Acc: 99.628% (2678/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s581ms | Loss: 0.017 | Acc: 99.609% (2805/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s657ms | Loss: 0.017 | Acc: 99.626% (2933/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s733ms | Loss: 0.016 | Acc: 99.642% (3061/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s809ms | Loss: 0.016 | Acc: 99.625% (3188/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s884ms | Loss: 0.016 | Acc: 99.639% (3316/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s959ms | Loss: 0.016 | Acc: 99.653% (3444/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s33ms | Loss: 0.015 | Acc: 99.665% (3572/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s108ms | Loss: 0.015 | Acc: 99.677% (3700/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s183ms | Loss: 0.015 | Acc: 99.661% (3827/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s260ms | Loss: 0.015 | Acc: 99.672% (3955/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s336ms | Loss: 0.017 | Acc: 99.634% (4081/4096)                                                              32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s412ms | Loss: 0.016 | Acc: 99.645% (4209/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s488ms | Loss: 0.016 | Acc: 99.632% (4336/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s565ms | Loss: 0.016 | Acc: 99.621% (4463/4480)                                                              35/50 
 [=============================================>...................]  Step: 77ms | Tot: 2s642ms | Loss: 0.017 | Acc: 99.609% (4590/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s717ms | Loss: 0.018 | Acc: 99.557% (4715/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s792ms | Loss: 0.018 | Acc: 99.568% (4843/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s867ms | Loss: 0.018 | Acc: 99.579% (4971/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s942ms | Loss: 0.017 | Acc: 99.590% (5099/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s17ms | Loss: 0.017 | Acc: 99.600% (5227/5248)                                                               41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s94ms | Loss: 0.017 | Acc: 99.591% (5354/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s170ms | Loss: 0.017 | Acc: 99.582% (5481/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s246ms | Loss: 0.018 | Acc: 99.574% (5608/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s321ms | Loss: 0.018 | Acc: 99.583% (5736/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s396ms | Loss: 0.018 | Acc: 99.558% (5862/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s471ms | Loss: 0.017 | Acc: 99.568% (5990/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s546ms | Loss: 0.017 | Acc: 99.561% (6117/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s622ms | Loss: 0.017 | Acc: 99.554% (6244/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s698ms | Loss: 0.017 | Acc: 99.562% (6372/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.198 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 21ms | Loss: 1.104 | Acc: 73.000% (146/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.879 | Acc: 77.667% (233/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.777 | Acc: 79.750% (319/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.771 | Acc: 80.400% (402/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.713 | Acc: 82.000% (492/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.689 | Acc: 83.000% (581/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.642 | Acc: 84.250% (674/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.623 | Acc: 85.111% (766/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.588 | Acc: 85.900% (859/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.546 | Acc: 86.727% (954/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.533 | Acc: 86.917% (1043/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.508 | Acc: 87.266% (1117/1280)                                                                13/13 
Saving..

Epoch: 118
 [>................................................................]  Step: 269ms | Tot: 0ms | Loss: 0.052 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.030 | Acc: 98.438% (252/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.027 | Acc: 98.958% (380/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.032 | Acc: 98.828% (506/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.031 | Acc: 98.906% (633/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 371ms | Loss: 0.028 | Acc: 99.089% (761/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.026 | Acc: 99.219% (889/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.025 | Acc: 99.219% (1016/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.023 | Acc: 99.306% (1144/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.022 | Acc: 99.375% (1272/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 744ms | Loss: 0.021 | Acc: 99.432% (1400/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.020 | Acc: 99.479% (1528/1536)                                                                12/50 
 [===============>.................................................]  Step: 78ms | Tot: 898ms | Loss: 0.021 | Acc: 99.399% (1654/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 973ms | Loss: 0.022 | Acc: 99.330% (1780/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s48ms | Loss: 0.021 | Acc: 99.375% (1908/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s123ms | Loss: 0.020 | Acc: 99.414% (2036/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.020 | Acc: 99.449% (2164/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s273ms | Loss: 0.019 | Acc: 99.479% (2292/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.019 | Acc: 99.507% (2420/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s424ms | Loss: 0.018 | Acc: 99.531% (2548/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s500ms | Loss: 0.018 | Acc: 99.554% (2676/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s576ms | Loss: 0.018 | Acc: 99.574% (2804/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s651ms | Loss: 0.017 | Acc: 99.558% (2931/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s726ms | Loss: 0.018 | Acc: 99.544% (3058/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s801ms | Loss: 0.017 | Acc: 99.562% (3186/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s875ms | Loss: 0.017 | Acc: 99.579% (3314/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s950ms | Loss: 0.017 | Acc: 99.595% (3442/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s27ms | Loss: 0.017 | Acc: 99.609% (3570/3584)                                                               28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s103ms | Loss: 0.016 | Acc: 99.623% (3698/3712)                                                              29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s179ms | Loss: 0.016 | Acc: 99.635% (3826/3840)                                                              30/50 
 [=======================================>.........................]  Step: 77ms | Tot: 2s257ms | Loss: 0.016 | Acc: 99.647% (3954/3968)                                                              31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s333ms | Loss: 0.016 | Acc: 99.658% (4082/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s409ms | Loss: 0.017 | Acc: 99.621% (4208/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s484ms | Loss: 0.017 | Acc: 99.632% (4336/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s559ms | Loss: 0.016 | Acc: 99.643% (4464/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s633ms | Loss: 0.017 | Acc: 99.653% (4592/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s708ms | Loss: 0.016 | Acc: 99.662% (4720/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s783ms | Loss: 0.016 | Acc: 99.671% (4848/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s860ms | Loss: 0.016 | Acc: 99.679% (4976/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s936ms | Loss: 0.016 | Acc: 99.668% (5103/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s12ms | Loss: 0.016 | Acc: 99.657% (5230/5248)                                                               41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s87ms | Loss: 0.016 | Acc: 99.665% (5358/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s162ms | Loss: 0.016 | Acc: 99.655% (5485/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s237ms | Loss: 0.016 | Acc: 99.663% (5613/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s312ms | Loss: 0.016 | Acc: 99.653% (5740/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s388ms | Loss: 0.016 | Acc: 99.643% (5867/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s464ms | Loss: 0.016 | Acc: 99.651% (5995/6016)                                                              47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s540ms | Loss: 0.016 | Acc: 99.658% (6123/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s616ms | Loss: 0.016 | Acc: 99.665% (6251/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s691ms | Loss: 0.016 | Acc: 99.625% (6376/6400)                                                              50/50 
 [>................................................................]  Step: 128ms | Tot: 0ms | Loss: 1.479 | Acc: 66.000% (66/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.175 | Acc: 71.000% (142/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.952 | Acc: 74.667% (224/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.859 | Acc: 77.750% (311/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.814 | Acc: 79.000% (395/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.745 | Acc: 80.667% (484/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 125ms | Loss: 0.718 | Acc: 81.286% (569/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 146ms | Loss: 0.680 | Acc: 82.375% (659/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 167ms | Loss: 0.666 | Acc: 82.778% (745/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 187ms | Loss: 0.641 | Acc: 83.600% (836/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 207ms | Loss: 0.606 | Acc: 84.545% (930/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 227ms | Loss: 0.579 | Acc: 85.417% (1025/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 244ms | Loss: 0.559 | Acc: 85.703% (1097/1280)                                                                13/13 

Epoch: 119
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.005 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.005 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.005 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.006 | Acc: 99.844% (639/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 371ms | Loss: 0.010 | Acc: 99.740% (766/768)                                                                  6/50 
 [=======>.........................................................]  Step: 76ms | Tot: 447ms | Loss: 0.010 | Acc: 99.777% (894/896)                                                                  7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 523ms | Loss: 0.011 | Acc: 99.805% (1022/1024)                                                                8/50 
 [==========>......................................................]  Step: 77ms | Tot: 601ms | Loss: 0.011 | Acc: 99.826% (1150/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 676ms | Loss: 0.011 | Acc: 99.844% (1278/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 751ms | Loss: 0.014 | Acc: 99.787% (1405/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 826ms | Loss: 0.013 | Acc: 99.740% (1532/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 900ms | Loss: 0.013 | Acc: 99.700% (1659/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 975ms | Loss: 0.014 | Acc: 99.665% (1786/1792)                                                                14/50 
 [==================>..............................................]  Step: 77ms | Tot: 1s52ms | Loss: 0.015 | Acc: 99.635% (1913/1920)                                                               15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s129ms | Loss: 0.014 | Acc: 99.658% (2041/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s204ms | Loss: 0.014 | Acc: 99.678% (2169/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s280ms | Loss: 0.014 | Acc: 99.653% (2296/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s355ms | Loss: 0.014 | Acc: 99.671% (2424/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s430ms | Loss: 0.013 | Acc: 99.688% (2552/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s505ms | Loss: 0.013 | Acc: 99.665% (2679/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s579ms | Loss: 0.013 | Acc: 99.680% (2807/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s654ms | Loss: 0.013 | Acc: 99.694% (2935/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s728ms | Loss: 0.013 | Acc: 99.674% (3062/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s804ms | Loss: 0.013 | Acc: 99.688% (3190/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s880ms | Loss: 0.012 | Acc: 99.700% (3318/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s957ms | Loss: 0.012 | Acc: 99.711% (3446/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s33ms | Loss: 0.012 | Acc: 99.721% (3574/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s108ms | Loss: 0.012 | Acc: 99.704% (3701/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s183ms | Loss: 0.012 | Acc: 99.714% (3829/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s258ms | Loss: 0.012 | Acc: 99.723% (3957/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s332ms | Loss: 0.013 | Acc: 99.707% (4084/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s407ms | Loss: 0.013 | Acc: 99.716% (4212/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s482ms | Loss: 0.013 | Acc: 99.701% (4339/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s557ms | Loss: 0.013 | Acc: 99.710% (4467/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s634ms | Loss: 0.012 | Acc: 99.718% (4595/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s709ms | Loss: 0.012 | Acc: 99.726% (4723/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s784ms | Loss: 0.013 | Acc: 99.712% (4850/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s859ms | Loss: 0.013 | Acc: 99.720% (4978/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s933ms | Loss: 0.013 | Acc: 99.727% (5106/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 3s10ms | Loss: 0.013 | Acc: 99.714% (5233/5248)                                                               41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s84ms | Loss: 0.013 | Acc: 99.721% (5361/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s159ms | Loss: 0.013 | Acc: 99.727% (5489/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s233ms | Loss: 0.012 | Acc: 99.734% (5617/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s309ms | Loss: 0.013 | Acc: 99.722% (5744/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s385ms | Loss: 0.013 | Acc: 99.728% (5872/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s461ms | Loss: 0.012 | Acc: 99.734% (6000/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s536ms | Loss: 0.012 | Acc: 99.740% (6128/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s611ms | Loss: 0.012 | Acc: 99.729% (6255/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s685ms | Loss: 0.012 | Acc: 99.734% (6383/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.541 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.226 | Acc: 68.500% (137/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 41ms | Loss: 0.937 | Acc: 75.667% (227/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.850 | Acc: 77.500% (310/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.783 | Acc: 79.600% (398/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.709 | Acc: 81.167% (487/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.661 | Acc: 82.714% (579/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.622 | Acc: 83.375% (667/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.625 | Acc: 83.667% (753/900)                                                                  9/13 
 [=============================================>...................]  Step: 22ms | Tot: 186ms | Loss: 0.607 | Acc: 84.200% (842/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.576 | Acc: 84.818% (933/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.566 | Acc: 85.333% (1024/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.531 | Acc: 86.094% (1102/1280)                                                                13/13 

Epoch: 120
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.017 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.012 | Acc: 99.219% (254/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.012 | Acc: 99.219% (381/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 222ms | Loss: 0.011 | Acc: 99.414% (509/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.010 | Acc: 99.531% (637/640)                                                                  5/50 
 [======>..........................................................]  Step: 76ms | Tot: 374ms | Loss: 0.014 | Acc: 99.479% (764/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 450ms | Loss: 0.014 | Acc: 99.442% (891/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 525ms | Loss: 0.015 | Acc: 99.316% (1017/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 599ms | Loss: 0.017 | Acc: 99.306% (1144/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 674ms | Loss: 0.018 | Acc: 99.297% (1271/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 749ms | Loss: 0.017 | Acc: 99.290% (1398/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 825ms | Loss: 0.018 | Acc: 99.284% (1525/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 900ms | Loss: 0.018 | Acc: 99.219% (1651/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 975ms | Loss: 0.017 | Acc: 99.275% (1779/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s50ms | Loss: 0.018 | Acc: 99.271% (1906/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s125ms | Loss: 0.017 | Acc: 99.316% (2034/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s200ms | Loss: 0.017 | Acc: 99.311% (2161/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s275ms | Loss: 0.017 | Acc: 99.349% (2289/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s350ms | Loss: 0.017 | Acc: 99.342% (2416/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s425ms | Loss: 0.017 | Acc: 99.336% (2543/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s499ms | Loss: 0.017 | Acc: 99.368% (2671/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s574ms | Loss: 0.018 | Acc: 99.325% (2797/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s649ms | Loss: 0.019 | Acc: 99.253% (2922/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s725ms | Loss: 0.019 | Acc: 99.284% (3050/3072)                                                              24/50 
 [===============================>.................................]  Step: 78ms | Tot: 1s803ms | Loss: 0.019 | Acc: 99.281% (3177/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s878ms | Loss: 0.018 | Acc: 99.309% (3305/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s953ms | Loss: 0.018 | Acc: 99.306% (3432/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s28ms | Loss: 0.018 | Acc: 99.330% (3560/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s103ms | Loss: 0.018 | Acc: 99.327% (3687/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s178ms | Loss: 0.017 | Acc: 99.349% (3815/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s253ms | Loss: 0.017 | Acc: 99.370% (3943/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s327ms | Loss: 0.017 | Acc: 99.390% (4071/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s402ms | Loss: 0.017 | Acc: 99.361% (4197/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s477ms | Loss: 0.017 | Acc: 99.380% (4325/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s553ms | Loss: 0.017 | Acc: 99.353% (4451/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s629ms | Loss: 0.017 | Acc: 99.306% (4576/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s704ms | Loss: 0.018 | Acc: 99.282% (4702/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s780ms | Loss: 0.017 | Acc: 99.301% (4830/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s855ms | Loss: 0.017 | Acc: 99.319% (4958/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s930ms | Loss: 0.017 | Acc: 99.316% (5085/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s4ms | Loss: 0.017 | Acc: 99.333% (5213/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s79ms | Loss: 0.017 | Acc: 99.330% (5340/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s154ms | Loss: 0.017 | Acc: 99.346% (5468/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s228ms | Loss: 0.017 | Acc: 99.361% (5596/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s304ms | Loss: 0.016 | Acc: 99.375% (5724/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s380ms | Loss: 0.016 | Acc: 99.389% (5852/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s456ms | Loss: 0.016 | Acc: 99.385% (5979/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s531ms | Loss: 0.016 | Acc: 99.398% (6107/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s606ms | Loss: 0.017 | Acc: 99.362% (6232/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s680ms | Loss: 0.017 | Acc: 99.344% (6358/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.385 | Acc: 66.000% (66/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.173 | Acc: 71.000% (142/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.894 | Acc: 76.667% (230/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.824 | Acc: 80.000% (320/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.788 | Acc: 81.000% (405/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.745 | Acc: 81.667% (490/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.739 | Acc: 81.571% (571/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.696 | Acc: 82.750% (662/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.687 | Acc: 83.444% (751/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.668 | Acc: 84.100% (841/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.634 | Acc: 85.091% (936/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.618 | Acc: 85.583% (1027/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.593 | Acc: 86.016% (1101/1280)                                                                13/13 

Epoch: 121
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.007 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.010 | Acc: 99.609% (255/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.013 | Acc: 99.479% (382/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.014 | Acc: 99.414% (509/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.012 | Acc: 99.531% (637/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.012 | Acc: 99.609% (765/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.011 | Acc: 99.665% (893/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 521ms | Loss: 0.010 | Acc: 99.707% (1021/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 596ms | Loss: 0.009 | Acc: 99.740% (1149/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 671ms | Loss: 0.009 | Acc: 99.766% (1277/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.008 | Acc: 99.787% (1405/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.008 | Acc: 99.805% (1533/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 895ms | Loss: 0.009 | Acc: 99.760% (1660/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 971ms | Loss: 0.009 | Acc: 99.777% (1788/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.010 | Acc: 99.740% (1915/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s122ms | Loss: 0.010 | Acc: 99.756% (2043/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s198ms | Loss: 0.009 | Acc: 99.770% (2171/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s273ms | Loss: 0.009 | Acc: 99.783% (2299/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s348ms | Loss: 0.010 | Acc: 99.753% (2426/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.010 | Acc: 99.766% (2554/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s498ms | Loss: 0.010 | Acc: 99.702% (2680/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s574ms | Loss: 0.011 | Acc: 99.645% (2806/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s649ms | Loss: 0.011 | Acc: 99.626% (2933/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s724ms | Loss: 0.012 | Acc: 99.609% (3060/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s800ms | Loss: 0.011 | Acc: 99.625% (3188/3200)                                                              25/50 
 [================================>................................]  Step: 76ms | Tot: 1s876ms | Loss: 0.012 | Acc: 99.609% (3315/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s952ms | Loss: 0.011 | Acc: 99.624% (3443/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s27ms | Loss: 0.011 | Acc: 99.637% (3571/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s102ms | Loss: 0.011 | Acc: 99.650% (3699/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s177ms | Loss: 0.013 | Acc: 99.557% (3823/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s251ms | Loss: 0.013 | Acc: 99.572% (3951/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s326ms | Loss: 0.015 | Acc: 99.561% (4078/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s400ms | Loss: 0.014 | Acc: 99.574% (4206/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s475ms | Loss: 0.014 | Acc: 99.586% (4334/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s550ms | Loss: 0.014 | Acc: 99.576% (4461/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s625ms | Loss: 0.015 | Acc: 99.566% (4588/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s700ms | Loss: 0.015 | Acc: 99.557% (4715/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s775ms | Loss: 0.015 | Acc: 99.527% (4841/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s850ms | Loss: 0.016 | Acc: 99.519% (4968/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s924ms | Loss: 0.016 | Acc: 99.531% (5096/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s | Loss: 0.017 | Acc: 99.524% (5223/5248)                                                                   41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s74ms | Loss: 0.017 | Acc: 99.516% (5350/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s149ms | Loss: 0.018 | Acc: 99.473% (5475/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s225ms | Loss: 0.018 | Acc: 99.432% (5600/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s300ms | Loss: 0.018 | Acc: 99.444% (5728/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s376ms | Loss: 0.018 | Acc: 99.440% (5855/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s451ms | Loss: 0.018 | Acc: 99.435% (5982/6016)                                                              47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s527ms | Loss: 0.017 | Acc: 99.447% (6110/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s601ms | Loss: 0.017 | Acc: 99.458% (6238/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s676ms | Loss: 0.017 | Acc: 99.453% (6365/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.378 | Acc: 62.000% (62/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.079 | Acc: 71.000% (142/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.872 | Acc: 76.667% (230/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.785 | Acc: 79.000% (316/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.729 | Acc: 80.600% (403/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.674 | Acc: 82.667% (496/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.669 | Acc: 82.857% (580/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.623 | Acc: 83.875% (671/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.597 | Acc: 84.333% (759/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.582 | Acc: 84.800% (848/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.557 | Acc: 85.364% (939/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.544 | Acc: 86.000% (1032/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 241ms | Loss: 0.528 | Acc: 86.172% (1103/1280)                                                                13/13 

Epoch: 122
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.009 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.017 | Acc: 99.740% (383/384)                                                                  3/50 
 [===>.............................................................]  Step: 75ms | Tot: 223ms | Loss: 0.015 | Acc: 99.805% (511/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.017 | Acc: 99.688% (638/640)                                                                  5/50 
 [======>..........................................................]  Step: 76ms | Tot: 374ms | Loss: 0.016 | Acc: 99.740% (766/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 450ms | Loss: 0.015 | Acc: 99.777% (894/896)                                                                  7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 526ms | Loss: 0.016 | Acc: 99.707% (1021/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 602ms | Loss: 0.015 | Acc: 99.740% (1149/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 677ms | Loss: 0.014 | Acc: 99.766% (1277/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 752ms | Loss: 0.013 | Acc: 99.787% (1405/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 826ms | Loss: 0.013 | Acc: 99.805% (1533/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 901ms | Loss: 0.013 | Acc: 99.820% (1661/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 976ms | Loss: 0.013 | Acc: 99.833% (1789/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s52ms | Loss: 0.013 | Acc: 99.792% (1916/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s127ms | Loss: 0.013 | Acc: 99.756% (2043/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s203ms | Loss: 0.013 | Acc: 99.770% (2171/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s278ms | Loss: 0.013 | Acc: 99.783% (2299/2304)                                                              18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s355ms | Loss: 0.012 | Acc: 99.794% (2427/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s429ms | Loss: 0.012 | Acc: 99.805% (2555/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s504ms | Loss: 0.012 | Acc: 99.814% (2683/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s579ms | Loss: 0.012 | Acc: 99.787% (2810/2816)                                                              22/50 
 [============================>....................................]  Step: 81ms | Tot: 1s661ms | Loss: 0.013 | Acc: 99.762% (2937/2944)                                                              23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s737ms | Loss: 0.012 | Acc: 99.772% (3065/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s813ms | Loss: 0.012 | Acc: 99.750% (3192/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s888ms | Loss: 0.015 | Acc: 99.669% (3317/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s963ms | Loss: 0.015 | Acc: 99.682% (3445/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s38ms | Loss: 0.015 | Acc: 99.693% (3573/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s113ms | Loss: 0.014 | Acc: 99.704% (3701/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s187ms | Loss: 0.015 | Acc: 99.688% (3828/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s262ms | Loss: 0.015 | Acc: 99.672% (3955/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s338ms | Loss: 0.015 | Acc: 99.683% (4083/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s414ms | Loss: 0.015 | Acc: 99.692% (4211/4224)                                                              33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s490ms | Loss: 0.016 | Acc: 99.678% (4338/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s566ms | Loss: 0.016 | Acc: 99.688% (4466/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s642ms | Loss: 0.015 | Acc: 99.696% (4594/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s716ms | Loss: 0.015 | Acc: 99.704% (4722/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s791ms | Loss: 0.015 | Acc: 99.712% (4850/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s866ms | Loss: 0.015 | Acc: 99.720% (4978/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s941ms | Loss: 0.015 | Acc: 99.707% (5105/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s16ms | Loss: 0.015 | Acc: 99.714% (5233/5248)                                                               41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s91ms | Loss: 0.015 | Acc: 99.702% (5360/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s166ms | Loss: 0.015 | Acc: 99.709% (5488/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s241ms | Loss: 0.015 | Acc: 99.698% (5615/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s318ms | Loss: 0.015 | Acc: 99.705% (5743/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s393ms | Loss: 0.015 | Acc: 99.677% (5869/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s468ms | Loss: 0.015 | Acc: 99.684% (5997/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s542ms | Loss: 0.015 | Acc: 99.674% (6124/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s617ms | Loss: 0.015 | Acc: 99.681% (6252/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s693ms | Loss: 0.015 | Acc: 99.672% (6379/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.279 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.170 | Acc: 72.500% (145/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.933 | Acc: 77.667% (233/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 0.851 | Acc: 80.000% (320/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.795 | Acc: 80.800% (404/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.711 | Acc: 82.833% (497/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.668 | Acc: 83.571% (585/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 144ms | Loss: 0.622 | Acc: 84.375% (675/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.602 | Acc: 84.778% (763/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.581 | Acc: 85.300% (853/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.550 | Acc: 86.273% (949/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.530 | Acc: 86.667% (1040/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.508 | Acc: 86.875% (1112/1280)                                                                13/13 

Epoch: 123
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.025 | Acc: 98.438% (126/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.014 | Acc: 99.219% (254/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.010 | Acc: 99.479% (382/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.008 | Acc: 99.609% (510/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.008 | Acc: 99.688% (638/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.007 | Acc: 99.740% (766/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.007 | Acc: 99.777% (894/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.008 | Acc: 99.805% (1022/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.008 | Acc: 99.826% (1150/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.009 | Acc: 99.766% (1277/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.010 | Acc: 99.787% (1405/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.011 | Acc: 99.740% (1532/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 897ms | Loss: 0.011 | Acc: 99.760% (1660/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 973ms | Loss: 0.011 | Acc: 99.777% (1788/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s50ms | Loss: 0.011 | Acc: 99.792% (1916/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s125ms | Loss: 0.011 | Acc: 99.805% (2044/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s200ms | Loss: 0.012 | Acc: 99.770% (2171/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s275ms | Loss: 0.012 | Acc: 99.783% (2299/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s350ms | Loss: 0.012 | Acc: 99.753% (2426/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s425ms | Loss: 0.013 | Acc: 99.727% (2553/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s499ms | Loss: 0.013 | Acc: 99.740% (2681/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s574ms | Loss: 0.013 | Acc: 99.716% (2808/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s648ms | Loss: 0.013 | Acc: 99.728% (2936/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s723ms | Loss: 0.013 | Acc: 99.674% (3062/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s798ms | Loss: 0.014 | Acc: 99.656% (3189/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s873ms | Loss: 0.013 | Acc: 99.669% (3317/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s947ms | Loss: 0.013 | Acc: 99.653% (3444/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s22ms | Loss: 0.013 | Acc: 99.665% (3572/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s97ms | Loss: 0.013 | Acc: 99.677% (3700/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s172ms | Loss: 0.013 | Acc: 99.688% (3828/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s247ms | Loss: 0.012 | Acc: 99.698% (3956/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s322ms | Loss: 0.013 | Acc: 99.707% (4084/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s397ms | Loss: 0.013 | Acc: 99.669% (4210/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s473ms | Loss: 0.014 | Acc: 99.609% (4335/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s548ms | Loss: 0.014 | Acc: 99.621% (4463/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s623ms | Loss: 0.014 | Acc: 99.631% (4591/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s697ms | Loss: 0.014 | Acc: 99.620% (4718/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s772ms | Loss: 0.014 | Acc: 99.630% (4846/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.014 | Acc: 99.639% (4974/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s921ms | Loss: 0.014 | Acc: 99.648% (5102/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s996ms | Loss: 0.015 | Acc: 99.581% (5226/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s72ms | Loss: 0.016 | Acc: 99.572% (5353/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s148ms | Loss: 0.016 | Acc: 99.582% (5481/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s224ms | Loss: 0.016 | Acc: 99.556% (5607/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s300ms | Loss: 0.017 | Acc: 99.531% (5733/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s375ms | Loss: 0.017 | Acc: 99.541% (5861/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s451ms | Loss: 0.016 | Acc: 99.551% (5989/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.016 | Acc: 99.561% (6117/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s599ms | Loss: 0.016 | Acc: 99.554% (6244/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.017 | Acc: 99.547% (6371/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.351 | Acc: 67.000% (67/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.049 | Acc: 75.000% (150/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.832 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.747 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.687 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.629 | Acc: 84.500% (507/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.591 | Acc: 85.571% (599/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.553 | Acc: 86.375% (691/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 162ms | Loss: 0.547 | Acc: 86.778% (781/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.547 | Acc: 86.900% (869/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 202ms | Loss: 0.521 | Acc: 87.727% (965/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.520 | Acc: 87.667% (1052/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 239ms | Loss: 0.506 | Acc: 88.047% (1127/1280)                                                                13/13 
Saving..

Epoch: 124
 [>................................................................]  Step: 268ms | Tot: 0ms | Loss: 0.025 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.016 | Acc: 99.609% (255/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.014 | Acc: 99.740% (383/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.022 | Acc: 99.414% (509/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.027 | Acc: 99.219% (635/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.025 | Acc: 99.349% (763/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.026 | Acc: 99.330% (890/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.025 | Acc: 99.316% (1017/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.023 | Acc: 99.392% (1145/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.024 | Acc: 99.375% (1272/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 744ms | Loss: 0.023 | Acc: 99.432% (1400/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 819ms | Loss: 0.026 | Acc: 99.349% (1526/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 896ms | Loss: 0.027 | Acc: 99.279% (1652/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 972ms | Loss: 0.028 | Acc: 99.275% (1779/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s48ms | Loss: 0.028 | Acc: 99.323% (1907/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.027 | Acc: 99.268% (2033/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s199ms | Loss: 0.026 | Acc: 99.311% (2161/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s273ms | Loss: 0.025 | Acc: 99.349% (2289/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.025 | Acc: 99.342% (2416/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s422ms | Loss: 0.024 | Acc: 99.375% (2544/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s498ms | Loss: 0.026 | Acc: 99.368% (2671/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s574ms | Loss: 0.028 | Acc: 99.325% (2797/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s649ms | Loss: 0.029 | Acc: 99.287% (2923/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s724ms | Loss: 0.030 | Acc: 99.284% (3050/3072)                                                              24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s801ms | Loss: 0.032 | Acc: 99.188% (3174/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s876ms | Loss: 0.031 | Acc: 99.189% (3301/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s951ms | Loss: 0.031 | Acc: 99.190% (3428/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s26ms | Loss: 0.032 | Acc: 99.163% (3554/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s101ms | Loss: 0.032 | Acc: 99.138% (3680/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s175ms | Loss: 0.034 | Acc: 99.089% (3805/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s251ms | Loss: 0.035 | Acc: 99.017% (3929/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s326ms | Loss: 0.034 | Acc: 99.023% (4056/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s402ms | Loss: 0.034 | Acc: 99.029% (4183/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s477ms | Loss: 0.035 | Acc: 98.966% (4307/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s553ms | Loss: 0.034 | Acc: 98.996% (4435/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s628ms | Loss: 0.034 | Acc: 99.002% (4562/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s702ms | Loss: 0.034 | Acc: 99.008% (4689/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s778ms | Loss: 0.034 | Acc: 99.013% (4816/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s852ms | Loss: 0.034 | Acc: 99.018% (4943/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s927ms | Loss: 0.034 | Acc: 99.043% (5071/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s1ms | Loss: 0.034 | Acc: 99.047% (5198/5248)                                                                41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s77ms | Loss: 0.034 | Acc: 99.014% (5323/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s153ms | Loss: 0.034 | Acc: 99.037% (5451/5504)                                                              43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s230ms | Loss: 0.034 | Acc: 99.023% (5577/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s305ms | Loss: 0.033 | Acc: 99.028% (5704/5760)                                                              45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s380ms | Loss: 0.033 | Acc: 99.049% (5832/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s455ms | Loss: 0.032 | Acc: 99.069% (5960/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s530ms | Loss: 0.032 | Acc: 99.040% (6085/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s604ms | Loss: 0.032 | Acc: 99.059% (6213/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s678ms | Loss: 0.032 | Acc: 99.078% (6341/6400)                                                              50/50 
 [>................................................................]  Step: 131ms | Tot: 0ms | Loss: 1.609 | Acc: 66.000% (66/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.458 | Acc: 70.500% (141/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.124 | Acc: 76.000% (228/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.989 | Acc: 78.250% (313/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.897 | Acc: 79.800% (399/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.817 | Acc: 81.167% (487/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.781 | Acc: 81.857% (573/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.751 | Acc: 82.250% (658/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.722 | Acc: 82.889% (746/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.682 | Acc: 83.700% (837/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.642 | Acc: 84.727% (932/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.618 | Acc: 85.167% (1022/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.599 | Acc: 85.703% (1097/1280)                                                                13/13 

Epoch: 125
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.054 | Acc: 96.875% (124/128)                                                                   1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.050 | Acc: 97.656% (250/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.037 | Acc: 98.438% (378/384)                                                                  3/50 
 [===>.............................................................]  Step: 72ms | Tot: 220ms | Loss: 0.033 | Acc: 98.633% (505/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.028 | Acc: 98.906% (633/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.028 | Acc: 98.698% (758/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.027 | Acc: 98.772% (885/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.027 | Acc: 98.730% (1011/1024)                                                                8/50 
 [==========>......................................................]  Step: 73ms | Tot: 594ms | Loss: 0.025 | Acc: 98.872% (1139/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 669ms | Loss: 0.026 | Acc: 98.906% (1266/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 745ms | Loss: 0.024 | Acc: 99.006% (1394/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 821ms | Loss: 0.023 | Acc: 99.089% (1522/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 896ms | Loss: 0.023 | Acc: 99.099% (1649/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 971ms | Loss: 0.023 | Acc: 99.107% (1776/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.023 | Acc: 99.115% (1903/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s121ms | Loss: 0.025 | Acc: 99.121% (2030/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.026 | Acc: 99.081% (2156/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s270ms | Loss: 0.025 | Acc: 99.132% (2284/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s345ms | Loss: 0.025 | Acc: 99.178% (2412/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s420ms | Loss: 0.024 | Acc: 99.219% (2540/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s496ms | Loss: 0.023 | Acc: 99.219% (2667/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s572ms | Loss: 0.023 | Acc: 99.254% (2795/2816)                                                              22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s648ms | Loss: 0.023 | Acc: 99.253% (2922/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.023 | Acc: 99.251% (3049/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s798ms | Loss: 0.022 | Acc: 99.281% (3177/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s873ms | Loss: 0.022 | Acc: 99.309% (3305/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s947ms | Loss: 0.022 | Acc: 99.277% (3431/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s22ms | Loss: 0.022 | Acc: 99.275% (3558/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s97ms | Loss: 0.023 | Acc: 99.246% (3684/3712)                                                               29/50 
 [=====================================>...........................]  Step: 81ms | Tot: 2s179ms | Loss: 0.023 | Acc: 99.219% (3810/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s254ms | Loss: 0.024 | Acc: 99.219% (3937/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s329ms | Loss: 0.024 | Acc: 99.219% (4064/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s405ms | Loss: 0.024 | Acc: 99.219% (4191/4224)                                                              33/50 
 [==========================================>......................]  Step: 78ms | Tot: 2s484ms | Loss: 0.025 | Acc: 99.196% (4317/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s560ms | Loss: 0.024 | Acc: 99.219% (4445/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s634ms | Loss: 0.025 | Acc: 99.175% (4570/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s708ms | Loss: 0.025 | Acc: 99.177% (4697/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s782ms | Loss: 0.025 | Acc: 99.178% (4824/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s857ms | Loss: 0.025 | Acc: 99.179% (4951/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s932ms | Loss: 0.025 | Acc: 99.160% (5077/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 3s8ms | Loss: 0.025 | Acc: 99.162% (5204/5248)                                                                41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s84ms | Loss: 0.025 | Acc: 99.182% (5332/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s159ms | Loss: 0.025 | Acc: 99.201% (5460/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s234ms | Loss: 0.025 | Acc: 99.183% (5586/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s309ms | Loss: 0.025 | Acc: 99.184% (5713/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s384ms | Loss: 0.025 | Acc: 99.185% (5840/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s459ms | Loss: 0.025 | Acc: 99.169% (5966/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s534ms | Loss: 0.025 | Acc: 99.154% (6092/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s609ms | Loss: 0.025 | Acc: 99.123% (6217/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s683ms | Loss: 0.025 | Acc: 99.141% (6345/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.650 | Acc: 61.000% (61/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.410 | Acc: 66.500% (133/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 1.059 | Acc: 73.333% (220/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.921 | Acc: 76.750% (307/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 0.838 | Acc: 78.600% (393/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 0.762 | Acc: 80.500% (483/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.721 | Acc: 81.429% (570/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.670 | Acc: 82.625% (661/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.655 | Acc: 83.222% (749/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.631 | Acc: 83.600% (836/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.599 | Acc: 84.364% (928/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.600 | Acc: 84.750% (1017/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.596 | Acc: 85.000% (1088/1280)                                                                13/13 

Epoch: 126
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.008 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.016 | Acc: 99.609% (255/256)                                                                   2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.019 | Acc: 99.479% (382/384)                                                                  3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.015 | Acc: 99.609% (510/512)                                                                  4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.018 | Acc: 99.531% (637/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.019 | Acc: 99.479% (764/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.017 | Acc: 99.554% (892/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.018 | Acc: 99.512% (1019/1024)                                                                8/50 
 [==========>......................................................]  Step: 76ms | Tot: 596ms | Loss: 0.020 | Acc: 99.479% (1146/1152)                                                                9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 673ms | Loss: 0.019 | Acc: 99.531% (1274/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 748ms | Loss: 0.018 | Acc: 99.574% (1402/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 823ms | Loss: 0.018 | Acc: 99.609% (1530/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 899ms | Loss: 0.019 | Acc: 99.579% (1657/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 973ms | Loss: 0.018 | Acc: 99.609% (1785/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s48ms | Loss: 0.017 | Acc: 99.635% (1913/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s123ms | Loss: 0.017 | Acc: 99.658% (2041/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s198ms | Loss: 0.017 | Acc: 99.678% (2169/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s275ms | Loss: 0.016 | Acc: 99.696% (2297/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s350ms | Loss: 0.018 | Acc: 99.589% (2422/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s426ms | Loss: 0.019 | Acc: 99.570% (2549/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s503ms | Loss: 0.018 | Acc: 99.591% (2677/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s578ms | Loss: 0.019 | Acc: 99.574% (2804/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s653ms | Loss: 0.018 | Acc: 99.592% (2932/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s727ms | Loss: 0.018 | Acc: 99.609% (3060/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s802ms | Loss: 0.018 | Acc: 99.594% (3187/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s876ms | Loss: 0.018 | Acc: 99.549% (3313/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s950ms | Loss: 0.018 | Acc: 99.537% (3440/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s25ms | Loss: 0.018 | Acc: 99.498% (3566/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s99ms | Loss: 0.018 | Acc: 99.488% (3693/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s173ms | Loss: 0.018 | Acc: 99.505% (3821/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s249ms | Loss: 0.018 | Acc: 99.446% (3946/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s324ms | Loss: 0.019 | Acc: 99.438% (4073/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.019 | Acc: 99.408% (4199/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s473ms | Loss: 0.019 | Acc: 99.426% (4327/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s548ms | Loss: 0.019 | Acc: 99.442% (4455/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s622ms | Loss: 0.019 | Acc: 99.436% (4582/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s697ms | Loss: 0.019 | Acc: 99.451% (4710/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s771ms | Loss: 0.019 | Acc: 99.465% (4838/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s845ms | Loss: 0.019 | Acc: 99.459% (4965/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s920ms | Loss: 0.021 | Acc: 99.414% (5090/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s995ms | Loss: 0.021 | Acc: 99.428% (5218/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s70ms | Loss: 0.022 | Acc: 99.405% (5344/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s145ms | Loss: 0.021 | Acc: 99.419% (5472/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s220ms | Loss: 0.021 | Acc: 99.414% (5599/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s297ms | Loss: 0.021 | Acc: 99.427% (5727/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s371ms | Loss: 0.021 | Acc: 99.440% (5855/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s446ms | Loss: 0.021 | Acc: 99.435% (5982/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.020 | Acc: 99.447% (6110/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s597ms | Loss: 0.020 | Acc: 99.442% (6237/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s672ms | Loss: 0.020 | Acc: 99.453% (6365/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.013 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.986 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 41ms | Loss: 0.845 | Acc: 76.333% (229/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.772 | Acc: 78.750% (315/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.747 | Acc: 79.800% (399/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.694 | Acc: 82.000% (492/600)                                                                  6/13 
 [==============================>..................................]  Step: 22ms | Tot: 126ms | Loss: 0.687 | Acc: 82.429% (577/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 145ms | Loss: 0.661 | Acc: 83.250% (666/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 166ms | Loss: 0.633 | Acc: 84.000% (756/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.616 | Acc: 84.900% (849/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.577 | Acc: 85.818% (944/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 227ms | Loss: 0.556 | Acc: 86.250% (1035/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.541 | Acc: 86.484% (1107/1280)                                                                13/13 

Epoch: 127
 [>................................................................]  Step: 195ms | Tot: 0ms | Loss: 0.014 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.009 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.010 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.022 | Acc: 99.805% (511/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.019 | Acc: 99.844% (639/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.024 | Acc: 99.740% (766/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.028 | Acc: 99.665% (893/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.025 | Acc: 99.707% (1021/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 593ms | Loss: 0.023 | Acc: 99.740% (1149/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 669ms | Loss: 0.024 | Acc: 99.531% (1274/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 745ms | Loss: 0.025 | Acc: 99.503% (1401/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.023 | Acc: 99.544% (1529/1536)                                                                12/50 
 [===============>.................................................]  Step: 76ms | Tot: 896ms | Loss: 0.024 | Acc: 99.519% (1656/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 971ms | Loss: 0.022 | Acc: 99.554% (1784/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s48ms | Loss: 0.022 | Acc: 99.531% (1911/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.022 | Acc: 99.512% (2038/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.021 | Acc: 99.540% (2166/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s273ms | Loss: 0.023 | Acc: 99.436% (2291/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.022 | Acc: 99.465% (2419/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.022 | Acc: 99.453% (2546/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s498ms | Loss: 0.022 | Acc: 99.479% (2674/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.022 | Acc: 99.467% (2801/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.021 | Acc: 99.490% (2929/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s721ms | Loss: 0.021 | Acc: 99.479% (3056/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s796ms | Loss: 0.020 | Acc: 99.500% (3184/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s870ms | Loss: 0.022 | Acc: 99.489% (3311/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s944ms | Loss: 0.022 | Acc: 99.479% (3438/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s20ms | Loss: 0.024 | Acc: 99.386% (3562/3584)                                                               28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s97ms | Loss: 0.024 | Acc: 99.380% (3689/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s173ms | Loss: 0.024 | Acc: 99.401% (3817/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s248ms | Loss: 0.023 | Acc: 99.395% (3944/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s323ms | Loss: 0.023 | Acc: 99.390% (4071/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s398ms | Loss: 0.023 | Acc: 99.408% (4199/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s472ms | Loss: 0.022 | Acc: 99.426% (4327/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s547ms | Loss: 0.022 | Acc: 99.420% (4454/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s621ms | Loss: 0.022 | Acc: 99.436% (4582/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s696ms | Loss: 0.021 | Acc: 99.451% (4710/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s771ms | Loss: 0.021 | Acc: 99.445% (4837/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s845ms | Loss: 0.021 | Acc: 99.439% (4964/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s920ms | Loss: 0.021 | Acc: 99.434% (5091/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s996ms | Loss: 0.021 | Acc: 99.447% (5219/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s72ms | Loss: 0.020 | Acc: 99.461% (5347/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s149ms | Loss: 0.021 | Acc: 99.455% (5474/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s224ms | Loss: 0.021 | Acc: 99.450% (5601/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s299ms | Loss: 0.021 | Acc: 99.462% (5729/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s373ms | Loss: 0.020 | Acc: 99.474% (5857/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s448ms | Loss: 0.020 | Acc: 99.485% (5985/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s522ms | Loss: 0.020 | Acc: 99.479% (6112/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s596ms | Loss: 0.020 | Acc: 99.474% (6239/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s672ms | Loss: 0.020 | Acc: 99.484% (6367/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.294 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.156 | Acc: 72.500% (145/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.947 | Acc: 76.667% (230/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.841 | Acc: 78.750% (315/400)                                                                   4/13 
 [====================>............................................]  Step: 22ms | Tot: 83ms | Loss: 0.754 | Acc: 80.600% (403/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 0.675 | Acc: 81.833% (491/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.647 | Acc: 82.143% (575/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.594 | Acc: 83.750% (670/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.587 | Acc: 84.333% (759/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.569 | Acc: 85.000% (850/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.537 | Acc: 85.727% (943/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.530 | Acc: 86.000% (1032/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 243ms | Loss: 0.518 | Acc: 86.250% (1104/1280)                                                                13/13 

Epoch: 128
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.012 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.009 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.009 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.007 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.009 | Acc: 99.844% (639/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.014 | Acc: 99.740% (766/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.015 | Acc: 99.777% (894/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 519ms | Loss: 0.016 | Acc: 99.707% (1021/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.016 | Acc: 99.740% (1149/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.018 | Acc: 99.609% (1275/1280)                                                                10/50 
 [=============>...................................................]  Step: 75ms | Tot: 743ms | Loss: 0.017 | Acc: 99.645% (1403/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 819ms | Loss: 0.017 | Acc: 99.609% (1530/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.017 | Acc: 99.579% (1657/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 969ms | Loss: 0.017 | Acc: 99.609% (1785/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.017 | Acc: 99.583% (1912/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.016 | Acc: 99.609% (2040/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.016 | Acc: 99.632% (2168/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s267ms | Loss: 0.016 | Acc: 99.609% (2295/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s342ms | Loss: 0.016 | Acc: 99.589% (2422/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s417ms | Loss: 0.017 | Acc: 99.570% (2549/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s492ms | Loss: 0.018 | Acc: 99.554% (2676/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.018 | Acc: 99.574% (2804/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s641ms | Loss: 0.017 | Acc: 99.592% (2932/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s715ms | Loss: 0.017 | Acc: 99.609% (3060/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s789ms | Loss: 0.017 | Acc: 99.594% (3187/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s865ms | Loss: 0.017 | Acc: 99.579% (3314/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s939ms | Loss: 0.017 | Acc: 99.595% (3442/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s14ms | Loss: 0.017 | Acc: 99.581% (3569/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s89ms | Loss: 0.017 | Acc: 99.569% (3696/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s165ms | Loss: 0.016 | Acc: 99.583% (3824/3840)                                                              30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s241ms | Loss: 0.016 | Acc: 99.597% (3952/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s316ms | Loss: 0.016 | Acc: 99.609% (4080/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s391ms | Loss: 0.015 | Acc: 99.621% (4208/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s466ms | Loss: 0.016 | Acc: 99.586% (4334/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s541ms | Loss: 0.016 | Acc: 99.598% (4462/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s615ms | Loss: 0.015 | Acc: 99.609% (4590/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s689ms | Loss: 0.015 | Acc: 99.620% (4718/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s764ms | Loss: 0.015 | Acc: 99.609% (4845/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s840ms | Loss: 0.015 | Acc: 99.599% (4972/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s916ms | Loss: 0.016 | Acc: 99.551% (5097/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s992ms | Loss: 0.016 | Acc: 99.562% (5225/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s68ms | Loss: 0.016 | Acc: 99.572% (5353/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s143ms | Loss: 0.016 | Acc: 99.564% (5480/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s218ms | Loss: 0.015 | Acc: 99.574% (5608/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s293ms | Loss: 0.016 | Acc: 99.566% (5735/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s368ms | Loss: 0.015 | Acc: 99.575% (5863/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s442ms | Loss: 0.015 | Acc: 99.584% (5991/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s516ms | Loss: 0.015 | Acc: 99.577% (6118/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s590ms | Loss: 0.015 | Acc: 99.585% (6246/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s664ms | Loss: 0.015 | Acc: 99.562% (6372/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.191 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.039 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.825 | Acc: 79.000% (237/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 0.763 | Acc: 80.250% (321/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.713 | Acc: 81.200% (406/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 105ms | Loss: 0.653 | Acc: 83.000% (498/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 126ms | Loss: 0.632 | Acc: 83.429% (584/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 146ms | Loss: 0.592 | Acc: 84.375% (675/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 166ms | Loss: 0.600 | Acc: 84.778% (763/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 186ms | Loss: 0.580 | Acc: 85.100% (851/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.550 | Acc: 85.909% (945/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.538 | Acc: 86.417% (1037/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.519 | Acc: 86.797% (1111/1280)                                                                13/13 

Epoch: 129
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.005 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.005 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 444ms | Loss: 0.005 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.006 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 77ms | Tot: 597ms | Loss: 0.006 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 672ms | Loss: 0.007 | Acc: 99.922% (1279/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.007 | Acc: 99.929% (1407/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 822ms | Loss: 0.007 | Acc: 99.935% (1535/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.007 | Acc: 99.940% (1663/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 971ms | Loss: 0.006 | Acc: 99.944% (1791/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.007 | Acc: 99.948% (1919/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.008 | Acc: 99.854% (2045/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s196ms | Loss: 0.008 | Acc: 99.862% (2173/2176)                                                              17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s270ms | Loss: 0.007 | Acc: 99.870% (2301/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s344ms | Loss: 0.007 | Acc: 99.877% (2429/2432)                                                              19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s420ms | Loss: 0.007 | Acc: 99.883% (2557/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s497ms | Loss: 0.007 | Acc: 99.888% (2685/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s573ms | Loss: 0.007 | Acc: 99.893% (2813/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s648ms | Loss: 0.007 | Acc: 99.898% (2941/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.007 | Acc: 99.902% (3069/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s798ms | Loss: 0.007 | Acc: 99.906% (3197/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s873ms | Loss: 0.007 | Acc: 99.910% (3325/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s948ms | Loss: 0.007 | Acc: 99.913% (3453/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s22ms | Loss: 0.007 | Acc: 99.916% (3581/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s97ms | Loss: 0.007 | Acc: 99.919% (3709/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s172ms | Loss: 0.007 | Acc: 99.922% (3837/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s248ms | Loss: 0.007 | Acc: 99.924% (3965/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s324ms | Loss: 0.006 | Acc: 99.927% (4093/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s399ms | Loss: 0.006 | Acc: 99.929% (4221/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.006 | Acc: 99.931% (4349/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s549ms | Loss: 0.006 | Acc: 99.933% (4477/4480)                                                              35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s625ms | Loss: 0.006 | Acc: 99.935% (4605/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s700ms | Loss: 0.006 | Acc: 99.937% (4733/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s774ms | Loss: 0.006 | Acc: 99.938% (4861/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.006 | Acc: 99.940% (4989/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s924ms | Loss: 0.006 | Acc: 99.941% (5117/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s998ms | Loss: 0.006 | Acc: 99.943% (5245/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s73ms | Loss: 0.006 | Acc: 99.926% (5372/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s148ms | Loss: 0.006 | Acc: 99.927% (5500/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s223ms | Loss: 0.006 | Acc: 99.929% (5628/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s297ms | Loss: 0.006 | Acc: 99.931% (5756/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s372ms | Loss: 0.006 | Acc: 99.932% (5884/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s446ms | Loss: 0.006 | Acc: 99.934% (6012/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.006 | Acc: 99.935% (6140/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s596ms | Loss: 0.006 | Acc: 99.936% (6268/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s671ms | Loss: 0.006 | Acc: 99.922% (6395/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.133 | Acc: 66.000% (66/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.032 | Acc: 72.000% (144/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.845 | Acc: 77.333% (232/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.758 | Acc: 79.250% (317/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.716 | Acc: 80.600% (403/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.651 | Acc: 82.500% (495/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.616 | Acc: 83.571% (585/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.574 | Acc: 84.500% (676/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.564 | Acc: 85.000% (765/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.555 | Acc: 85.600% (856/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.520 | Acc: 86.545% (952/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.504 | Acc: 87.167% (1046/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.486 | Acc: 87.422% (1119/1280)                                                                13/13 

Epoch: 130
 [>................................................................]  Step: 196ms | Tot: 0ms | Loss: 0.007 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.010 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.009 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 220ms | Loss: 0.008 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.008 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.007 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 444ms | Loss: 0.008 | Acc: 99.888% (895/896)                                                                  7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 518ms | Loss: 0.008 | Acc: 99.902% (1023/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 593ms | Loss: 0.008 | Acc: 99.826% (1150/1152)                                                                9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.007 | Acc: 99.844% (1278/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 745ms | Loss: 0.007 | Acc: 99.858% (1406/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.006 | Acc: 99.870% (1534/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 895ms | Loss: 0.006 | Acc: 99.880% (1662/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 970ms | Loss: 0.006 | Acc: 99.888% (1790/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s45ms | Loss: 0.006 | Acc: 99.896% (1918/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s120ms | Loss: 0.006 | Acc: 99.902% (2046/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.005 | Acc: 99.908% (2174/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s270ms | Loss: 0.005 | Acc: 99.913% (2302/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s345ms | Loss: 0.006 | Acc: 99.918% (2430/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s421ms | Loss: 0.005 | Acc: 99.922% (2558/2560)                                                              20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s498ms | Loss: 0.005 | Acc: 99.926% (2686/2688)                                                              21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s574ms | Loss: 0.005 | Acc: 99.929% (2814/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s649ms | Loss: 0.005 | Acc: 99.932% (2942/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s724ms | Loss: 0.006 | Acc: 99.935% (3070/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s799ms | Loss: 0.005 | Acc: 99.938% (3198/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s874ms | Loss: 0.005 | Acc: 99.940% (3326/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s948ms | Loss: 0.005 | Acc: 99.942% (3454/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s23ms | Loss: 0.005 | Acc: 99.944% (3582/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s97ms | Loss: 0.005 | Acc: 99.946% (3710/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s172ms | Loss: 0.005 | Acc: 99.948% (3838/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s246ms | Loss: 0.005 | Acc: 99.950% (3966/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s321ms | Loss: 0.005 | Acc: 99.951% (4094/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s397ms | Loss: 0.005 | Acc: 99.953% (4222/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s471ms | Loss: 0.005 | Acc: 99.954% (4350/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s545ms | Loss: 0.005 | Acc: 99.955% (4478/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s620ms | Loss: 0.006 | Acc: 99.935% (4605/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s694ms | Loss: 0.006 | Acc: 99.916% (4732/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s769ms | Loss: 0.006 | Acc: 99.918% (4860/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s844ms | Loss: 0.006 | Acc: 99.920% (4988/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s919ms | Loss: 0.007 | Acc: 99.902% (5115/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s994ms | Loss: 0.007 | Acc: 99.905% (5243/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s69ms | Loss: 0.007 | Acc: 99.888% (5370/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s144ms | Loss: 0.007 | Acc: 99.891% (5498/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s219ms | Loss: 0.007 | Acc: 99.893% (5626/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s293ms | Loss: 0.007 | Acc: 99.896% (5754/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s369ms | Loss: 0.007 | Acc: 99.898% (5882/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s444ms | Loss: 0.006 | Acc: 99.900% (6010/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s518ms | Loss: 0.006 | Acc: 99.902% (6138/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s592ms | Loss: 0.007 | Acc: 99.888% (6265/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s667ms | Loss: 0.007 | Acc: 99.891% (6393/6400)                                                              50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.261 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.187 | Acc: 71.500% (143/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.909 | Acc: 77.333% (232/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.808 | Acc: 79.750% (319/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.783 | Acc: 80.400% (402/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.716 | Acc: 82.167% (493/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.689 | Acc: 82.857% (580/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.648 | Acc: 84.125% (673/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.642 | Acc: 84.778% (763/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.611 | Acc: 85.400% (854/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.577 | Acc: 86.273% (949/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.569 | Acc: 86.667% (1040/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.549 | Acc: 86.953% (1113/1280)                                                                13/13 

Epoch: 131
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.004 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.005 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.005 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.005 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 444ms | Loss: 0.004 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.006 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.005 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 667ms | Loss: 0.005 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 743ms | Loss: 0.005 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.005 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 893ms | Loss: 0.005 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.005 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s45ms | Loss: 0.005 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s122ms | Loss: 0.005 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.004 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s272ms | Loss: 0.005 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.005 | Acc: 99.959% (2431/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s421ms | Loss: 0.006 | Acc: 99.883% (2557/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s496ms | Loss: 0.006 | Acc: 99.888% (2685/2688)                                                              21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s572ms | Loss: 0.006 | Acc: 99.893% (2813/2816)                                                              22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s648ms | Loss: 0.006 | Acc: 99.864% (2940/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s724ms | Loss: 0.006 | Acc: 99.870% (3068/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s799ms | Loss: 0.006 | Acc: 99.875% (3196/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s874ms | Loss: 0.007 | Acc: 99.820% (3322/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s949ms | Loss: 0.007 | Acc: 99.826% (3450/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s23ms | Loss: 0.007 | Acc: 99.833% (3578/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s98ms | Loss: 0.007 | Acc: 99.811% (3705/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s174ms | Loss: 0.007 | Acc: 99.818% (3833/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s248ms | Loss: 0.007 | Acc: 99.824% (3961/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s323ms | Loss: 0.006 | Acc: 99.829% (4089/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s398ms | Loss: 0.006 | Acc: 99.834% (4217/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s473ms | Loss: 0.006 | Acc: 99.839% (4345/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s548ms | Loss: 0.006 | Acc: 99.844% (4473/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s623ms | Loss: 0.006 | Acc: 99.848% (4601/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.006 | Acc: 99.852% (4729/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.006 | Acc: 99.856% (4857/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.006 | Acc: 99.860% (4985/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s922ms | Loss: 0.006 | Acc: 99.863% (5113/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s998ms | Loss: 0.006 | Acc: 99.867% (5241/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s74ms | Loss: 0.006 | Acc: 99.870% (5369/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s151ms | Loss: 0.006 | Acc: 99.873% (5497/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s226ms | Loss: 0.006 | Acc: 99.858% (5624/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s301ms | Loss: 0.006 | Acc: 99.844% (5751/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s375ms | Loss: 0.006 | Acc: 99.847% (5879/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s450ms | Loss: 0.006 | Acc: 99.850% (6007/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s524ms | Loss: 0.006 | Acc: 99.854% (6135/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s598ms | Loss: 0.006 | Acc: 99.857% (6263/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s672ms | Loss: 0.006 | Acc: 99.859% (6391/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 0.919 | Acc: 75.000% (75/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.934 | Acc: 76.500% (153/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.764 | Acc: 80.333% (241/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.687 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 85ms | Loss: 0.672 | Acc: 82.800% (414/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 106ms | Loss: 0.633 | Acc: 83.833% (503/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 127ms | Loss: 0.620 | Acc: 84.429% (591/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 147ms | Loss: 0.576 | Acc: 85.625% (685/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 167ms | Loss: 0.590 | Acc: 85.667% (771/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 188ms | Loss: 0.573 | Acc: 86.300% (863/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 207ms | Loss: 0.538 | Acc: 87.091% (958/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 227ms | Loss: 0.528 | Acc: 87.417% (1049/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.510 | Acc: 87.812% (1124/1280)                                                                13/13 

Epoch: 132
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.006 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.005 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 223ms | Loss: 0.004 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.004 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.004 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.004 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.004 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.003 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 669ms | Loss: 0.003 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 744ms | Loss: 0.003 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 820ms | Loss: 0.004 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 77ms | Tot: 897ms | Loss: 0.004 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 972ms | Loss: 0.004 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s48ms | Loss: 0.004 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.004 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s198ms | Loss: 0.003 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.003 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.003 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s422ms | Loss: 0.003 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.003 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.003 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s646ms | Loss: 0.004 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s721ms | Loss: 0.004 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s796ms | Loss: 0.004 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s871ms | Loss: 0.004 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s947ms | Loss: 0.004 | Acc: 99.942% (3454/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s22ms | Loss: 0.004 | Acc: 99.916% (3581/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s96ms | Loss: 0.004 | Acc: 99.919% (3709/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s171ms | Loss: 0.004 | Acc: 99.922% (3837/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s247ms | Loss: 0.004 | Acc: 99.924% (3965/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s323ms | Loss: 0.004 | Acc: 99.927% (4093/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s398ms | Loss: 0.004 | Acc: 99.929% (4221/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s473ms | Loss: 0.004 | Acc: 99.931% (4349/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s548ms | Loss: 0.004 | Acc: 99.933% (4477/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s623ms | Loss: 0.004 | Acc: 99.935% (4605/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.004 | Acc: 99.937% (4733/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.004 | Acc: 99.938% (4861/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s848ms | Loss: 0.004 | Acc: 99.920% (4988/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s923ms | Loss: 0.004 | Acc: 99.922% (5116/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s999ms | Loss: 0.004 | Acc: 99.924% (5244/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s75ms | Loss: 0.004 | Acc: 99.926% (5372/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s151ms | Loss: 0.004 | Acc: 99.927% (5500/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s226ms | Loss: 0.004 | Acc: 99.929% (5628/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s301ms | Loss: 0.004 | Acc: 99.931% (5756/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s376ms | Loss: 0.004 | Acc: 99.932% (5884/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s451ms | Loss: 0.004 | Acc: 99.934% (6012/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s525ms | Loss: 0.004 | Acc: 99.935% (6140/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.004 | Acc: 99.936% (6268/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s674ms | Loss: 0.004 | Acc: 99.938% (6396/6400)                                                              50/50 
 [>................................................................]  Step: 133ms | Tot: 0ms | Loss: 1.280 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.100 | Acc: 73.500% (147/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.816 | Acc: 78.333% (235/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.743 | Acc: 80.250% (321/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 82ms | Loss: 0.693 | Acc: 81.400% (407/500)                                                                   5/13 
 [=========================>.......................................]  Step: 21ms | Tot: 103ms | Loss: 0.643 | Acc: 82.667% (496/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.612 | Acc: 83.429% (584/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.589 | Acc: 84.375% (675/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.589 | Acc: 84.889% (764/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.570 | Acc: 85.500% (855/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.538 | Acc: 86.091% (947/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.526 | Acc: 86.583% (1039/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.509 | Acc: 87.031% (1114/1280)                                                                13/13 

Epoch: 133
 [>................................................................]  Step: 193ms | Tot: 0ms | Loss: 0.007 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.009 | Acc: 99.609% (255/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.008 | Acc: 99.740% (383/384)                                                                  3/50 
 [===>.............................................................]  Step: 76ms | Tot: 223ms | Loss: 0.011 | Acc: 99.609% (510/512)                                                                  4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.009 | Acc: 99.688% (638/640)                                                                  5/50 
 [======>..........................................................]  Step: 73ms | Tot: 371ms | Loss: 0.008 | Acc: 99.740% (766/768)                                                                  6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.007 | Acc: 99.777% (894/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.006 | Acc: 99.805% (1022/1024)                                                                8/50 
 [==========>......................................................]  Step: 75ms | Tot: 595ms | Loss: 0.006 | Acc: 99.826% (1150/1152)                                                                9/50 
 [===========>.....................................................]  Step: 77ms | Tot: 672ms | Loss: 0.006 | Acc: 99.844% (1278/1280)                                                                10/50 
 [=============>...................................................]  Step: 76ms | Tot: 749ms | Loss: 0.005 | Acc: 99.858% (1406/1408)                                                                11/50 
 [==============>..................................................]  Step: 75ms | Tot: 824ms | Loss: 0.005 | Acc: 99.870% (1534/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 900ms | Loss: 0.005 | Acc: 99.820% (1661/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 975ms | Loss: 0.005 | Acc: 99.833% (1789/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s49ms | Loss: 0.005 | Acc: 99.844% (1917/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s124ms | Loss: 0.005 | Acc: 99.854% (2045/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s199ms | Loss: 0.006 | Acc: 99.816% (2172/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s276ms | Loss: 0.005 | Acc: 99.826% (2300/2304)                                                              18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s349ms | Loss: 0.006 | Acc: 99.836% (2428/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s424ms | Loss: 0.005 | Acc: 99.844% (2556/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s499ms | Loss: 0.005 | Acc: 99.851% (2684/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s574ms | Loss: 0.005 | Acc: 99.858% (2812/2816)                                                              22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s650ms | Loss: 0.005 | Acc: 99.864% (2940/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s725ms | Loss: 0.005 | Acc: 99.870% (3068/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s799ms | Loss: 0.005 | Acc: 99.875% (3196/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s874ms | Loss: 0.005 | Acc: 99.880% (3324/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s949ms | Loss: 0.005 | Acc: 99.855% (3451/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s24ms | Loss: 0.005 | Acc: 99.860% (3579/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s99ms | Loss: 0.005 | Acc: 99.865% (3707/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s175ms | Loss: 0.005 | Acc: 99.870% (3835/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s251ms | Loss: 0.005 | Acc: 99.874% (3963/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s326ms | Loss: 0.005 | Acc: 99.878% (4091/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s401ms | Loss: 0.005 | Acc: 99.882% (4219/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s476ms | Loss: 0.005 | Acc: 99.885% (4347/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s550ms | Loss: 0.005 | Acc: 99.888% (4475/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s624ms | Loss: 0.005 | Acc: 99.891% (4603/4608)                                                              36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s701ms | Loss: 0.005 | Acc: 99.894% (4731/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s775ms | Loss: 0.005 | Acc: 99.897% (4859/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s850ms | Loss: 0.005 | Acc: 99.900% (4987/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s926ms | Loss: 0.005 | Acc: 99.902% (5115/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 3s2ms | Loss: 0.005 | Acc: 99.905% (5243/5248)                                                                41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s78ms | Loss: 0.005 | Acc: 99.907% (5371/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s153ms | Loss: 0.005 | Acc: 99.909% (5499/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s228ms | Loss: 0.005 | Acc: 99.911% (5627/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s303ms | Loss: 0.005 | Acc: 99.913% (5755/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s378ms | Loss: 0.005 | Acc: 99.915% (5883/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s452ms | Loss: 0.005 | Acc: 99.917% (6011/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s526ms | Loss: 0.004 | Acc: 99.919% (6139/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s600ms | Loss: 0.005 | Acc: 99.904% (6266/6272)                                                              49/50 
 [===============================================================>.]  Step: 78ms | Tot: 3s678ms | Loss: 0.005 | Acc: 99.906% (6394/6400)                                                              50/50 
 [>................................................................]  Step: 130ms | Tot: 0ms | Loss: 1.356 | Acc: 67.000% (67/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.112 | Acc: 72.500% (145/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.873 | Acc: 78.000% (234/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.763 | Acc: 80.750% (323/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.717 | Acc: 81.800% (409/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.641 | Acc: 83.833% (503/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.616 | Acc: 84.571% (592/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.577 | Acc: 85.750% (686/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 164ms | Loss: 0.575 | Acc: 86.000% (774/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.559 | Acc: 86.400% (864/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.526 | Acc: 87.273% (960/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.523 | Acc: 87.583% (1051/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.507 | Acc: 87.891% (1125/1280)                                                                13/13 

Epoch: 134
 [>................................................................]  Step: 198ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.003 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 76ms | Tot: 446ms | Loss: 0.003 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 522ms | Loss: 0.003 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 76ms | Tot: 598ms | Loss: 0.003 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 673ms | Loss: 0.003 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 748ms | Loss: 0.003 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 823ms | Loss: 0.003 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 898ms | Loss: 0.003 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 973ms | Loss: 0.003 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.003 | Acc: 99.948% (1919/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s122ms | Loss: 0.003 | Acc: 99.951% (2047/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.003 | Acc: 99.954% (2175/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s272ms | Loss: 0.003 | Acc: 99.957% (2303/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.003 | Acc: 99.959% (2431/2432)                                                              19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s425ms | Loss: 0.003 | Acc: 99.961% (2559/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s500ms | Loss: 0.003 | Acc: 99.963% (2687/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s575ms | Loss: 0.003 | Acc: 99.964% (2815/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s650ms | Loss: 0.003 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s724ms | Loss: 0.003 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s799ms | Loss: 0.003 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s874ms | Loss: 0.003 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s950ms | Loss: 0.003 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s25ms | Loss: 0.003 | Acc: 99.972% (3583/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s101ms | Loss: 0.003 | Acc: 99.946% (3710/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s175ms | Loss: 0.003 | Acc: 99.948% (3838/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.003 | Acc: 99.950% (3966/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s324ms | Loss: 0.003 | Acc: 99.951% (4094/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.003 | Acc: 99.953% (4222/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s474ms | Loss: 0.003 | Acc: 99.954% (4350/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s548ms | Loss: 0.003 | Acc: 99.955% (4478/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s623ms | Loss: 0.004 | Acc: 99.935% (4605/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s698ms | Loss: 0.003 | Acc: 99.937% (4733/4736)                                                              37/50 
 [================================================>................]  Step: 76ms | Tot: 2s774ms | Loss: 0.003 | Acc: 99.938% (4861/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s850ms | Loss: 0.003 | Acc: 99.940% (4989/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s926ms | Loss: 0.003 | Acc: 99.941% (5117/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s1ms | Loss: 0.003 | Acc: 99.943% (5245/5248)                                                                41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s76ms | Loss: 0.003 | Acc: 99.944% (5373/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s151ms | Loss: 0.003 | Acc: 99.945% (5501/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s225ms | Loss: 0.003 | Acc: 99.947% (5629/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s300ms | Loss: 0.003 | Acc: 99.948% (5757/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s374ms | Loss: 0.003 | Acc: 99.949% (5885/5888)                                                              46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s451ms | Loss: 0.003 | Acc: 99.950% (6013/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s527ms | Loss: 0.003 | Acc: 99.951% (6141/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s603ms | Loss: 0.003 | Acc: 99.952% (6269/6272)                                                              49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s679ms | Loss: 0.003 | Acc: 99.953% (6397/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.164 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.045 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.788 | Acc: 79.333% (238/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.708 | Acc: 81.750% (327/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.674 | Acc: 83.200% (416/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.613 | Acc: 84.667% (508/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.572 | Acc: 85.143% (596/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.556 | Acc: 85.375% (683/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.561 | Acc: 85.444% (769/900)                                                                  9/13 
 [=============================================>...................]  Step: 23ms | Tot: 188ms | Loss: 0.544 | Acc: 86.100% (861/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 209ms | Loss: 0.520 | Acc: 86.818% (955/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 229ms | Loss: 0.512 | Acc: 87.333% (1048/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 245ms | Loss: 0.499 | Acc: 87.734% (1123/1280)                                                                13/13 

Epoch: 135
 [>................................................................]  Step: 196ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.005 | Acc: 99.844% (639/640)                                                                  5/50 
 [======>..........................................................]  Step: 75ms | Tot: 373ms | Loss: 0.004 | Acc: 99.870% (767/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 448ms | Loss: 0.004 | Acc: 99.888% (895/896)                                                                  7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 523ms | Loss: 0.004 | Acc: 99.902% (1023/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 598ms | Loss: 0.004 | Acc: 99.913% (1151/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 673ms | Loss: 0.003 | Acc: 99.922% (1279/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.003 | Acc: 99.929% (1407/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.003 | Acc: 99.935% (1535/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.003 | Acc: 99.940% (1663/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.003 | Acc: 99.944% (1791/1792)                                                                14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s45ms | Loss: 0.003 | Acc: 99.948% (1919/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s120ms | Loss: 0.003 | Acc: 99.951% (2047/2048)                                                              16/50 
 [====================>............................................]  Step: 77ms | Tot: 1s197ms | Loss: 0.003 | Acc: 99.954% (2175/2176)                                                              17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s273ms | Loss: 0.003 | Acc: 99.957% (2303/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s349ms | Loss: 0.003 | Acc: 99.918% (2430/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s424ms | Loss: 0.003 | Acc: 99.922% (2558/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.003 | Acc: 99.926% (2686/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s573ms | Loss: 0.003 | Acc: 99.929% (2814/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.003 | Acc: 99.932% (2942/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s721ms | Loss: 0.003 | Acc: 99.935% (3070/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s795ms | Loss: 0.003 | Acc: 99.938% (3198/3200)                                                              25/50 
 [================================>................................]  Step: 73ms | Tot: 1s869ms | Loss: 0.003 | Acc: 99.940% (3326/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s944ms | Loss: 0.003 | Acc: 99.942% (3454/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s20ms | Loss: 0.003 | Acc: 99.944% (3582/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s96ms | Loss: 0.003 | Acc: 99.946% (3710/3712)                                                               29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s173ms | Loss: 0.003 | Acc: 99.948% (3838/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s247ms | Loss: 0.003 | Acc: 99.950% (3966/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s322ms | Loss: 0.003 | Acc: 99.951% (4094/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s396ms | Loss: 0.003 | Acc: 99.953% (4222/4224)                                                              33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s470ms | Loss: 0.003 | Acc: 99.954% (4350/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s544ms | Loss: 0.003 | Acc: 99.933% (4477/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s619ms | Loss: 0.003 | Acc: 99.935% (4605/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s694ms | Loss: 0.003 | Acc: 99.937% (4733/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s768ms | Loss: 0.003 | Acc: 99.938% (4861/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s843ms | Loss: 0.003 | Acc: 99.940% (4989/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s918ms | Loss: 0.003 | Acc: 99.941% (5117/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s993ms | Loss: 0.003 | Acc: 99.943% (5245/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s67ms | Loss: 0.003 | Acc: 99.944% (5373/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s142ms | Loss: 0.003 | Acc: 99.945% (5501/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s217ms | Loss: 0.003 | Acc: 99.929% (5628/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s292ms | Loss: 0.003 | Acc: 99.931% (5756/5760)                                                              45/50 
 [==========================================================>......]  Step: 162ms | Tot: 3s454ms | Loss: 0.003 | Acc: 99.932% (5884/5888)                                                             46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s531ms | Loss: 0.003 | Acc: 99.934% (6012/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s606ms | Loss: 0.003 | Acc: 99.935% (6140/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s680ms | Loss: 0.003 | Acc: 99.936% (6268/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s754ms | Loss: 0.003 | Acc: 99.938% (6396/6400)                                                              50/50 
 [>................................................................]  Step: 130ms | Tot: 0ms | Loss: 0.965 | Acc: 76.000% (76/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.002 | Acc: 78.000% (156/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.776 | Acc: 82.000% (246/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.669 | Acc: 84.000% (336/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.646 | Acc: 84.400% (422/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.590 | Acc: 85.500% (513/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.568 | Acc: 85.857% (601/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.531 | Acc: 86.875% (695/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.535 | Acc: 87.222% (785/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.527 | Acc: 87.500% (875/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.502 | Acc: 88.182% (970/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.482 | Acc: 88.750% (1065/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.466 | Acc: 88.984% (1139/1280)                                                                13/13 
Saving..

Epoch: 136
 [>................................................................]  Step: 269ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 219ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 293ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 366ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 440ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 513ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 73ms | Tot: 587ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 660ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 73ms | Tot: 734ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 808ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 882ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 956ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s31ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 274ms | Tot: 1s305ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                            16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s382ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s456ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s530ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s603ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s678ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s752ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s827ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s901ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s976ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 2s50ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 2s125ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s200ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                             28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s274ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 77ms | Tot: 2s352ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s427ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s501ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s575ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s649ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s725ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s801ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s876ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s950ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 3s25ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 3s99ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s174ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s248ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                             42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s322ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s396ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s471ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s547ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s623ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 79ms | Tot: 3s703ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s779ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s854ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.079 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.011 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.794 | Acc: 81.333% (244/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 0.722 | Acc: 83.000% (332/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.690 | Acc: 83.600% (418/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.638 | Acc: 84.833% (509/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.614 | Acc: 85.286% (597/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 145ms | Loss: 0.578 | Acc: 86.250% (690/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.578 | Acc: 86.667% (780/900)                                                                  9/13 
 [=============================================>...................]  Step: 21ms | Tot: 186ms | Loss: 0.544 | Acc: 87.500% (875/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.513 | Acc: 88.182% (970/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.499 | Acc: 88.667% (1064/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.490 | Acc: 88.984% (1139/1280)                                                                13/13 

Epoch: 137
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 76ms | Tot: 374ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 448ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 73ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s44ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s119ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s269ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s344ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s419ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s494ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s568ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s642ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s717ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s793ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s869ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s944ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s19ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s93ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s168ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s243ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s318ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s393ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s467ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s542ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s617ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s693ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s768ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s843ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s918ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s992ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s67ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s142ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s217ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s291ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s368ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s444ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s519ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s594ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s669ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 125ms | Tot: 0ms | Loss: 1.078 | Acc: 77.000% (77/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.966 | Acc: 81.000% (162/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.775 | Acc: 83.667% (251/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.703 | Acc: 84.500% (338/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.671 | Acc: 85.200% (426/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.626 | Acc: 86.000% (516/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.591 | Acc: 86.571% (606/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.562 | Acc: 87.125% (697/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.556 | Acc: 87.222% (785/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.535 | Acc: 87.400% (874/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.509 | Acc: 88.000% (968/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.493 | Acc: 88.417% (1061/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.476 | Acc: 88.750% (1136/1280)                                                                13/13 

Epoch: 138
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 223ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 298ms | Loss: 0.003 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 373ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 448ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 598ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 77ms | Tot: 750ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 824ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 897ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s123ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s199ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s275ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s351ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s426ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s500ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s575ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s649ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s724ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s799ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s874ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s949ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s25ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s100ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s177ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s252ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s326ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s401ms | Loss: 0.002 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s475ms | Loss: 0.002 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s549ms | Loss: 0.002 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s625ms | Loss: 0.002 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 81ms | Tot: 2s706ms | Loss: 0.002 | Acc: 99.958% (4734/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s782ms | Loss: 0.002 | Acc: 99.959% (4862/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s857ms | Loss: 0.002 | Acc: 99.960% (4990/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s931ms | Loss: 0.002 | Acc: 99.961% (5118/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s6ms | Loss: 0.002 | Acc: 99.962% (5246/5248)                                                                41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s80ms | Loss: 0.002 | Acc: 99.963% (5374/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s156ms | Loss: 0.002 | Acc: 99.964% (5502/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s231ms | Loss: 0.002 | Acc: 99.964% (5630/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s307ms | Loss: 0.002 | Acc: 99.965% (5758/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s383ms | Loss: 0.002 | Acc: 99.966% (5886/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s458ms | Loss: 0.002 | Acc: 99.967% (6014/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s533ms | Loss: 0.002 | Acc: 99.967% (6142/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s608ms | Loss: 0.002 | Acc: 99.968% (6270/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s682ms | Loss: 0.002 | Acc: 99.969% (6398/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.019 | Acc: 77.000% (77/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.871 | Acc: 79.500% (159/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.666 | Acc: 84.000% (252/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 0.588 | Acc: 85.250% (341/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.575 | Acc: 86.000% (430/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.529 | Acc: 87.000% (522/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.502 | Acc: 87.714% (614/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.494 | Acc: 87.625% (701/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.497 | Acc: 87.667% (789/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.485 | Acc: 88.100% (881/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.458 | Acc: 88.818% (977/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.451 | Acc: 89.167% (1070/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.437 | Acc: 89.609% (1147/1280)                                                                13/13 
Saving..

Epoch: 139
 [>................................................................]  Step: 296ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 368ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 516ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 590ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 665ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 739ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 76ms | Tot: 815ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 890ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 965ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s39ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s113ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s187ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s261ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s336ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s410ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s484ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s558ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s633ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s707ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s783ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s857ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s932ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s6ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s80ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s154ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s228ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s303ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s377ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s452ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s527ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s602ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s676ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s751ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s827ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s901ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s975ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s50ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s125ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s200ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s274ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s349ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s423ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s498ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s572ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s646ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.129 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.031 | Acc: 76.500% (153/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.823 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.754 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.705 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.655 | Acc: 84.667% (508/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.633 | Acc: 85.286% (597/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.597 | Acc: 86.000% (688/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.581 | Acc: 86.556% (779/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.559 | Acc: 87.100% (871/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.528 | Acc: 87.818% (966/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.522 | Acc: 88.250% (1059/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.501 | Acc: 88.672% (1135/1280)                                                                13/13 

Epoch: 140
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 75ms | Tot: 595ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 819ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 76ms | Tot: 896ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 76ms | Tot: 972ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s48ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s200ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s274ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s349ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s497ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s573ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s724ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s800ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s876ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s951ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s27ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s101ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s176ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s323ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s397ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s473ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s549ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 77ms | Tot: 2s626ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s701ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s776ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s850ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s925ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s999ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s74ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s149ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s224ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s299ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s373ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s447ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s522ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s597ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s671ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.039 | Acc: 74.000% (74/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.925 | Acc: 78.500% (157/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.726 | Acc: 82.667% (248/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.644 | Acc: 84.000% (336/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.605 | Acc: 85.000% (425/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.555 | Acc: 86.000% (516/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.543 | Acc: 86.286% (604/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.507 | Acc: 87.000% (696/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.501 | Acc: 87.556% (788/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.493 | Acc: 87.900% (879/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.464 | Acc: 88.636% (975/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.455 | Acc: 89.000% (1068/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.454 | Acc: 89.141% (1141/1280)                                                                13/13 

Epoch: 141
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 76ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 73ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 892ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s269ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s344ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s420ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s495ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s569ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s644ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s718ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s794ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s869ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s945ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s22ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s98ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s173ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s248ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s322ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s397ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s471ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s546ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s621ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s697ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s772ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s921ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s995ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s70ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s144ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s218ms | Loss: 0.002 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s292ms | Loss: 0.002 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s369ms | Loss: 0.002 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s444ms | Loss: 0.002 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s519ms | Loss: 0.002 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s594ms | Loss: 0.002 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s669ms | Loss: 0.002 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.014 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.909 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.755 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.663 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.640 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.595 | Acc: 84.667% (508/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.573 | Acc: 85.000% (595/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.539 | Acc: 85.750% (686/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.542 | Acc: 86.111% (775/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.523 | Acc: 86.700% (867/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.497 | Acc: 87.455% (962/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.488 | Acc: 87.833% (1054/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.476 | Acc: 88.047% (1127/1280)                                                                13/13 

Epoch: 142
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 445ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 892ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 73ms | Tot: 966ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s40ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s114ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s190ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s266ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s343ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s418ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s492ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s567ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s641ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s716ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s791ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 76ms | Tot: 1s867ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s943ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s20ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s95ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s172ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s247ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s322ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s396ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s470ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s544ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s619ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s695ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 76ms | Tot: 2s771ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s846ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s921ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s995ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s69ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s144ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s219ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s292ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s366ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s442ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s518ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s594ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s669ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.264 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.119 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.851 | Acc: 80.000% (240/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.755 | Acc: 82.000% (328/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.714 | Acc: 82.800% (414/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.645 | Acc: 84.500% (507/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.612 | Acc: 85.143% (596/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.570 | Acc: 85.875% (687/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.555 | Acc: 86.444% (778/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.538 | Acc: 87.000% (870/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.510 | Acc: 87.727% (965/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.501 | Acc: 88.167% (1058/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.486 | Acc: 88.281% (1130/1280)                                                                13/13 

Epoch: 143
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 518ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 75ms | Tot: 594ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 892ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 967ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s115ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s189ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s264ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s339ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s414ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s489ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s563ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s638ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s712ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s785ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 73ms | Tot: 1s859ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s934ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 73ms | Tot: 2s8ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                                28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s83ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s158ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s234ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s310ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s385ms | Loss: 0.002 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s460ms | Loss: 0.002 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s534ms | Loss: 0.002 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s608ms | Loss: 0.002 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s682ms | Loss: 0.002 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s756ms | Loss: 0.002 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s830ms | Loss: 0.002 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s905ms | Loss: 0.002 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s982ms | Loss: 0.002 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s58ms | Loss: 0.002 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s134ms | Loss: 0.002 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s209ms | Loss: 0.002 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s283ms | Loss: 0.002 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s357ms | Loss: 0.002 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s431ms | Loss: 0.002 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s505ms | Loss: 0.002 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s579ms | Loss: 0.002 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s653ms | Loss: 0.002 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.031 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.855 | Acc: 76.500% (153/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.654 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.622 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 0.604 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 104ms | Loss: 0.570 | Acc: 84.500% (507/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.541 | Acc: 85.286% (597/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 146ms | Loss: 0.506 | Acc: 86.125% (689/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 167ms | Loss: 0.501 | Acc: 86.333% (777/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 187ms | Loss: 0.490 | Acc: 86.900% (869/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 207ms | Loss: 0.463 | Acc: 87.636% (964/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 227ms | Loss: 0.453 | Acc: 88.083% (1057/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.439 | Acc: 88.359% (1131/1280)                                                                13/13 

Epoch: 144
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 76ms | Tot: 745ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 821ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 76ms | Tot: 897ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s121ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s269ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s343ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s491ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s566ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s642ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 77ms | Tot: 1s719ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s793ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 73ms | Tot: 2s16ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s90ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s164ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s238ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s312ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s387ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s462ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s538ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s613ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s687ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 76ms | Tot: 2s763ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s838ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s912ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s986ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s61ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s135ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s210ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s285ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s359ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s434ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s508ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s582ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s656ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 134ms | Tot: 0ms | Loss: 1.099 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.943 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.727 | Acc: 81.333% (244/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.643 | Acc: 83.500% (334/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.639 | Acc: 84.400% (422/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.591 | Acc: 85.333% (512/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.566 | Acc: 85.857% (601/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.524 | Acc: 87.000% (696/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.521 | Acc: 87.111% (784/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.503 | Acc: 87.700% (877/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.480 | Acc: 88.273% (971/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.470 | Acc: 88.750% (1065/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.452 | Acc: 89.141% (1141/1280)                                                                13/13 

Epoch: 145
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.003 | Acc: 99.913% (1151/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.002 | Acc: 99.922% (1279/1280)                                                                10/50 
 [=============>...................................................]  Step: 73ms | Tot: 745ms | Loss: 0.002 | Acc: 99.929% (1407/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.002 | Acc: 99.935% (1535/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 895ms | Loss: 0.002 | Acc: 99.940% (1663/1664)                                                                13/50 
 [================>................................................]  Step: 75ms | Tot: 970ms | Loss: 0.002 | Acc: 99.944% (1791/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s45ms | Loss: 0.002 | Acc: 99.948% (1919/1920)                                                               15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s120ms | Loss: 0.002 | Acc: 99.951% (2047/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s195ms | Loss: 0.002 | Acc: 99.954% (2175/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s270ms | Loss: 0.002 | Acc: 99.957% (2303/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s344ms | Loss: 0.002 | Acc: 99.959% (2431/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s418ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s493ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s567ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s642ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s718ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s794ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s869ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s943ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s18ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s92ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s166ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s240ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s314ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s388ms | Loss: 0.002 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s463ms | Loss: 0.002 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s539ms | Loss: 0.002 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s614ms | Loss: 0.002 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s690ms | Loss: 0.002 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s765ms | Loss: 0.002 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s839ms | Loss: 0.002 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s914ms | Loss: 0.002 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s989ms | Loss: 0.002 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s63ms | Loss: 0.002 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s139ms | Loss: 0.002 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s214ms | Loss: 0.002 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s289ms | Loss: 0.002 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s363ms | Loss: 0.002 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s438ms | Loss: 0.002 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s514ms | Loss: 0.002 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s589ms | Loss: 0.002 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s664ms | Loss: 0.002 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.222 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.038 | Acc: 74.000% (148/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.818 | Acc: 79.333% (238/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.735 | Acc: 81.250% (325/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.692 | Acc: 82.600% (413/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.630 | Acc: 83.667% (502/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.601 | Acc: 84.571% (592/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.559 | Acc: 85.750% (686/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.548 | Acc: 86.111% (775/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.528 | Acc: 86.900% (869/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.495 | Acc: 87.727% (965/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.494 | Acc: 88.000% (1056/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.480 | Acc: 88.281% (1130/1280)                                                                13/13 

Epoch: 146
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 73ms | Tot: 743ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 892ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 968ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s119ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s195ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 77ms | Tot: 1s273ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s573ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s722ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s797ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s873ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s948ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s23ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s98ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s172ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s246ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s322ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s396ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s470ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s544ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s619ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s693ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s767ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s842ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s917ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s991ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s65ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 73ms | Tot: 3s139ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s213ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s288ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s362ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s437ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s512ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s587ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s662ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.138 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.039 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.812 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.718 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.666 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.604 | Acc: 84.833% (509/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.575 | Acc: 85.571% (599/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.543 | Acc: 86.375% (691/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.543 | Acc: 86.556% (779/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.527 | Acc: 87.200% (872/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.497 | Acc: 87.909% (967/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.483 | Acc: 88.333% (1060/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.469 | Acc: 88.594% (1134/1280)                                                                13/13 

Epoch: 147
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 223ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 521ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 893ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 73ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s116ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s191ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s267ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s344ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s419ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s493ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s568ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s645ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s719ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s793ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s17ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s93ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s169ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s244ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s319ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s393ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s467ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s541ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s618ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s692ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s766ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s841ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s916ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s991ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s67ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s141ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s216ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s290ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s364ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s438ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s513ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s587ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s662ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 129ms | Tot: 0ms | Loss: 1.081 | Acc: 73.000% (73/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.922 | Acc: 78.000% (156/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.722 | Acc: 82.667% (248/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 0.634 | Acc: 84.250% (337/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.631 | Acc: 84.800% (424/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.570 | Acc: 85.667% (514/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.540 | Acc: 86.143% (603/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.515 | Acc: 86.375% (691/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.518 | Acc: 86.556% (779/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.502 | Acc: 87.100% (871/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.472 | Acc: 87.818% (966/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.460 | Acc: 88.250% (1059/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.449 | Acc: 88.516% (1133/1280)                                                                13/13 

Epoch: 148
 [>................................................................]  Step: 195ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 521ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 76ms | Tot: 597ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 672ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s44ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s267ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s343ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s418ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s494ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s569ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s643ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s718ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s792ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 76ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s16ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s91ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s166ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s241ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s316ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s391ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s465ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s540ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s614ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s688ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s763ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s839ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s914ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s989ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s65ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s139ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s214ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s289ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s364ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s439ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s514ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s591ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s667ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.227 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 22ms | Tot: 22ms | Loss: 1.057 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 22ms | Tot: 44ms | Loss: 0.835 | Acc: 80.000% (240/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 0.766 | Acc: 81.250% (325/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 85ms | Loss: 0.742 | Acc: 82.200% (411/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 106ms | Loss: 0.690 | Acc: 83.333% (500/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 126ms | Loss: 0.657 | Acc: 84.286% (590/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 147ms | Loss: 0.616 | Acc: 85.000% (680/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 167ms | Loss: 0.617 | Acc: 85.333% (768/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 187ms | Loss: 0.597 | Acc: 86.000% (860/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 207ms | Loss: 0.559 | Acc: 86.909% (956/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 227ms | Loss: 0.542 | Acc: 87.417% (1049/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.526 | Acc: 87.578% (1121/1280)                                                                13/13 

Epoch: 149
 [>................................................................]  Step: 198ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 76ms | Tot: 150ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 223ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 82ms | Tot: 381ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 457ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 532ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 76ms | Tot: 608ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 683ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 758ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 832ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 906ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 981ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s56ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s131ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s207ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s284ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s359ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s434ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s508ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s583ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s658ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s732ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s806ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s881ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s955ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s29ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s104ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s178ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s253ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s328ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s402ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s476ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s552ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 77ms | Tot: 2s630ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s706ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s781ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s856ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s931ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s5ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                               41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s80ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s155ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s231ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s306ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s381ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s456ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s531ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s608ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s683ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 1.253 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.020 | Acc: 73.500% (147/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.809 | Acc: 78.333% (235/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.710 | Acc: 81.000% (324/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.677 | Acc: 82.400% (412/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.606 | Acc: 84.000% (504/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.587 | Acc: 84.571% (592/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.539 | Acc: 85.750% (686/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 165ms | Loss: 0.548 | Acc: 86.000% (774/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.528 | Acc: 86.500% (865/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.503 | Acc: 87.273% (960/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 226ms | Loss: 0.489 | Acc: 87.750% (1053/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.472 | Acc: 88.125% (1128/1280)                                                                13/13 

Epoch: 150
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 76ms | Tot: 373ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 448ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 895ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 971ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s47ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s123ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s198ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s274ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s350ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s425ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s499ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s574ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s650ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s727ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s803ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 76ms | Tot: 1s879ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s956ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s31ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s106ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s181ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s255ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s329ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s406ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s481ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s557ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s633ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s708ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s783ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s857ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s934ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s9ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                               41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s86ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s162ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s237ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s312ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s388ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s463ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s538ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s613ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s687ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 1.096 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.966 | Acc: 75.000% (150/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.752 | Acc: 80.000% (240/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.700 | Acc: 81.500% (326/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.663 | Acc: 82.600% (413/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.622 | Acc: 84.000% (504/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.606 | Acc: 84.857% (594/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.566 | Acc: 85.750% (686/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.559 | Acc: 86.222% (776/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.532 | Acc: 87.100% (871/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.492 | Acc: 87.909% (967/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 226ms | Loss: 0.481 | Acc: 88.333% (1060/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.460 | Acc: 88.750% (1136/1280)                                                                13/13 
Accuracy: 0.76
F1 Score: 0.76
Classification report saved to output/4000_0.2_0_DLA_augment/classification_report_150.txt

Epoch: 151
 [>................................................................]  Step: 2s544ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 516ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 75ms | Tot: 592ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 667ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 741ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 816ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 891ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 965ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 79ms | Tot: 1s45ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s119ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s193ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s267ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s417ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s492ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s567ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s642ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s716ms | Loss: 0.001 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s792ms | Loss: 0.001 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s866ms | Loss: 0.001 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s940ms | Loss: 0.001 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s15ms | Loss: 0.001 | Acc: 99.972% (3583/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s90ms | Loss: 0.001 | Acc: 99.973% (3711/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s165ms | Loss: 0.001 | Acc: 99.974% (3839/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s240ms | Loss: 0.001 | Acc: 99.975% (3967/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s314ms | Loss: 0.001 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s389ms | Loss: 0.001 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s463ms | Loss: 0.001 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s539ms | Loss: 0.001 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s613ms | Loss: 0.001 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s687ms | Loss: 0.001 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s763ms | Loss: 0.001 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s838ms | Loss: 0.001 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s913ms | Loss: 0.001 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s988ms | Loss: 0.001 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s62ms | Loss: 0.001 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s137ms | Loss: 0.001 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s211ms | Loss: 0.001 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s288ms | Loss: 0.002 | Acc: 99.965% (5758/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s363ms | Loss: 0.002 | Acc: 99.966% (5886/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s438ms | Loss: 0.002 | Acc: 99.967% (6014/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s513ms | Loss: 0.002 | Acc: 99.967% (6142/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s588ms | Loss: 0.002 | Acc: 99.968% (6270/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s663ms | Loss: 0.002 | Acc: 99.969% (6398/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.142 | Acc: 75.000% (75/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.944 | Acc: 78.500% (157/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.724 | Acc: 83.000% (249/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.643 | Acc: 84.000% (336/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 83ms | Loss: 0.616 | Acc: 85.000% (425/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.577 | Acc: 85.667% (514/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.556 | Acc: 86.143% (603/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.529 | Acc: 86.625% (693/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.527 | Acc: 86.778% (781/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 0.510 | Acc: 87.400% (874/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.480 | Acc: 88.182% (970/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.475 | Acc: 88.417% (1061/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.460 | Acc: 88.594% (1134/1280)                                                                13/13 

Epoch: 152
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 516ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 76ms | Tot: 592ms | Loss: 0.003 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 743ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 968ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s266ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s340ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s415ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s491ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 77ms | Tot: 1s568ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s643ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s718ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s793ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s867ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s17ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s91ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s165ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s240ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s316ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s391ms | Loss: 0.003 | Acc: 99.953% (4222/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s466ms | Loss: 0.003 | Acc: 99.954% (4350/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s541ms | Loss: 0.003 | Acc: 99.955% (4478/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s616ms | Loss: 0.003 | Acc: 99.957% (4606/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s690ms | Loss: 0.003 | Acc: 99.937% (4733/4736)                                                              37/50 
 [================================================>................]  Step: 73ms | Tot: 2s764ms | Loss: 0.003 | Acc: 99.938% (4861/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s839ms | Loss: 0.003 | Acc: 99.940% (4989/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s914ms | Loss: 0.003 | Acc: 99.941% (5117/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s989ms | Loss: 0.003 | Acc: 99.943% (5245/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s64ms | Loss: 0.003 | Acc: 99.944% (5373/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s139ms | Loss: 0.003 | Acc: 99.945% (5501/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s214ms | Loss: 0.003 | Acc: 99.947% (5629/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s289ms | Loss: 0.003 | Acc: 99.948% (5757/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s363ms | Loss: 0.003 | Acc: 99.949% (5885/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s438ms | Loss: 0.003 | Acc: 99.950% (6013/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s513ms | Loss: 0.003 | Acc: 99.951% (6141/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s589ms | Loss: 0.002 | Acc: 99.952% (6269/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s664ms | Loss: 0.002 | Acc: 99.953% (6397/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.219 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.005 | Acc: 77.500% (155/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.772 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.690 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.659 | Acc: 83.000% (415/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.602 | Acc: 84.500% (507/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.580 | Acc: 85.000% (595/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.542 | Acc: 86.000% (688/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.549 | Acc: 86.333% (777/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.536 | Acc: 86.800% (868/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.504 | Acc: 87.636% (964/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.489 | Acc: 87.833% (1054/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.470 | Acc: 88.281% (1130/1280)                                                                13/13 

Epoch: 153
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 294ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 518ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 73ms | Tot: 592ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 666ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 741ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 816ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 891ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 966ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s116ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s265ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s341ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s415ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s490ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s565ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s641ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s715ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s790ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s865ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s939ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s13ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s88ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s162ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s236ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s311ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s388ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s464ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s539ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s614ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s689ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s763ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s838ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s913ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s987ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s62ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s137ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s214ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s290ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s366ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s441ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s516ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s590ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s664ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.120 | Acc: 73.000% (73/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.939 | Acc: 78.500% (157/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.761 | Acc: 81.667% (245/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.701 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.657 | Acc: 83.200% (416/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.623 | Acc: 84.333% (506/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 125ms | Loss: 0.595 | Acc: 85.143% (596/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.564 | Acc: 85.750% (686/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.562 | Acc: 86.111% (775/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 0.537 | Acc: 86.900% (869/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.504 | Acc: 87.727% (965/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.487 | Acc: 88.167% (1058/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.472 | Acc: 88.594% (1134/1280)                                                                13/13 

Epoch: 154
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 75ms | Tot: 149ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 224ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 299ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 373ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 448ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 821ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 897ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 76ms | Tot: 973ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s49ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s126ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s201ms | Loss: 0.002 | Acc: 99.954% (2175/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s275ms | Loss: 0.002 | Acc: 99.957% (2303/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s349ms | Loss: 0.002 | Acc: 99.959% (2431/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s424ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s573ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s799ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 75ms | Tot: 1s874ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s950ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s25ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s100ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s175ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s324ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.002 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.002 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s549ms | Loss: 0.002 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s624ms | Loss: 0.002 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.002 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.002 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s847ms | Loss: 0.002 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s922ms | Loss: 0.002 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s998ms | Loss: 0.002 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s73ms | Loss: 0.002 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s150ms | Loss: 0.002 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s225ms | Loss: 0.002 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s300ms | Loss: 0.002 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s375ms | Loss: 0.002 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s449ms | Loss: 0.002 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s524ms | Loss: 0.002 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s598ms | Loss: 0.002 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s672ms | Loss: 0.002 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 130ms | Tot: 0ms | Loss: 1.152 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.947 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.772 | Acc: 79.667% (239/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.685 | Acc: 81.750% (327/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 0.646 | Acc: 82.800% (414/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.584 | Acc: 84.333% (506/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 125ms | Loss: 0.551 | Acc: 85.000% (595/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.517 | Acc: 85.750% (686/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.510 | Acc: 86.222% (776/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 187ms | Loss: 0.491 | Acc: 86.800% (868/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.460 | Acc: 87.636% (964/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.454 | Acc: 88.000% (1056/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.438 | Acc: 88.438% (1132/1280)                                                                13/13 

Epoch: 155
 [>................................................................]  Step: 196ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 368ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 664ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 738ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 813ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 76ms | Tot: 889ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 964ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s39ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s114ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s189ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s263ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s337ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s412ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s486ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s635ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s710ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s785ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s860ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s936ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s11ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s86ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s160ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s235ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s310ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s385ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s459ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s534ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s609ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s683ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s758ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s833ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s909ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s983ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s58ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s135ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s211ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s286ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s361ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s436ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s511ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s586ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s662ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 154ms | Tot: 0ms | Loss: 1.157 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.995 | Acc: 75.000% (150/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.767 | Acc: 81.333% (244/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.703 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 83ms | Loss: 0.659 | Acc: 83.800% (419/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.613 | Acc: 84.667% (508/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.582 | Acc: 85.286% (597/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.542 | Acc: 86.375% (691/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 163ms | Loss: 0.527 | Acc: 86.889% (782/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.512 | Acc: 87.300% (873/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.486 | Acc: 87.909% (967/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.480 | Acc: 88.167% (1058/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.466 | Acc: 88.438% (1132/1280)                                                                13/13 

Epoch: 156
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 517ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 591ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 667ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 892ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 966ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s115ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s189ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s263ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s338ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s412ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s487ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s636ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s711ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s786ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s860ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s935ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s9ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s84ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s158ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s233ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s307ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s382ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s457ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s532ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s606ms | Loss: 0.001 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s682ms | Loss: 0.001 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s756ms | Loss: 0.001 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s831ms | Loss: 0.001 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s905ms | Loss: 0.001 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s980ms | Loss: 0.002 | Acc: 99.962% (5246/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s55ms | Loss: 0.002 | Acc: 99.963% (5374/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s130ms | Loss: 0.002 | Acc: 99.964% (5502/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s205ms | Loss: 0.002 | Acc: 99.964% (5630/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s279ms | Loss: 0.002 | Acc: 99.965% (5758/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s354ms | Loss: 0.002 | Acc: 99.966% (5886/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s429ms | Loss: 0.002 | Acc: 99.967% (6014/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s503ms | Loss: 0.002 | Acc: 99.967% (6142/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s578ms | Loss: 0.002 | Acc: 99.968% (6270/6272)                                                              49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s654ms | Loss: 0.002 | Acc: 99.969% (6398/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.074 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.903 | Acc: 78.000% (156/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.736 | Acc: 82.333% (247/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 0.673 | Acc: 83.750% (335/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 85ms | Loss: 0.650 | Acc: 84.600% (423/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 105ms | Loss: 0.600 | Acc: 85.500% (513/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 126ms | Loss: 0.578 | Acc: 86.000% (602/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 146ms | Loss: 0.551 | Acc: 86.875% (695/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.556 | Acc: 87.000% (783/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.538 | Acc: 87.500% (875/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 206ms | Loss: 0.500 | Acc: 88.273% (971/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.487 | Acc: 88.583% (1063/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.468 | Acc: 88.984% (1139/1280)                                                                13/13 

Epoch: 157
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.003 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 75ms | Tot: 148ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 75ms | Tot: 224ms | Loss: 0.003 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 299ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 373ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 449ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 821ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 896ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 972ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s48ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s124ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s200ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s274ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s349ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s498ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s573ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s648ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s797ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s872ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s947ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s22ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s96ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s171ms | Loss: 0.002 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s245ms | Loss: 0.002 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s320ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s394ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s471ms | Loss: 0.002 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s546ms | Loss: 0.002 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s621ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s696ms | Loss: 0.002 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s770ms | Loss: 0.002 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 73ms | Tot: 2s844ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s918ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s993ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s69ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s145ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s220ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s295ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s370ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s446ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s596ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 73ms | Tot: 3s670ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 120ms | Tot: 0ms | Loss: 1.146 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.977 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.763 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.676 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 81ms | Loss: 0.632 | Acc: 83.800% (419/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 101ms | Loss: 0.588 | Acc: 85.000% (510/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 121ms | Loss: 0.564 | Acc: 85.429% (598/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 141ms | Loss: 0.530 | Acc: 86.125% (689/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 161ms | Loss: 0.523 | Acc: 86.556% (779/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 181ms | Loss: 0.515 | Acc: 87.100% (871/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 201ms | Loss: 0.485 | Acc: 87.909% (967/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 221ms | Loss: 0.479 | Acc: 88.000% (1056/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 238ms | Loss: 0.462 | Acc: 88.438% (1132/1280)                                                                13/13 

Epoch: 158
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 76ms | Tot: 298ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 373ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 896ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 972ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s124ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s200ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s276ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s351ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s425ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s499ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s573ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s723ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s799ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s874ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s949ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s23ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s98ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s172ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s247ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s322ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s396ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s470ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s546ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s621ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s696ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s771ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s846ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s920ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s995ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s70ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s145ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s220ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s297ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s371ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s446ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s595ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s670ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 125ms | Tot: 0ms | Loss: 1.296 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.061 | Acc: 73.000% (146/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.845 | Acc: 78.333% (235/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.754 | Acc: 80.000% (320/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 0.721 | Acc: 81.600% (408/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.669 | Acc: 83.167% (499/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.623 | Acc: 84.000% (588/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.573 | Acc: 85.125% (681/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 164ms | Loss: 0.563 | Acc: 85.778% (772/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.540 | Acc: 86.500% (865/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.507 | Acc: 87.273% (960/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.495 | Acc: 87.750% (1053/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.472 | Acc: 88.047% (1127/1280)                                                                13/13 

Epoch: 159
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 373ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 448ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 523ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 598ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 673ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 748ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 822ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s198ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s274ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s348ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s646ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s721ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s795ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 73ms | Tot: 1s869ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s944ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s19ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s94ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s169ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s244ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s318ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s392ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s466ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s540ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s614ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s688ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s763ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s838ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s913ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s988ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s63ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s138ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s213ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s287ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s361ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s436ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s510ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s585ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s660ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.032 | Acc: 76.000% (76/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.878 | Acc: 80.000% (160/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.713 | Acc: 84.000% (252/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.619 | Acc: 85.500% (342/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.599 | Acc: 86.000% (430/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.563 | Acc: 86.833% (521/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.540 | Acc: 87.286% (611/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 145ms | Loss: 0.521 | Acc: 87.750% (702/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.512 | Acc: 88.000% (792/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.495 | Acc: 88.500% (885/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.476 | Acc: 89.000% (979/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 21ms | Tot: 228ms | Loss: 0.470 | Acc: 89.250% (1071/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 245ms | Loss: 0.447 | Acc: 89.609% (1147/1280)                                                                13/13 

Epoch: 160
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 368ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 519ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 892ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 73ms | Tot: 966ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s40ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s114ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s189ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s265ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 76ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s567ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s641ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s716ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s791ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s866ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s940ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s15ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s91ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s167ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s242ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s317ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s392ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s466ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s540ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s615ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s689ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s763ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s840ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s916ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s992ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s67ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s142ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s216ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s291ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s365ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s439ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s514ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s589ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s664ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 129ms | Tot: 0ms | Loss: 1.120 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.942 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.750 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.651 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 0.630 | Acc: 83.600% (418/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.566 | Acc: 85.333% (512/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.543 | Acc: 85.857% (601/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.510 | Acc: 86.750% (694/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.512 | Acc: 87.222% (785/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.492 | Acc: 87.800% (878/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.466 | Acc: 88.364% (972/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.456 | Acc: 88.750% (1065/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.441 | Acc: 89.141% (1141/1280)                                                                13/13 

Epoch: 161
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 223ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 76ms | Tot: 597ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 672ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 748ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 823ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 897ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 972ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s47ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s121ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s194ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s269ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s345ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s421ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s496ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s573ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s722ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s796ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s871ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s945ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s19ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s94ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s170ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s245ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s320ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s394ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s469ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s543ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s620ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s694ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s769ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s844ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s919ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s993ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s68ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s143ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s218ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s292ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s366ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s440ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s514ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s590ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s665ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.091 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.973 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.803 | Acc: 80.000% (240/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.716 | Acc: 81.750% (327/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.673 | Acc: 82.400% (412/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.649 | Acc: 83.500% (501/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.614 | Acc: 84.857% (594/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 0.580 | Acc: 85.500% (684/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 162ms | Loss: 0.588 | Acc: 85.667% (771/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.565 | Acc: 86.400% (864/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.529 | Acc: 87.182% (959/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.518 | Acc: 87.667% (1052/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 238ms | Loss: 0.490 | Acc: 88.047% (1127/1280)                                                                13/13 

Epoch: 162
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 75ms | Tot: 594ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 968ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s266ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s493ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s568ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s643ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s718ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s792ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s866ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s941ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s15ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s90ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s165ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s241ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s316ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 77ms | Tot: 2s393ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s469ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s544ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s619ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s693ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s768ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s842ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s917ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s992ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s68ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s145ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s220ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s294ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s370ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s444ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s519ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s593ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s668ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.146 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.960 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.744 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.656 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.592 | Acc: 84.200% (421/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.550 | Acc: 85.500% (513/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.531 | Acc: 85.857% (601/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.500 | Acc: 86.875% (695/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.509 | Acc: 87.111% (784/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.495 | Acc: 87.600% (876/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 202ms | Loss: 0.464 | Acc: 88.364% (972/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.455 | Acc: 88.667% (1064/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.447 | Acc: 88.750% (1136/1280)                                                                13/13 

Epoch: 163
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 743ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 893ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s44ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s119ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s194ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s269ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s342ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s567ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s643ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s718ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s793ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s943ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s18ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s92ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s167ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s242ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s317ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s392ms | Loss: 0.001 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s467ms | Loss: 0.001 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s542ms | Loss: 0.001 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s617ms | Loss: 0.001 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s692ms | Loss: 0.001 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s767ms | Loss: 0.001 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s842ms | Loss: 0.001 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s916ms | Loss: 0.001 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s991ms | Loss: 0.001 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s66ms | Loss: 0.001 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 77ms | Tot: 3s144ms | Loss: 0.001 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s219ms | Loss: 0.001 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s294ms | Loss: 0.001 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s369ms | Loss: 0.001 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s444ms | Loss: 0.001 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s518ms | Loss: 0.001 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s593ms | Loss: 0.001 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s667ms | Loss: 0.001 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.061 | Acc: 76.000% (76/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.917 | Acc: 78.500% (157/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.710 | Acc: 82.667% (248/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.650 | Acc: 83.750% (335/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 81ms | Loss: 0.620 | Acc: 84.400% (422/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 101ms | Loss: 0.557 | Acc: 85.667% (514/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 121ms | Loss: 0.525 | Acc: 86.429% (605/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.500 | Acc: 87.375% (699/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 162ms | Loss: 0.506 | Acc: 87.333% (786/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 181ms | Loss: 0.492 | Acc: 87.800% (878/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 201ms | Loss: 0.468 | Acc: 88.455% (973/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 221ms | Loss: 0.458 | Acc: 88.833% (1066/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 237ms | Loss: 0.439 | Acc: 89.141% (1141/1280)                                                                13/13 

Epoch: 164
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 741ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 815ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 890ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 966ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s40ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s115ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s189ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s263ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s338ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s412ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s486ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s560ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s634ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s709ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s783ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s857ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s933ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s8ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s84ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s158ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s233ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s307ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s381ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s456ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s530ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s605ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s680ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s755ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s830ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s907ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s981ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s56ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s131ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s206ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s281ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s357ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s433ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s509ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s585ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s660ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 128ms | Tot: 0ms | Loss: 1.224 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.010 | Acc: 77.000% (154/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 41ms | Loss: 0.768 | Acc: 81.667% (245/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.704 | Acc: 83.000% (332/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.653 | Acc: 84.200% (421/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.604 | Acc: 85.667% (514/600)                                                                  6/13 
 [==============================>..................................]  Step: 22ms | Tot: 125ms | Loss: 0.580 | Acc: 86.000% (602/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 145ms | Loss: 0.542 | Acc: 86.625% (693/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.529 | Acc: 86.667% (780/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 0.523 | Acc: 87.100% (871/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.490 | Acc: 87.909% (967/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.476 | Acc: 88.333% (1060/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.459 | Acc: 88.672% (1135/1280)                                                                13/13 

Epoch: 165
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 666ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 741ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 816ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 889ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 73ms | Tot: 963ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s38ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s112ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s188ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s263ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s339ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s414ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s489ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s563ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s638ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s713ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s788ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s863ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s938ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s12ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s87ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s162ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s237ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s312ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s386ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s461ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s535ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s610ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s686ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s762ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s838ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s913ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s988ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s62ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s136ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s211ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s287ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s362ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s439ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s515ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 77ms | Tot: 3s592ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 78ms | Tot: 3s671ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 134ms | Tot: 0ms | Loss: 1.009 | Acc: 74.000% (74/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.923 | Acc: 78.500% (157/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.768 | Acc: 82.667% (248/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.683 | Acc: 84.250% (337/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.636 | Acc: 85.400% (427/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.570 | Acc: 86.333% (518/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.548 | Acc: 86.571% (606/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.509 | Acc: 87.250% (698/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.500 | Acc: 87.556% (788/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.486 | Acc: 87.900% (879/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.456 | Acc: 88.636% (975/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.452 | Acc: 88.917% (1067/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.434 | Acc: 89.297% (1143/1280)                                                                13/13 

Epoch: 166
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 372ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 76ms | Tot: 448ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 523ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 598ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 73ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 894ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 968ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s42ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s117ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s193ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s267ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s342ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s640ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s715ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s789ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s864ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s939ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s14ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s89ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s164ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s238ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s313ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s388ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s464ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 73ms | Tot: 2s538ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s612ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s687ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 76ms | Tot: 2s763ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s839ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s914ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s988ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s62ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s136ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s210ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s284ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s358ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 73ms | Tot: 3s432ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s508ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s584ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s659ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.240 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.054 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.821 | Acc: 80.000% (240/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.724 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.684 | Acc: 82.800% (414/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 103ms | Loss: 0.639 | Acc: 84.000% (504/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.593 | Acc: 84.714% (593/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.557 | Acc: 85.875% (687/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.544 | Acc: 86.111% (775/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.525 | Acc: 86.800% (868/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.493 | Acc: 87.545% (963/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.485 | Acc: 88.000% (1056/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.465 | Acc: 88.359% (1131/1280)                                                                13/13 

Epoch: 167
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 892ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 73ms | Tot: 966ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s39ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s113ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s188ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s264ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s339ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s413ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s487ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s636ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s711ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s785ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 73ms | Tot: 1s859ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s933ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s8ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s83ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s158ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s233ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s310ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s384ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s459ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s533ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s608ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s682ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s757ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s833ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s909ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s984ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s59ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s135ms | Loss: 0.002 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s209ms | Loss: 0.002 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s284ms | Loss: 0.002 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 73ms | Tot: 3s357ms | Loss: 0.002 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s432ms | Loss: 0.002 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s506ms | Loss: 0.002 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s581ms | Loss: 0.002 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s656ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 134ms | Tot: 0ms | Loss: 1.110 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.976 | Acc: 77.000% (154/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.752 | Acc: 82.333% (247/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.653 | Acc: 84.000% (336/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.618 | Acc: 85.000% (425/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.582 | Acc: 85.667% (514/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.558 | Acc: 86.000% (602/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 143ms | Loss: 0.530 | Acc: 86.750% (694/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.533 | Acc: 87.111% (784/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.516 | Acc: 87.700% (877/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.486 | Acc: 88.545% (974/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.465 | Acc: 88.917% (1067/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.455 | Acc: 89.062% (1140/1280)                                                                13/13 

Epoch: 168
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.012 | Acc: 99.219% (127/128)                                                                   1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.007 | Acc: 99.609% (255/256)                                                                   2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.005 | Acc: 99.740% (383/384)                                                                  3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.004 | Acc: 99.805% (511/512)                                                                  4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.003 | Acc: 99.844% (639/640)                                                                  5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.003 | Acc: 99.870% (767/768)                                                                  6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 445ms | Loss: 0.003 | Acc: 99.888% (895/896)                                                                  7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.003 | Acc: 99.902% (1023/1024)                                                                8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.003 | Acc: 99.913% (1151/1152)                                                                9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.002 | Acc: 99.922% (1279/1280)                                                                10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.002 | Acc: 99.929% (1407/1408)                                                                11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.002 | Acc: 99.935% (1535/1536)                                                                12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.002 | Acc: 99.940% (1663/1664)                                                                13/50 
 [================>................................................]  Step: 74ms | Tot: 969ms | Loss: 0.002 | Acc: 99.944% (1791/1792)                                                                14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s44ms | Loss: 0.002 | Acc: 99.948% (1919/1920)                                                               15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s118ms | Loss: 0.002 | Acc: 99.951% (2047/2048)                                                              16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.002 | Acc: 99.954% (2175/2176)                                                              17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s268ms | Loss: 0.002 | Acc: 99.957% (2303/2304)                                                              18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s343ms | Loss: 0.002 | Acc: 99.959% (2431/2432)                                                              19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s418ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s493ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s567ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s642ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s717ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s792ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s866ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s940ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s16ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s92ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s168ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s244ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s318ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s393ms | Loss: 0.002 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s468ms | Loss: 0.002 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s542ms | Loss: 0.002 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s616ms | Loss: 0.002 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s690ms | Loss: 0.002 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s764ms | Loss: 0.002 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s840ms | Loss: 0.002 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s916ms | Loss: 0.002 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s992ms | Loss: 0.002 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s68ms | Loss: 0.002 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s144ms | Loss: 0.002 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s219ms | Loss: 0.002 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s293ms | Loss: 0.002 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s368ms | Loss: 0.002 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s442ms | Loss: 0.002 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 73ms | Tot: 3s516ms | Loss: 0.002 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s590ms | Loss: 0.002 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s665ms | Loss: 0.002 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 1.215 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.015 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.815 | Acc: 79.667% (239/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.745 | Acc: 81.500% (326/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 83ms | Loss: 0.725 | Acc: 81.800% (409/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.665 | Acc: 83.333% (500/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.613 | Acc: 84.429% (591/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 145ms | Loss: 0.575 | Acc: 85.125% (681/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.573 | Acc: 85.556% (770/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 186ms | Loss: 0.552 | Acc: 86.000% (860/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.522 | Acc: 86.727% (954/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 227ms | Loss: 0.508 | Acc: 87.333% (1048/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.489 | Acc: 87.656% (1122/1280)                                                                13/13 

Epoch: 169
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 442ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 518ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 75ms | Tot: 593ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 76ms | Tot: 819ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 894ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s44ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s268ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s344ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s420ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s495ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s570ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s645ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s719ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s795ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s869ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s943ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s18ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s93ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s168ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s244ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s320ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s394ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s469ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s544ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s618ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s693ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s767ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s843ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s917ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s993ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s68ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s143ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s217ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s292ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s366ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s441ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s515ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s590ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s664ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 130ms | Tot: 0ms | Loss: 1.154 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.984 | Acc: 75.000% (150/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.737 | Acc: 81.333% (244/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.666 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.621 | Acc: 83.600% (418/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.565 | Acc: 85.000% (510/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 122ms | Loss: 0.534 | Acc: 85.857% (601/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.504 | Acc: 86.875% (695/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.498 | Acc: 87.222% (785/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.484 | Acc: 87.600% (876/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.463 | Acc: 88.182% (970/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.454 | Acc: 88.667% (1064/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.438 | Acc: 88.828% (1137/1280)                                                                13/13 

Epoch: 170
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 517ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 76ms | Tot: 594ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 669ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 819ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 968ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s265ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s416ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 78ms | Tot: 1s571ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s647ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s723ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s798ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s873ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s947ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s21ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s96ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s170ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s245ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s320ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s395ms | Loss: 0.002 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s470ms | Loss: 0.002 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s545ms | Loss: 0.002 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s620ms | Loss: 0.002 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s695ms | Loss: 0.002 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s770ms | Loss: 0.002 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s845ms | Loss: 0.002 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s919ms | Loss: 0.002 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s994ms | Loss: 0.002 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s68ms | Loss: 0.001 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s143ms | Loss: 0.001 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s217ms | Loss: 0.001 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s291ms | Loss: 0.001 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s366ms | Loss: 0.001 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s440ms | Loss: 0.001 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s514ms | Loss: 0.001 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s591ms | Loss: 0.001 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s666ms | Loss: 0.001 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 129ms | Tot: 0ms | Loss: 1.046 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.994 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.765 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.686 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.679 | Acc: 82.400% (412/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.610 | Acc: 83.833% (503/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.583 | Acc: 84.286% (590/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.547 | Acc: 85.125% (681/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.545 | Acc: 85.444% (769/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.531 | Acc: 86.100% (861/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.500 | Acc: 86.818% (955/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.487 | Acc: 87.250% (1047/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.469 | Acc: 87.578% (1121/1280)                                                                13/13 

Epoch: 171
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 517ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 667ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 742ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 893ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s266ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 76ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s493ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s570ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s645ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s719ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s794ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s943ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s17ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s91ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s166ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s240ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s315ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s392ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s467ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s542ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s616ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s691ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s766ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s840ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s915ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s990ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s65ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s140ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s215ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s289ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 77ms | Tot: 3s366ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s441ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s516ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s590ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s665ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 0.987 | Acc: 73.000% (73/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.901 | Acc: 78.000% (156/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.716 | Acc: 82.333% (247/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.637 | Acc: 84.000% (336/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.593 | Acc: 84.200% (421/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.550 | Acc: 85.167% (511/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.536 | Acc: 85.714% (600/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 145ms | Loss: 0.507 | Acc: 86.500% (692/800)                                                                  8/13 
 [========================================>........................]  Step: 22ms | Tot: 167ms | Loss: 0.511 | Acc: 86.556% (779/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 188ms | Loss: 0.501 | Acc: 86.900% (869/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 208ms | Loss: 0.472 | Acc: 87.636% (964/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 228ms | Loss: 0.461 | Acc: 88.167% (1058/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 245ms | Loss: 0.446 | Acc: 88.594% (1134/1280)                                                                13/13 

Epoch: 172
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 666ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 740ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 815ms | Loss: 0.002 | Acc: 99.935% (1535/1536)                                                                12/50 
 [===============>.................................................]  Step: 75ms | Tot: 890ms | Loss: 0.002 | Acc: 99.940% (1663/1664)                                                                13/50 
 [================>................................................]  Step: 76ms | Tot: 966ms | Loss: 0.002 | Acc: 99.944% (1791/1792)                                                                14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s42ms | Loss: 0.002 | Acc: 99.948% (1919/1920)                                                               15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.002 | Acc: 99.951% (2047/2048)                                                              16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s193ms | Loss: 0.002 | Acc: 99.954% (2175/2176)                                                              17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s268ms | Loss: 0.002 | Acc: 99.957% (2303/2304)                                                              18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s342ms | Loss: 0.002 | Acc: 99.959% (2431/2432)                                                              19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s416ms | Loss: 0.002 | Acc: 99.961% (2559/2560)                                                              20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s491ms | Loss: 0.002 | Acc: 99.963% (2687/2688)                                                              21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s565ms | Loss: 0.002 | Acc: 99.964% (2815/2816)                                                              22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s640ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s715ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s790ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s864ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s939ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s13ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s88ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s163ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s237ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s312ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s387ms | Loss: 0.002 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s462ms | Loss: 0.002 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s537ms | Loss: 0.002 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s611ms | Loss: 0.002 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s686ms | Loss: 0.002 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 74ms | Tot: 2s761ms | Loss: 0.001 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s837ms | Loss: 0.001 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s912ms | Loss: 0.001 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s987ms | Loss: 0.001 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s62ms | Loss: 0.001 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s138ms | Loss: 0.001 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s213ms | Loss: 0.001 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s287ms | Loss: 0.001 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s362ms | Loss: 0.001 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s437ms | Loss: 0.001 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s512ms | Loss: 0.001 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s586ms | Loss: 0.001 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s660ms | Loss: 0.002 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 128ms | Tot: 0ms | Loss: 1.083 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.939 | Acc: 75.000% (150/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.749 | Acc: 80.333% (241/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.678 | Acc: 81.500% (326/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.627 | Acc: 83.000% (415/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.569 | Acc: 84.167% (505/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.536 | Acc: 85.143% (596/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.497 | Acc: 86.250% (690/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.494 | Acc: 86.444% (778/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.483 | Acc: 87.100% (871/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.457 | Acc: 87.818% (966/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.446 | Acc: 88.333% (1060/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.428 | Acc: 88.672% (1135/1280)                                                                13/13 

Epoch: 173
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 520ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 594ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 669ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 892ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 76ms | Tot: 969ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s45ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s122ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s197ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s271ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s345ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s419ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 73ms | Tot: 1s493ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s567ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s642ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s716ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s791ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s866ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s942ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s17ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s92ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s166ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s241ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s315ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s389ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s465ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s540ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s616ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s691ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s765ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s840ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s916ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s992ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s68ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s144ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s221ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s297ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s373ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s448ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s523ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s598ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s673ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.096 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.945 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.748 | Acc: 80.000% (240/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.676 | Acc: 81.500% (326/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.618 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.575 | Acc: 84.500% (507/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.557 | Acc: 84.857% (594/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.520 | Acc: 85.750% (686/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.512 | Acc: 86.222% (776/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.494 | Acc: 87.000% (870/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.477 | Acc: 87.636% (964/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.463 | Acc: 88.083% (1057/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.446 | Acc: 88.438% (1132/1280)                                                                13/13 

Epoch: 174
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 442ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 517ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 73ms | Tot: 590ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 664ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 740ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 73ms | Tot: 814ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 888ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 962ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s38ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s113ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s189ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s264ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s339ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s414ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 83ms | Tot: 1s498ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s647ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 77ms | Tot: 1s724ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s800ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s874ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s949ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s24ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s98ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s172ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s246ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s322ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s397ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s472ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s548ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s624ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s700ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s774ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s849ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s923ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s997ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s72ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s147ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s222ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s297ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s373ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s449ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s523ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s597ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s672ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.274 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.991 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.777 | Acc: 82.000% (246/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.678 | Acc: 84.000% (336/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.643 | Acc: 85.000% (425/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.568 | Acc: 86.333% (518/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.539 | Acc: 86.714% (607/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.501 | Acc: 87.625% (701/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.511 | Acc: 87.556% (788/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.498 | Acc: 87.800% (878/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.464 | Acc: 88.727% (976/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.457 | Acc: 89.083% (1069/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.444 | Acc: 89.375% (1144/1280)                                                                13/13 

Epoch: 175
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 520ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 73ms | Tot: 594ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 73ms | Tot: 742ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 73ms | Tot: 816ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 891ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 76ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s118ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s266ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s415ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s491ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s565ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s639ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s714ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s790ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s866ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s941ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s16ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s91ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 73ms | Tot: 2s165ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s239ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s313ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s387ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s461ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s536ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s612ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s687ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s762ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s837ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s912ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s986ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s60ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s134ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s208ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 73ms | Tot: 3s282ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s357ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s433ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 77ms | Tot: 3s511ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s586ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s660ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.114 | Acc: 74.000% (74/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.930 | Acc: 79.000% (158/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.712 | Acc: 83.333% (250/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.624 | Acc: 85.250% (341/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.601 | Acc: 85.800% (429/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.562 | Acc: 86.667% (520/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.535 | Acc: 87.000% (609/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 0.506 | Acc: 87.500% (700/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 0.498 | Acc: 87.667% (789/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 182ms | Loss: 0.485 | Acc: 88.200% (882/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.452 | Acc: 88.909% (978/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.444 | Acc: 89.083% (1069/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 238ms | Loss: 0.427 | Acc: 89.375% (1144/1280)                                                                13/13 

Epoch: 176
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 371ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 521ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 595ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 670ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 73ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 892ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 966ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 73ms | Tot: 1s39ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s113ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s188ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s265ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s340ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s415ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s489ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s563ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s637ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s711ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s785ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 73ms | Tot: 1s859ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s933ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s8ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s84ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s159ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s234ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s310ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s385ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s460ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s534ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s608ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s682ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 73ms | Tot: 2s756ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s831ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s906ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s981ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s56ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s131ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s205ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s281ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s355ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s429ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s503ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s576ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s651ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 1.063 | Acc: 74.000% (74/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.994 | Acc: 77.500% (155/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.777 | Acc: 82.667% (248/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.693 | Acc: 84.250% (337/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 81ms | Loss: 0.621 | Acc: 85.400% (427/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 101ms | Loss: 0.578 | Acc: 86.167% (517/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 121ms | Loss: 0.546 | Acc: 86.571% (606/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.512 | Acc: 87.250% (698/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 0.509 | Acc: 87.444% (787/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.499 | Acc: 88.100% (881/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.466 | Acc: 88.727% (976/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.460 | Acc: 88.917% (1067/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 238ms | Loss: 0.449 | Acc: 89.062% (1140/1280)                                                                13/13 

Epoch: 177
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.002 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 518ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 743ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s42ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s192ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s267ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s342ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s417ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s493ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s568ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s644ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s719ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s794ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s868ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.002 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 73ms | Tot: 2s16ms | Loss: 0.002 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s92ms | Loss: 0.002 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s167ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s242ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s318ms | Loss: 0.002 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 76ms | Tot: 2s394ms | Loss: 0.002 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s470ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s545ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s620ms | Loss: 0.002 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s695ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s769ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s844ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s919ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s995ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 77ms | Tot: 3s73ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s149ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s224ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s298ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s372ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s446ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s595ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s670ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.158 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.046 | Acc: 73.000% (146/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.764 | Acc: 80.333% (241/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.691 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 81ms | Loss: 0.644 | Acc: 83.600% (418/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.605 | Acc: 85.000% (510/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.567 | Acc: 85.571% (599/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.535 | Acc: 86.500% (692/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 0.539 | Acc: 86.778% (781/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.523 | Acc: 87.300% (873/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.491 | Acc: 88.000% (968/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.477 | Acc: 88.500% (1062/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.460 | Acc: 88.828% (1137/1280)                                                                13/13 

Epoch: 178
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 517ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 591ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 665ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 740ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 76ms | Tot: 816ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 891ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 966ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s115ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s190ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s265ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s339ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s414ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s488ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s563ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s639ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s714ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s789ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 76ms | Tot: 1s865ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s940ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 73ms | Tot: 2s13ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 73ms | Tot: 2s87ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s161ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s236ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s312ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s387ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s463ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s540ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s615ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s689ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s764ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s839ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 73ms | Tot: 2s913ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s988ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s63ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s138ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s214ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s290ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s366ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s441ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s516ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s591ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s665ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 0.912 | Acc: 76.000% (76/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.885 | Acc: 78.500% (157/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.696 | Acc: 83.333% (250/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.606 | Acc: 85.000% (340/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.567 | Acc: 85.800% (429/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.527 | Acc: 86.833% (521/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 123ms | Loss: 0.507 | Acc: 87.000% (609/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.483 | Acc: 87.625% (701/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 164ms | Loss: 0.490 | Acc: 87.667% (789/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.480 | Acc: 87.900% (879/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.453 | Acc: 88.636% (975/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.442 | Acc: 88.917% (1067/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.427 | Acc: 89.297% (1143/1280)                                                                13/13 

Epoch: 179
 [>................................................................]  Step: 189ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 441ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 515ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 73ms | Tot: 589ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 76ms | Tot: 665ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 739ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 814ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 888ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 73ms | Tot: 961ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s36ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s112ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s187ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s262ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s337ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s412ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s486ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s561ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 76ms | Tot: 1s638ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s713ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s788ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s862ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s937ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s12ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s86ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s160ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s234ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s308ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s382ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s457ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s531ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s608ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s682ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s757ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s831ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s906ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 73ms | Tot: 2s979ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 73ms | Tot: 3s53ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s128ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 73ms | Tot: 3s201ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s276ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s351ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s426ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s501ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s576ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s652ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.016 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.889 | Acc: 77.000% (154/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.714 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 21ms | Tot: 63ms | Loss: 0.641 | Acc: 83.000% (332/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.587 | Acc: 84.400% (422/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.544 | Acc: 85.500% (513/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.521 | Acc: 85.857% (601/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.498 | Acc: 86.500% (692/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.498 | Acc: 87.000% (783/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.479 | Acc: 87.700% (877/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.456 | Acc: 88.273% (971/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.450 | Acc: 88.500% (1062/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.448 | Acc: 88.594% (1134/1280)                                                                13/13 

Epoch: 180
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 76ms | Tot: 76ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 223ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 374ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 76ms | Tot: 450ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 525ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 599ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 673ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 748ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 822ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s45ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s120ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s196ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s272ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s347ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s423ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s571ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 73ms | Tot: 1s645ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s719ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s793ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s943ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 76ms | Tot: 2s19ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s96ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 75ms | Tot: 2s171ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s247ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s322ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s397ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s471ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s545ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s620ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s695ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s770ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s845ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s920ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s994ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s69ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s144ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s218ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s292ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s367ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s444ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s520ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s595ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s669ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 127ms | Tot: 0ms | Loss: 1.191 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.981 | Acc: 76.500% (153/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.768 | Acc: 81.333% (244/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.699 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.643 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 102ms | Loss: 0.581 | Acc: 84.833% (509/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.551 | Acc: 85.286% (597/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 0.508 | Acc: 86.375% (691/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 162ms | Loss: 0.504 | Acc: 86.778% (781/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 182ms | Loss: 0.485 | Acc: 87.400% (874/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 202ms | Loss: 0.457 | Acc: 88.091% (969/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.448 | Acc: 88.500% (1062/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 238ms | Loss: 0.431 | Acc: 88.828% (1137/1280)                                                                13/13 

Epoch: 181
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 522ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 75ms | Tot: 598ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 747ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 73ms | Tot: 969ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s194ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s269ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s345ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s420ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s495ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s570ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s644ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s718ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s793ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 73ms | Tot: 1s866ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 73ms | Tot: 1s940ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s15ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s91ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 77ms | Tot: 2s168ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s243ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s318ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s392ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s467ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s541ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s616ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s691ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s767ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s842ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s917ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s992ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s67ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s142ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s218ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s292ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s366ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s441ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s516ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s591ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s667ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.186 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 1.019 | Acc: 75.000% (150/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.770 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.665 | Acc: 83.000% (332/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.648 | Acc: 84.000% (420/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.583 | Acc: 85.333% (512/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 124ms | Loss: 0.551 | Acc: 85.857% (601/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.523 | Acc: 86.125% (689/800)                                                                  8/13 
 [========================================>........................]  Step: 19ms | Tot: 164ms | Loss: 0.529 | Acc: 86.222% (776/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 184ms | Loss: 0.517 | Acc: 86.600% (866/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.483 | Acc: 87.273% (960/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.481 | Acc: 87.667% (1052/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.468 | Acc: 88.047% (1127/1280)                                                                13/13 

Epoch: 182
 [>................................................................]  Step: 199ms | Tot: 0ms | Loss: 0.005 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.003 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 75ms | Tot: 518ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 75ms | Tot: 593ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 743ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 818ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s43ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 73ms | Tot: 1s117ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s266ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s416ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s491ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s641ms | Loss: 0.002 | Acc: 99.966% (2943/2944)                                                              23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s715ms | Loss: 0.002 | Acc: 99.967% (3071/3072)                                                              24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s790ms | Loss: 0.002 | Acc: 99.969% (3199/3200)                                                              25/50 
 [================================>................................]  Step: 74ms | Tot: 1s865ms | Loss: 0.002 | Acc: 99.970% (3327/3328)                                                              26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s941ms | Loss: 0.002 | Acc: 99.971% (3455/3456)                                                              27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s16ms | Loss: 0.002 | Acc: 99.972% (3583/3584)                                                               28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s90ms | Loss: 0.002 | Acc: 99.973% (3711/3712)                                                               29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s165ms | Loss: 0.002 | Acc: 99.974% (3839/3840)                                                              30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s240ms | Loss: 0.002 | Acc: 99.975% (3967/3968)                                                              31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s315ms | Loss: 0.002 | Acc: 99.976% (4095/4096)                                                              32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s390ms | Loss: 0.002 | Acc: 99.976% (4223/4224)                                                              33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s465ms | Loss: 0.002 | Acc: 99.977% (4351/4352)                                                              34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s539ms | Loss: 0.002 | Acc: 99.978% (4479/4480)                                                              35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s613ms | Loss: 0.002 | Acc: 99.978% (4607/4608)                                                              36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s689ms | Loss: 0.002 | Acc: 99.979% (4735/4736)                                                              37/50 
 [================================================>................]  Step: 75ms | Tot: 2s764ms | Loss: 0.002 | Acc: 99.979% (4863/4864)                                                              38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s841ms | Loss: 0.002 | Acc: 99.980% (4991/4992)                                                              39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s916ms | Loss: 0.002 | Acc: 99.980% (5119/5120)                                                              40/50 
 [====================================================>............]  Step: 76ms | Tot: 2s992ms | Loss: 0.002 | Acc: 99.981% (5247/5248)                                                              41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s67ms | Loss: 0.002 | Acc: 99.981% (5375/5376)                                                               42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s143ms | Loss: 0.002 | Acc: 99.982% (5503/5504)                                                              43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s218ms | Loss: 0.002 | Acc: 99.982% (5631/5632)                                                              44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s293ms | Loss: 0.002 | Acc: 99.983% (5759/5760)                                                              45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s367ms | Loss: 0.002 | Acc: 99.983% (5887/5888)                                                              46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s442ms | Loss: 0.002 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s517ms | Loss: 0.002 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s592ms | Loss: 0.002 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s668ms | Loss: 0.002 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.101 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.941 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.717 | Acc: 81.333% (244/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.631 | Acc: 83.250% (333/400)                                                                   4/13 
 [====================>............................................]  Step: 21ms | Tot: 84ms | Loss: 0.625 | Acc: 83.600% (418/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 105ms | Loss: 0.589 | Acc: 84.833% (509/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 126ms | Loss: 0.554 | Acc: 85.429% (598/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 147ms | Loss: 0.520 | Acc: 86.250% (690/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 169ms | Loss: 0.532 | Acc: 86.333% (777/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 189ms | Loss: 0.520 | Acc: 86.800% (868/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 209ms | Loss: 0.490 | Acc: 87.545% (963/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 229ms | Loss: 0.487 | Acc: 87.667% (1052/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 245ms | Loss: 0.472 | Acc: 87.891% (1125/1280)                                                                13/13 

Epoch: 183
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 442ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 516ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 591ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 665ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 76ms | Tot: 742ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 816ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 891ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 966ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s40ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s115ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s190ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s264ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s339ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s415ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s490ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s565ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s640ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s716ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s790ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s864ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s939ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s14ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s90ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s165ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s239ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s314ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s388ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s463ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s538ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 73ms | Tot: 2s612ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 73ms | Tot: 2s686ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s762ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s838ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s914ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s990ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s65ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s140ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s215ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s290ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s365ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s439ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s514ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s589ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s664ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 125ms | Tot: 0ms | Loss: 1.171 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.964 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.740 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.657 | Acc: 83.000% (332/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.620 | Acc: 84.200% (421/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.576 | Acc: 85.333% (512/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.564 | Acc: 85.571% (599/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.533 | Acc: 86.250% (690/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.519 | Acc: 86.556% (779/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.508 | Acc: 87.200% (872/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 205ms | Loss: 0.477 | Acc: 87.909% (967/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 225ms | Loss: 0.462 | Acc: 88.333% (1060/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.445 | Acc: 88.750% (1136/1280)                                                                13/13 

Epoch: 184
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 294ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 442ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 518ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 668ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 744ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 818ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 893ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s41ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s115ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s190ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s265ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s339ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s415ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 77ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s569ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s644ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s719ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s794ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s869ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s943ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s18ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 76ms | Tot: 2s94ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s170ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s247ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s323ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s399ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s550ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s625ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s699ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s773ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s848ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s924ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s999ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s75ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s150ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s225ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s299ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s373ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s447ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s523ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 77ms | Tot: 3s600ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s675ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.149 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.002 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.745 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.668 | Acc: 82.750% (331/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.619 | Acc: 84.200% (421/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.576 | Acc: 85.500% (513/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 122ms | Loss: 0.538 | Acc: 86.286% (604/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 143ms | Loss: 0.505 | Acc: 87.125% (697/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.506 | Acc: 87.333% (786/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.499 | Acc: 87.600% (876/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.464 | Acc: 88.455% (973/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.449 | Acc: 88.833% (1066/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.433 | Acc: 89.141% (1141/1280)                                                                13/13 

Epoch: 185
 [>................................................................]  Step: 193ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 72ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 443ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 516ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 591ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 666ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 741ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 75ms | Tot: 817ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 892ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s190ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s266ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s493ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 76ms | Tot: 1s569ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s645ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s720ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s795ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s870ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s944ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s19ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s94ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s171ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 77ms | Tot: 2s248ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s324ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s474ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s549ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s624ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s698ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s774ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s849ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 75ms | Tot: 2s925ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 3s | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                                  41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s75ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s150ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s225ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s301ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s375ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s450ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s525ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s601ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 76ms | Tot: 3s677ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.160 | Acc: 67.000% (67/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.989 | Acc: 75.000% (150/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.765 | Acc: 80.333% (241/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.680 | Acc: 82.250% (329/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.666 | Acc: 83.200% (416/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.617 | Acc: 84.500% (507/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.580 | Acc: 85.143% (596/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.544 | Acc: 85.875% (687/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.534 | Acc: 86.111% (775/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.518 | Acc: 86.600% (866/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 204ms | Loss: 0.495 | Acc: 87.273% (960/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.479 | Acc: 87.750% (1053/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.468 | Acc: 88.047% (1127/1280)                                                                13/13 

Epoch: 186
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 296ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 73ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 73ms | Tot: 518ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 73ms | Tot: 592ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 73ms | Tot: 665ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 741ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 76ms | Tot: 817ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 76ms | Tot: 893ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 968ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s44ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s119ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 73ms | Tot: 1s193ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s267ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s415ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s489ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s563ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s638ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s713ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s788ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s862ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s936ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s11ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s86ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s160ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s235ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s309ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s384ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s459ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s534ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s609ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s684ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s758ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s832ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s907ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s982ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 75ms | Tot: 3s57ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s132ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s206ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s281ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s355ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s430ms | Loss: 0.002 | Acc: 99.983% (6015/6016)                                                              47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s504ms | Loss: 0.002 | Acc: 99.984% (6143/6144)                                                              48/50 
 [==============================================================>..]  Step: 73ms | Tot: 3s578ms | Loss: 0.002 | Acc: 99.984% (6271/6272)                                                              49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s652ms | Loss: 0.002 | Acc: 99.984% (6399/6400)                                                              50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.123 | Acc: 66.000% (66/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.930 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.727 | Acc: 80.000% (240/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 61ms | Loss: 0.659 | Acc: 81.750% (327/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.611 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.560 | Acc: 85.000% (510/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 123ms | Loss: 0.537 | Acc: 85.429% (598/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.504 | Acc: 86.500% (692/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.507 | Acc: 86.667% (780/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.497 | Acc: 87.000% (870/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.471 | Acc: 87.818% (966/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.459 | Acc: 88.167% (1058/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 242ms | Loss: 0.444 | Acc: 88.516% (1133/1280)                                                                13/13 

Epoch: 187
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 369ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 518ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 76ms | Tot: 818ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 76ms | Tot: 894ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 76ms | Tot: 970ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s121ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s196ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 73ms | Tot: 1s270ms | Loss: 0.002 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 73ms | Tot: 1s344ms | Loss: 0.002 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 73ms | Tot: 1s418ms | Loss: 0.002 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s492ms | Loss: 0.002 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s566ms | Loss: 0.002 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s640ms | Loss: 0.002 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s716ms | Loss: 0.002 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s791ms | Loss: 0.002 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 76ms | Tot: 1s867ms | Loss: 0.002 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s17ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s92ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s166ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 76ms | Tot: 2s243ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s317ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s391ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s467ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s543ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s619ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s695ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s770ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 76ms | Tot: 2s846ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s921ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s995ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s70ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s144ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s219ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s293ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s368ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s443ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s518ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s592ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s666ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.136 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 22ms | Tot: 22ms | Loss: 0.959 | Acc: 76.500% (153/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.754 | Acc: 81.000% (243/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 0.684 | Acc: 82.750% (331/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 85ms | Loss: 0.657 | Acc: 83.600% (418/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 105ms | Loss: 0.595 | Acc: 85.167% (511/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 126ms | Loss: 0.567 | Acc: 85.571% (599/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 146ms | Loss: 0.527 | Acc: 86.500% (692/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.520 | Acc: 87.000% (783/900)                                                                  9/13 
 [=============================================>...................]  Step: 21ms | Tot: 187ms | Loss: 0.498 | Acc: 87.700% (877/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 207ms | Loss: 0.470 | Acc: 88.545% (974/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 227ms | Loss: 0.463 | Acc: 88.750% (1065/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 244ms | Loss: 0.448 | Acc: 89.062% (1140/1280)                                                                13/13 

Epoch: 188
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 76ms | Tot: 597ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 745ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 73ms | Tot: 819ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s45ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s120ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s195ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s270ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s344ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s419ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s494ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s569ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s644ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s719ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s796ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 76ms | Tot: 1s872ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s947ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s21ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s96ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s170ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 73ms | Tot: 2s244ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 73ms | Tot: 2s318ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 73ms | Tot: 2s391ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 73ms | Tot: 2s465ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s540ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 77ms | Tot: 2s617ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s693ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s767ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s841ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s915ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s989ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 77ms | Tot: 3s67ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s142ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s217ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s292ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s367ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s442ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s516ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 76ms | Tot: 3s593ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s667ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 1.123 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.933 | Acc: 76.500% (153/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.766 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.696 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 19ms | Tot: 82ms | Loss: 0.662 | Acc: 83.800% (419/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.612 | Acc: 85.000% (510/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 122ms | Loss: 0.575 | Acc: 85.857% (601/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 142ms | Loss: 0.533 | Acc: 87.000% (696/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 0.522 | Acc: 87.556% (788/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 182ms | Loss: 0.505 | Acc: 88.300% (883/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 202ms | Loss: 0.471 | Acc: 89.000% (979/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 222ms | Loss: 0.456 | Acc: 89.250% (1071/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 239ms | Loss: 0.440 | Acc: 89.531% (1146/1280)                                                                13/13 

Epoch: 189
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 75ms | Tot: 223ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 298ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 374ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 448ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 523ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 894ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 969ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s45ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s122ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s272ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s347ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s423ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s498ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s646ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s721ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 78ms | Tot: 1s799ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 79ms | Tot: 1s878ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 76ms | Tot: 1s954ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s29ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s104ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s179ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s253ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s328ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s404ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s479ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s555ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s630ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s704ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s779ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s855ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s929ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s4ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                               41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s78ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s153ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s227ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s303ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 77ms | Tot: 3s381ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s456ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s530ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s605ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s679ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 125ms | Tot: 0ms | Loss: 1.084 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.958 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.786 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.692 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.654 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.586 | Acc: 85.000% (510/600)                                                                  6/13 
 [==============================>..................................]  Step: 22ms | Tot: 126ms | Loss: 0.569 | Acc: 85.714% (600/700)                                                                  7/13 
 [===================================>.............................]  Step: 19ms | Tot: 145ms | Loss: 0.525 | Acc: 86.750% (694/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.527 | Acc: 87.000% (783/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 185ms | Loss: 0.515 | Acc: 87.600% (876/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.485 | Acc: 88.273% (971/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.484 | Acc: 88.500% (1062/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.464 | Acc: 88.906% (1138/1280)                                                                13/13 

Epoch: 190
 [>................................................................]  Step: 192ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 149ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 445ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 73ms | Tot: 741ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 73ms | Tot: 815ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 73ms | Tot: 889ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 73ms | Tot: 963ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s37ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s113ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s189ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s264ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s338ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s413ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s487ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 73ms | Tot: 1s561ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s635ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 73ms | Tot: 1s709ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 73ms | Tot: 1s783ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s858ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s934ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s9ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                               28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s84ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 76ms | Tot: 2s161ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s235ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s310ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s384ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s460ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s536ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s612ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s687ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s762ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s837ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s912ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s986ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s61ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 75ms | Tot: 3s137ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s211ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s286ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s361ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s437ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s512ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s587ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 75ms | Tot: 3s662ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.015 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.930 | Acc: 74.500% (149/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 43ms | Loss: 0.741 | Acc: 79.667% (239/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 64ms | Loss: 0.651 | Acc: 82.000% (328/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 84ms | Loss: 0.625 | Acc: 83.200% (416/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.586 | Acc: 84.500% (507/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 125ms | Loss: 0.556 | Acc: 84.857% (594/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.513 | Acc: 86.250% (690/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.504 | Acc: 86.556% (779/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.488 | Acc: 87.300% (873/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.458 | Acc: 88.000% (968/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 225ms | Loss: 0.447 | Acc: 88.333% (1060/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.436 | Acc: 88.672% (1135/1280)                                                                13/13 

Epoch: 191
 [>................................................................]  Step: 204ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 72ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 294ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 368ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 443ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 517ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 73ms | Tot: 741ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 73ms | Tot: 815ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 890ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 76ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s117ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s192ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s267ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s342ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s641ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s716ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s792ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 76ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s944ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s18ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s93ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s168ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s242ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s316ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s390ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s465ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s540ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s616ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 76ms | Tot: 2s693ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s768ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s843ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 76ms | Tot: 2s919ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s995ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s69ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s144ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s219ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s295ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s370ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s445ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s520ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s594ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s669ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 126ms | Tot: 0ms | Loss: 1.061 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.973 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.760 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.691 | Acc: 82.500% (330/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.644 | Acc: 84.000% (420/500)                                                                   5/13 
 [=========================>.......................................]  Step: 21ms | Tot: 104ms | Loss: 0.620 | Acc: 84.833% (509/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 125ms | Loss: 0.591 | Acc: 85.571% (599/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.560 | Acc: 86.375% (691/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.550 | Acc: 86.889% (782/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.535 | Acc: 87.300% (873/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.503 | Acc: 88.091% (969/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 226ms | Loss: 0.485 | Acc: 88.583% (1063/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 242ms | Loss: 0.466 | Acc: 89.062% (1140/1280)                                                                13/13 

Epoch: 192
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 222ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 297ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 372ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 447ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 521ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 596ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 75ms | Tot: 672ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 895ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 74ms | Tot: 970ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s45ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s120ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s195ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s270ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s344ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s419ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s494ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s568ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s643ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s719ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s794ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s868ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s943ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s18ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s93ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s167ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s241ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s316ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s390ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s466ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s542ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s617ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s693ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s768ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s842ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s917ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s991ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s65ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s140ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s215ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s291ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s367ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s443ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 75ms | Tot: 3s518ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 75ms | Tot: 3s593ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s668ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 132ms | Tot: 0ms | Loss: 1.244 | Acc: 67.000% (67/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.015 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.806 | Acc: 80.000% (240/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.730 | Acc: 82.000% (328/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.696 | Acc: 82.200% (411/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.650 | Acc: 83.667% (502/600)                                                                  6/13 
 [==============================>..................................]  Step: 21ms | Tot: 123ms | Loss: 0.599 | Acc: 85.143% (596/700)                                                                  7/13 
 [===================================>.............................]  Step: 21ms | Tot: 144ms | Loss: 0.553 | Acc: 86.250% (690/800)                                                                  8/13 
 [========================================>........................]  Step: 21ms | Tot: 166ms | Loss: 0.554 | Acc: 86.444% (778/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 186ms | Loss: 0.532 | Acc: 86.900% (869/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.499 | Acc: 87.545% (963/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 226ms | Loss: 0.489 | Acc: 87.917% (1055/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 243ms | Loss: 0.471 | Acc: 88.359% (1131/1280)                                                                13/13 

Epoch: 193
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 369ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 445ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 667ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 73ms | Tot: 741ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 816ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 891ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s42ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s191ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s266ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s341ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s416ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s641ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s717ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 76ms | Tot: 1s794ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s869ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s945ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s20ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s95ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s170ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s244ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s319ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s393ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s469ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s545ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s621ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s696ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s771ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s846ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s920ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s995ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s69ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s143ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s218ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s293ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s368ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 76ms | Tot: 3s445ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s520ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s594ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s668ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 122ms | Tot: 0ms | Loss: 1.119 | Acc: 70.000% (70/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.967 | Acc: 75.500% (151/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.763 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.660 | Acc: 83.000% (332/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.623 | Acc: 83.400% (417/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.557 | Acc: 85.167% (511/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 123ms | Loss: 0.528 | Acc: 85.429% (598/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.507 | Acc: 86.250% (690/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.503 | Acc: 86.333% (777/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 183ms | Loss: 0.492 | Acc: 86.900% (869/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.466 | Acc: 87.636% (964/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.457 | Acc: 88.083% (1057/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 239ms | Loss: 0.448 | Acc: 88.359% (1131/1280)                                                                13/13 

Epoch: 194
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 75ms | Tot: 75ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 149ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 75ms | Tot: 224ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 299ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 76ms | Tot: 375ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 76ms | Tot: 451ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 526ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 600ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 675ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 749ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 823ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 899ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 76ms | Tot: 975ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 76ms | Tot: 1s51ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s126ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s201ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s278ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s353ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s427ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s502ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s576ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s650ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s726ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s802ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s878ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s953ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s28ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s103ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s177ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 75ms | Tot: 2s253ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s327ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s402ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s477ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 74ms | Tot: 2s552ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s626ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s701ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s776ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s850ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s925ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                                  41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s74ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s149ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 76ms | Tot: 3s226ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s301ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s376ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s451ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s526ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s600ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s675ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 129ms | Tot: 0ms | Loss: 0.996 | Acc: 68.000% (68/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 0.918 | Acc: 74.000% (148/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.732 | Acc: 79.000% (237/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.642 | Acc: 81.500% (326/400)                                                                   4/13 
 [====================>............................................]  Step: 22ms | Tot: 85ms | Loss: 0.606 | Acc: 83.200% (416/500)                                                                   5/13 
 [=========================>.......................................]  Step: 19ms | Tot: 104ms | Loss: 0.568 | Acc: 84.667% (508/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.553 | Acc: 85.286% (597/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 145ms | Loss: 0.532 | Acc: 86.125% (689/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 166ms | Loss: 0.531 | Acc: 86.444% (778/900)                                                                  9/13 
 [=============================================>...................]  Step: 19ms | Tot: 186ms | Loss: 0.515 | Acc: 87.000% (870/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 206ms | Loss: 0.484 | Acc: 87.727% (965/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 226ms | Loss: 0.470 | Acc: 88.167% (1058/1200)                                                                12/13 
 [============================================================>....]  Step: 17ms | Tot: 243ms | Loss: 0.451 | Acc: 88.594% (1134/1280)                                                                13/13 

Epoch: 195
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 221ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 444ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 519ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 593ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 668ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 742ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 816ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 891ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 76ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s43ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 75ms | Tot: 1s118ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s193ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s268ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s343ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s492ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s642ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s717ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s792ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s867ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s942ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 77ms | Tot: 2s19ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s94ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s169ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s243ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s317ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s392ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 76ms | Tot: 2s468ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s544ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s619ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s694ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s769ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s844ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s919ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 75ms | Tot: 2s995ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s69ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s144ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s219ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s295ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 76ms | Tot: 3s371ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s446ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s596ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s671ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 123ms | Tot: 0ms | Loss: 0.963 | Acc: 73.000% (73/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.885 | Acc: 78.000% (156/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 42ms | Loss: 0.712 | Acc: 82.333% (247/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.657 | Acc: 83.500% (334/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.635 | Acc: 84.000% (420/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.592 | Acc: 85.000% (510/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.576 | Acc: 85.429% (598/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.533 | Acc: 86.750% (694/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.529 | Acc: 87.000% (783/900)                                                                  9/13 
 [=============================================>...................]  Step: 21ms | Tot: 185ms | Loss: 0.517 | Acc: 87.300% (873/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 205ms | Loss: 0.487 | Acc: 88.091% (969/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.476 | Acc: 88.417% (1061/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.456 | Acc: 88.828% (1137/1280)                                                                13/13 

Epoch: 196
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 146ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 73ms | Tot: 294ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 73ms | Tot: 368ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 442ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 517ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 592ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 666ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 75ms | Tot: 742ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 817ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 892ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 967ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 74ms | Tot: 1s42ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 74ms | Tot: 1s117ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 74ms | Tot: 1s192ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 74ms | Tot: 1s266ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s342ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 75ms | Tot: 1s417ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s491ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s566ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s641ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 76ms | Tot: 1s717ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 77ms | Tot: 1s794ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s869ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s945ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 75ms | Tot: 2s20ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s95ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s169ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s244ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s319ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s393ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s468ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 76ms | Tot: 2s545ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 76ms | Tot: 2s621ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s696ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 76ms | Tot: 2s773ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 75ms | Tot: 2s848ms | Loss: 0.002 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s922ms | Loss: 0.002 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s997ms | Loss: 0.002 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s71ms | Loss: 0.002 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s146ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 74ms | Tot: 3s220ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 74ms | Tot: 3s295ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s371ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s446ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s521ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s595ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s670ms | Loss: 0.002 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.039 | Acc: 72.000% (72/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.880 | Acc: 78.500% (157/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.711 | Acc: 82.000% (246/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 63ms | Loss: 0.656 | Acc: 83.250% (333/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.640 | Acc: 83.800% (419/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 104ms | Loss: 0.596 | Acc: 84.667% (508/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.562 | Acc: 85.286% (597/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.538 | Acc: 86.125% (689/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 165ms | Loss: 0.527 | Acc: 86.556% (779/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 185ms | Loss: 0.509 | Acc: 87.400% (874/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.480 | Acc: 88.273% (971/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 224ms | Loss: 0.470 | Acc: 88.583% (1063/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 241ms | Loss: 0.454 | Acc: 88.906% (1138/1280)                                                                13/13 

Epoch: 197
 [>................................................................]  Step: 191ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.002 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 73ms | Tot: 147ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 73ms | Tot: 220ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 74ms | Tot: 295ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 370ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 446ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 76ms | Tot: 522ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 672ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 821ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 896ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 972ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s47ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s124ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s200ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 76ms | Tot: 1s276ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s351ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s426ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 75ms | Tot: 1s501ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 75ms | Tot: 1s577ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s652ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s727ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s802ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s877ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s952ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s27ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s101ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s176ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s250ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 74ms | Tot: 2s325ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s399ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 74ms | Tot: 2s473ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s549ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s624ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s699ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s775ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s850ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s925ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 2s999ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                             41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s74ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s149ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s224ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s299ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s375ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s450ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 76ms | Tot: 3s527ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s601ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s675ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 129ms | Tot: 0ms | Loss: 1.101 | Acc: 71.000% (71/100)                                                                    1/13 
 [=====>...........................................................]  Step: 20ms | Tot: 20ms | Loss: 1.027 | Acc: 76.500% (153/200)                                                                   2/13 
 [==========>......................................................]  Step: 20ms | Tot: 41ms | Loss: 0.764 | Acc: 82.000% (246/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.669 | Acc: 84.000% (336/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.623 | Acc: 84.800% (424/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 102ms | Loss: 0.583 | Acc: 85.833% (515/600)                                                                  6/13 
 [==============================>..................................]  Step: 19ms | Tot: 122ms | Loss: 0.553 | Acc: 86.286% (604/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 142ms | Loss: 0.520 | Acc: 87.000% (696/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 162ms | Loss: 0.520 | Acc: 87.111% (784/900)                                                                  9/13 
 [=============================================>...................]  Step: 21ms | Tot: 183ms | Loss: 0.494 | Acc: 87.800% (878/1000)                                                                 10/13 
 [==================================================>..............]  Step: 20ms | Tot: 203ms | Loss: 0.465 | Acc: 88.545% (974/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.455 | Acc: 89.000% (1068/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.439 | Acc: 89.297% (1143/1280)                                                                13/13 

Epoch: 198
 [>................................................................]  Step: 190ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 73ms | Tot: 73ms | Loss: 0.003 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 74ms | Tot: 148ms | Loss: 0.002 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 223ms | Loss: 0.002 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 76ms | Tot: 299ms | Loss: 0.002 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 74ms | Tot: 373ms | Loss: 0.002 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 74ms | Tot: 448ms | Loss: 0.002 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 522ms | Loss: 0.002 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 597ms | Loss: 0.002 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 671ms | Loss: 0.002 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 746ms | Loss: 0.002 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 820ms | Loss: 0.002 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 74ms | Tot: 894ms | Loss: 0.002 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 970ms | Loss: 0.002 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 75ms | Tot: 1s46ms | Loss: 0.002 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s122ms | Loss: 0.002 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 75ms | Tot: 1s197ms | Loss: 0.002 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s272ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 75ms | Tot: 1s348ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s423ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 74ms | Tot: 1s497ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s572ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 75ms | Tot: 1s648ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 75ms | Tot: 1s724ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 75ms | Tot: 1s799ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 75ms | Tot: 1s875ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 75ms | Tot: 1s950ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s24ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 74ms | Tot: 2s99ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                              29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s174ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s248ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 76ms | Tot: 2s325ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 74ms | Tot: 2s400ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s475ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s551ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 75ms | Tot: 2s627ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 75ms | Tot: 2s702ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 75ms | Tot: 2s777ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s852ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s926ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s1ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                               41/50 
 [=====================================================>...........]  Step: 74ms | Tot: 3s75ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 74ms | Tot: 3s150ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s225ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 76ms | Tot: 3s301ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 75ms | Tot: 3s377ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 75ms | Tot: 3s453ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s528ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s602ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s677ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 121ms | Tot: 0ms | Loss: 1.078 | Acc: 69.000% (69/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.926 | Acc: 76.000% (152/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.753 | Acc: 80.667% (242/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.683 | Acc: 81.750% (327/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 82ms | Loss: 0.626 | Acc: 82.400% (412/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.581 | Acc: 84.333% (506/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 123ms | Loss: 0.563 | Acc: 84.571% (592/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 143ms | Loss: 0.519 | Acc: 85.875% (687/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 163ms | Loss: 0.519 | Acc: 86.222% (776/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 183ms | Loss: 0.502 | Acc: 86.900% (869/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 203ms | Loss: 0.473 | Acc: 87.455% (962/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 19ms | Tot: 223ms | Loss: 0.458 | Acc: 87.917% (1055/1200)                                                                12/13 
 [============================================================>....]  Step: 16ms | Tot: 240ms | Loss: 0.447 | Acc: 88.203% (1129/1280)                                                                13/13 

Epoch: 199
 [>................................................................]  Step: 194ms | Tot: 0ms | Loss: 0.001 | Acc: 100.000% (128/128)                                                                  1/50 
 [=>...............................................................]  Step: 74ms | Tot: 74ms | Loss: 0.001 | Acc: 100.000% (256/256)                                                                  2/50 
 [==>..............................................................]  Step: 76ms | Tot: 150ms | Loss: 0.001 | Acc: 100.000% (384/384)                                                                 3/50 
 [===>.............................................................]  Step: 74ms | Tot: 225ms | Loss: 0.001 | Acc: 100.000% (512/512)                                                                 4/50 
 [=====>...........................................................]  Step: 75ms | Tot: 301ms | Loss: 0.001 | Acc: 100.000% (640/640)                                                                 5/50 
 [======>..........................................................]  Step: 75ms | Tot: 376ms | Loss: 0.001 | Acc: 100.000% (768/768)                                                                 6/50 
 [=======>.........................................................]  Step: 75ms | Tot: 452ms | Loss: 0.001 | Acc: 100.000% (896/896)                                                                 7/50 
 [=========>.......................................................]  Step: 74ms | Tot: 526ms | Loss: 0.001 | Acc: 100.000% (1024/1024)                                                               8/50 
 [==========>......................................................]  Step: 74ms | Tot: 601ms | Loss: 0.001 | Acc: 100.000% (1152/1152)                                                               9/50 
 [===========>.....................................................]  Step: 74ms | Tot: 676ms | Loss: 0.001 | Acc: 100.000% (1280/1280)                                                               10/50 
 [=============>...................................................]  Step: 74ms | Tot: 750ms | Loss: 0.001 | Acc: 100.000% (1408/1408)                                                               11/50 
 [==============>..................................................]  Step: 74ms | Tot: 825ms | Loss: 0.001 | Acc: 100.000% (1536/1536)                                                               12/50 
 [===============>.................................................]  Step: 75ms | Tot: 901ms | Loss: 0.001 | Acc: 100.000% (1664/1664)                                                               13/50 
 [================>................................................]  Step: 75ms | Tot: 977ms | Loss: 0.001 | Acc: 100.000% (1792/1792)                                                               14/50 
 [==================>..............................................]  Step: 77ms | Tot: 1s54ms | Loss: 0.001 | Acc: 100.000% (1920/1920)                                                              15/50 
 [===================>.............................................]  Step: 76ms | Tot: 1s131ms | Loss: 0.001 | Acc: 100.000% (2048/2048)                                                             16/50 
 [====================>............................................]  Step: 76ms | Tot: 1s207ms | Loss: 0.001 | Acc: 100.000% (2176/2176)                                                             17/50 
 [======================>..........................................]  Step: 75ms | Tot: 1s282ms | Loss: 0.001 | Acc: 100.000% (2304/2304)                                                             18/50 
 [=======================>.........................................]  Step: 74ms | Tot: 1s357ms | Loss: 0.001 | Acc: 100.000% (2432/2432)                                                             19/50 
 [========================>........................................]  Step: 74ms | Tot: 1s431ms | Loss: 0.001 | Acc: 100.000% (2560/2560)                                                             20/50 
 [==========================>......................................]  Step: 76ms | Tot: 1s508ms | Loss: 0.001 | Acc: 100.000% (2688/2688)                                                             21/50 
 [===========================>.....................................]  Step: 74ms | Tot: 1s582ms | Loss: 0.001 | Acc: 100.000% (2816/2816)                                                             22/50 
 [============================>....................................]  Step: 74ms | Tot: 1s657ms | Loss: 0.001 | Acc: 100.000% (2944/2944)                                                             23/50 
 [=============================>...................................]  Step: 74ms | Tot: 1s731ms | Loss: 0.001 | Acc: 100.000% (3072/3072)                                                             24/50 
 [===============================>.................................]  Step: 74ms | Tot: 1s806ms | Loss: 0.001 | Acc: 100.000% (3200/3200)                                                             25/50 
 [================================>................................]  Step: 74ms | Tot: 1s880ms | Loss: 0.001 | Acc: 100.000% (3328/3328)                                                             26/50 
 [=================================>...............................]  Step: 74ms | Tot: 1s955ms | Loss: 0.001 | Acc: 100.000% (3456/3456)                                                             27/50 
 [===================================>.............................]  Step: 74ms | Tot: 2s30ms | Loss: 0.001 | Acc: 100.000% (3584/3584)                                                              28/50 
 [====================================>............................]  Step: 75ms | Tot: 2s106ms | Loss: 0.001 | Acc: 100.000% (3712/3712)                                                             29/50 
 [=====================================>...........................]  Step: 74ms | Tot: 2s181ms | Loss: 0.001 | Acc: 100.000% (3840/3840)                                                             30/50 
 [=======================================>.........................]  Step: 74ms | Tot: 2s255ms | Loss: 0.001 | Acc: 100.000% (3968/3968)                                                             31/50 
 [========================================>........................]  Step: 75ms | Tot: 2s331ms | Loss: 0.001 | Acc: 100.000% (4096/4096)                                                             32/50 
 [=========================================>.......................]  Step: 75ms | Tot: 2s406ms | Loss: 0.001 | Acc: 100.000% (4224/4224)                                                             33/50 
 [==========================================>......................]  Step: 75ms | Tot: 2s481ms | Loss: 0.001 | Acc: 100.000% (4352/4352)                                                             34/50 
 [============================================>....................]  Step: 75ms | Tot: 2s556ms | Loss: 0.001 | Acc: 100.000% (4480/4480)                                                             35/50 
 [=============================================>...................]  Step: 74ms | Tot: 2s631ms | Loss: 0.001 | Acc: 100.000% (4608/4608)                                                             36/50 
 [==============================================>..................]  Step: 74ms | Tot: 2s706ms | Loss: 0.001 | Acc: 100.000% (4736/4736)                                                             37/50 
 [================================================>................]  Step: 74ms | Tot: 2s780ms | Loss: 0.001 | Acc: 100.000% (4864/4864)                                                             38/50 
 [=================================================>...............]  Step: 74ms | Tot: 2s855ms | Loss: 0.001 | Acc: 100.000% (4992/4992)                                                             39/50 
 [==================================================>..............]  Step: 74ms | Tot: 2s929ms | Loss: 0.001 | Acc: 100.000% (5120/5120)                                                             40/50 
 [====================================================>............]  Step: 74ms | Tot: 3s3ms | Loss: 0.001 | Acc: 100.000% (5248/5248)                                                               41/50 
 [=====================================================>...........]  Step: 76ms | Tot: 3s80ms | Loss: 0.001 | Acc: 100.000% (5376/5376)                                                              42/50 
 [======================================================>..........]  Step: 76ms | Tot: 3s156ms | Loss: 0.001 | Acc: 100.000% (5504/5504)                                                             43/50 
 [=======================================================>.........]  Step: 75ms | Tot: 3s232ms | Loss: 0.001 | Acc: 100.000% (5632/5632)                                                             44/50 
 [=========================================================>.......]  Step: 75ms | Tot: 3s307ms | Loss: 0.001 | Acc: 100.000% (5760/5760)                                                             45/50 
 [==========================================================>......]  Step: 74ms | Tot: 3s381ms | Loss: 0.001 | Acc: 100.000% (5888/5888)                                                             46/50 
 [===========================================================>.....]  Step: 74ms | Tot: 3s456ms | Loss: 0.001 | Acc: 100.000% (6016/6016)                                                             47/50 
 [=============================================================>...]  Step: 74ms | Tot: 3s530ms | Loss: 0.001 | Acc: 100.000% (6144/6144)                                                             48/50 
 [==============================================================>..]  Step: 74ms | Tot: 3s604ms | Loss: 0.001 | Acc: 100.000% (6272/6272)                                                             49/50 
 [===============================================================>.]  Step: 74ms | Tot: 3s679ms | Loss: 0.001 | Acc: 100.000% (6400/6400)                                                             50/50 
 [>................................................................]  Step: 124ms | Tot: 0ms | Loss: 1.014 | Acc: 73.000% (73/100)                                                                    1/13 
 [=====>...........................................................]  Step: 21ms | Tot: 21ms | Loss: 0.897 | Acc: 76.500% (153/200)                                                                   2/13 
 [==========>......................................................]  Step: 21ms | Tot: 42ms | Loss: 0.700 | Acc: 82.333% (247/300)                                                                   3/13 
 [===============>.................................................]  Step: 20ms | Tot: 62ms | Loss: 0.635 | Acc: 83.750% (335/400)                                                                   4/13 
 [====================>............................................]  Step: 20ms | Tot: 83ms | Loss: 0.606 | Acc: 83.800% (419/500)                                                                   5/13 
 [=========================>.......................................]  Step: 20ms | Tot: 103ms | Loss: 0.564 | Acc: 85.000% (510/600)                                                                  6/13 
 [==============================>..................................]  Step: 20ms | Tot: 124ms | Loss: 0.532 | Acc: 85.571% (599/700)                                                                  7/13 
 [===================================>.............................]  Step: 20ms | Tot: 144ms | Loss: 0.494 | Acc: 86.750% (694/800)                                                                  8/13 
 [========================================>........................]  Step: 20ms | Tot: 164ms | Loss: 0.496 | Acc: 87.111% (784/900)                                                                  9/13 
 [=============================================>...................]  Step: 20ms | Tot: 184ms | Loss: 0.482 | Acc: 87.600% (876/1000)                                                                 10/13 
 [==================================================>..............]  Step: 19ms | Tot: 204ms | Loss: 0.455 | Acc: 88.364% (972/1100)                                                                 11/13 
 [=======================================================>.........]  Step: 20ms | Tot: 224ms | Loss: 0.447 | Acc: 88.667% (1064/1200)                                                                12/13 
 [============================================================>....]  Step: 18ms | Tot: 242ms | Loss: 0.431 | Acc: 88.906% (1138/1280)                                                                13/13 

